A Generalized Plant Perspective on Linear-Convex Feedback Optimization

Feedback optimization is a control approach for driving a dynamical system to the solution of an optimization problem by interconnecting the plant with an algorithm. Existing stability guarantees typically rely on timescale separation, enforced by conservative gain bounds that limit transient performance and require a pre-stabilized plant. This paper revisits the robust control perspective on feedback optimization. We formulate the plant-optimizer interconnection as a generalized plant, where the cost gradients are characterized by Zames--Falb Integral Quadratic Constraints. Classical timescale-separation bounds are recovered as a special case of static multipliers, with dynamic multipliers yielding substantially tighter stability margins. The formulation also enables IQC based synthesis of dynamic output feedback controllers that jointly stabilize the plant and optimize transient performance, with possible model uncertainty absorbed into an uncertainty channel. For constrained problems, the framework extends to dynamic controllers that generalize projected gradient flows. Numerical examples illustrate the benefits and flexibility of the proposed approach.

==> figures/IC.tex <==
\definecolor{istblue}{RGB}{0,65,145}
\definecolor{ozf1}{RGB}{66,146,198}
\begin{tikzpicture}[
    block/.style = {
    draw,
    minimum width=0.8cm,
    minimum height=0.5cm,
    align=center
    },
    ->,
    >=Latex,
    node distance=1.5em,
    split/.style={
        draw,
        fill,
        circle,
        minimum size=0.25em,
        inner sep=0pt
    },
    ]

%================ NODES ================

\node[block] (plant)
{   \small
    $
    \begin{aligned}
        \dot{x} &= Ax + Bu + B_w w \\
        y &= Cx + Du + D_w w
    \end{aligned}
    $
};

%================ OVERLAPPING GRAD CLUSTER ================

% Central anchor for the whole cluster
\node[
    below=12mm of plant
] (GradCenter) {};

% First block
\node[
    block,
    anchor=center
] (GradA)
at ([xshift=-6mm,yshift=3mm]GradCenter.center)
{
    \raisebox{0.4em}{\hspace{-1pt}\small $\mathcal{N}_\mathcal{U}$}
};

% Second overlapping block
\node[
    block,
    fill=white,
    anchor=center
] (GradB)
at ([xshift=0mm,yshift=0mm]GradCenter.center)
{
    \raisebox{0.4em}{\hspace{-1pt}\small $\nabla \Phi_2$}
};

% Third overlapping block
\node[
    block,
    fill=white,
    anchor=center
] (GradC)
at ([xshift=6mm,yshift=-3mm]GradCenter.center)
{
    \small $\nabla \Phi_1$
};

% Dashed surrounding box
\node[
    draw,
    dotted,
    thick,
    fit=(GradA)(GradB)(GradC),
    inner sep=1mm
] (GradBox) {};

\node[
    block,
    below=6mm of GradBox
] (observer)
{   \scriptsize $\begin{aligned}
        \dot{\eta} &= p_1 \!+\! \Pi_{yu}^\top p_2 \!+\! N_1^T \! \lambda \!+\! p_3 \\
        \dot{\lambda} &= Eu + Fy
    \end{aligned}
    $
};

\node[
    block,
    minimum width=1.5cm,
    below=6mm of observer
] (controller)
{   
    \small
    $K(s)$
};

\node[above left=1pt and 1em of plant.west] {$u$};
\node[above right=1pt and 1em of plant.east] {$y$};

%================ MAIN BUS COORDINATES ================

\path coordinate (LeftBus)  at ([xshift=-1cm]plant.west);
\path coordinate (RightBus) at ([xshift=1cm]plant.east);

\path coordinate (LeftGrad)  at (LeftBus  |- GradBox.center);
\path coordinate (RightGrad) at (RightBus |- GradBox.center);

\path coordinate (LeftObs)   at (LeftBus  |- observer.center);
\path coordinate (RightObs)  at (RightBus |- observer.center);

%================ MAIN SIGNAL PATHS ================

% u path: controller -> plant
\draw[<-]
    (plant.west)
    -- ([xshift=-1cm]plant.west)
    |- 
    (controller.west);

% y path: plant -> controller
\draw[->]
    (plant.east)
    -- ([xshift=1cm]plant.east)
    |-
    (controller.east);

% external y output
\draw[->]
    ([xshift=1cm]plant.east)
    -- ++(1cm,0);

% Adding split dot at the external y output branching point
\node[split] at ([xshift=1cm]plant.east) {};

%================ INPUT w ================

\draw[->]
    ([yshift=0.3cm]plant.north)
    node[above] {$w$}
    -- (plant.north);

%================ CONNECTIONS TO GRAD CLUSTER ================

\draw[->]
    (LeftGrad)
    -- (GradBox.west);

\draw[->]
    (RightGrad)
    -- (GradBox.east);

% Split nodes added at the branch junctions on the main buses
\node[split] at (LeftGrad) {};
\node[split] at (RightGrad) {};

%================ CONNECTIONS TO OBSERVER ================

\draw[->]
    (LeftObs)
    -- (observer.west);

\draw[->]
    (RightObs)
    -- (observer.east);

% Split nodes added at the branch junctions on the main buses
\node[split] at (LeftObs) {};
\node[split] at (RightObs) {};

\draw[->]
    (GradBox.south)
    -- node[left] {$p$}
    (observer.north);

%================ CONNECTIONS TO CONTROLLER ================

\draw[->]
    (observer.south)
    -- node[left] {$\eta$}
    (controller.north);

\node[
    draw,
    ozf1,
    thick,
    dashed,
    fit=(GradBox)(observer)(controller),
    inner xsep=4mm,
    inner ysep=3.5mm,
    label={[anchor=north east]south east:{\footnotesize \textcolor{ozf1}{Dynamic Optimization Algorithm}}}
] {};

\node[
    anchor=north east,
    font=\scriptsize,
    xshift=1.5mm,
    yshift=0.5mm
] at (observer.south east)
{optimality model};

\node[
    anchor=north east,
    font=\scriptsize,
    xshift=7mm,
    yshift=0.5mm
] at (GradBox.south east)
{first-order oracle};

\node[
    anchor=north east,
    font=\scriptsize,
    xshift=11.5mm,
    yshift=0.8mm
] at (controller.south east)
{controller action};

%================ MINI LANDSCAPE ================

% Anchor at the end of the y arrow
\coordinate (landscape) at ([xshift=2.3cm, yshift=-0.6cm]plant.east);

\begin{scope}[shift=(landscape), scale=0.45]
    % Contour ellipses (level sets)
    \foreach \r/\op in {1.0/0.1, 0.72/0.15, 0.48/0.2, 0.28/0.3} {
        \draw[istblue, thick, opacity=\op, rotate=25]
            (0,0) ellipse ({\r*2.2} and {\r*1.4});
    }

    % Optimum dot
    \fill[istblue] (0,0) circle (3pt);
    \node[below right, istblue, align=center] at (0.05,-0.05) {$u^\star\!,y^\star$};

    % Trajectory spiraling in
    \draw[-{Latex[length=0.8mm, width=0.8mm]}, black!80, rounded corners=2pt, thick]
    plot[smooth, tension=1.3] coordinates {
        (-1.6, 0.3)
        (-1.0, 0.5)
        (0.6, 0.6)
        (0.7, -0.15)
        (0.05, -0.3)
        (0, 0)
    };
\end{scope}

\node[
    anchor=north east,
    font=\scriptsize,
    xshift=-4cm,
    yshift=0.5mm
] at (controller.south east)
{};

\end{tikzpicture}

==> figures/PKD.tex <==

\begin{tikzpicture}[
  block/.style = {
    draw,
    minimum width=0.9cm,
    minimum height=0.6cm,
    align=center
  },
  ->,
  >=Latex,
  node distance=1.5em,
  split/.style={
    draw,
    fill,
    circle,
    minimum size=0.25em,
    inner sep=0pt
  },
]

%================ OVERLAPPING GRAD BLOCKS ================

\node[block] (GradA)
{\raisebox{5pt}{\hspace{-2pt}\scriptsize $\nabla \Phi_2$}};

\node[
    block,
    fill=white,
    xshift=4.5mm,
    yshift=-4mm
] (GradB)
at (GradA.center)
{\scriptsize $\nabla \Phi_1$};

% Dashed surrounding box
\node[
    draw,
    dashed,
    fit=(GradA)(GradB),
    inner sep=1mm,
    color=black
] (GradBox) {};

\node[
    anchor=south west,
    font=\footnotesize,
    xshift=-0.5mm,
    yshift=-0.5mm,
    color=black
] at (GradBox.south east)
{$\Delta$};

%================ MAIN BLOCKS ================

\node[
    block,
    below=2mm of GradBox,
    minimum height=1.2cm,
    minimum width=1.8cm
] (Algo)
{ 
  \footnotesize
  $\begin{aligned}
  \dot{x} &= A x \!+\! B u \!+\! B_w w \\
  \dot{\eta} &= p_1\! +\! \Pi_{yu}^\top p _2
  \end{aligned}$
};

\node[
    block,
    below=2mm of Algo
] (K)
{ $K$};

%================ SPLIT NODES ================

\node[split]
    (splitX)
    at ($(GradBox.west) + (-1em,0)$) {};

\node[split]
    (splitU)
    at ($(GradBox.east) + (1em,0)$) {};

%================ PSI BLOCK ================

\node[
    block
] (Psi)
at ($(GradBox.north)+(6em,0em)$)
{$\Psi$};

\draw[->]
    (splitX)
    |- ($(Psi.west)+(0em,0.5em)$);

\draw[->]
    (splitU)
    |- ($(Psi.west)+(0em,-0.5em)$);

\draw[->]
    (Psi.east)
    -- ++(1.5em,0)
    node[right] { $\psi$};

%================ CONNECTIONS ================

% Reference anchors on Algo
\coordinate (AlgoWestUp)
    at ([yshift=0.4cm]Algo.west);

\coordinate (AlgoEastUp)
    at ([yshift=0.4cm]Algo.east);

\coordinate (AlgoWestDown)
    at ([yshift=-0.4cm]Algo.west);

\coordinate (AlgoEastDown)
    at ([yshift=-0.4cm]Algo.east);

% Gradient box -> Algo
\draw[<-]
    (AlgoWestUp)
    -- ++(-0.5,0)
    |- node[pos=0.25, left] { $p$}
    (GradBox.west);

% Algo -> Gradient box
\draw[->]
    (AlgoEastUp)
    -- ++(0.5,0)
    |- node[pos=0.25, right] { $q$}
    (GradBox.east);

% Algo <-> K block
\draw[<-]
    (AlgoWestDown)
    -- ++(-0.5,0)
    |- node[pos=0.25, left] { $u$}
    (K.west);

\draw[->]
    (AlgoEastDown)
    -- ++(0.5,0)
    |- node[pos=0.25, right] { $y_c$}
    (K.east);

%================ EXOGENOUS SIGNALS ================

\draw[->]
    ([xshift=-1.5cm]Algo.west)
    -- node[pos=0,left,xshift=-2pt]
    { $w$}
    (Algo.west);

\draw[->]
    (Algo.east)
    -- node[pos=1,right,xshift=2pt]
    { $z$}
    ++(1.5cm,0);

\end{tikzpicture}


==> plots/l2gain_timescale.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{plotBlue}{rgb}{0.12157, 0.46667, 0.70588}%   muted blue
\definecolor{plotOrange}{rgb}{0.85098, 0.37255, 0.00784}% muted orange
\definecolor{plotGreen}{rgb}{0.17255, 0.62745, 0.17255}%  muted green
%

\definecolor{mycolor1}{RGB}{204, 51, 63} 
\definecolor{mycolor2}{RGB}{68, 12, 84}
\definecolor{mycolor3}{RGB}{53, 95, 141}
\definecolor{mycolor4}{RGB}{34, 168, 132}
\definecolor{mycolor5}{RGB}{122, 210, 81}

\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth - 1.4in,
height=1.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.135,
% --- Custom Ticks ---
xtick={0, 0.04, 0.08, 0.12},
xticklabels={0, , 0.08, 0.12},
% --------------------
xlabel style={font=\color{white!15!black}, yshift=-1mm},
xlabel={$\varepsilon$},
ymode=log,
clip mode=individual,
ymin=10,
ymax=500,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-1mm},
ylabel={$\gamma$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% --- Legend ---
legend style={
    at={(1.01, 1)},
    anchor=north west,
    % legend columns=3,
    font=\footnotesize,
    draw=gray!80,
    fill=white,
    nodes={scale=0.8, transform shape}
    % /tikz/every even column/.append style={column sep=0.2em},
},
legend cell align={left},
]

\addplot [color=mycolor1, thick, label={l1gain}]
  table[row sep=crcr]{%
0.001 475.821130060237\\
0.00506122448979592 97.2515232352423\\
0.00912244897959184 56.0105230379889\\
0.0131836734693878  40.384921869225\\
0.0172448979591837  32.3016620236275\\
0.0213061224489796  27.4697084974515\\
0.0253673469387755  24.3481040238191\\
0.0294285714285714  22.2489490815093\\
0.0334897959183674  20.8211787624234\\
0.0375510204081633  19.9056315216162\\
0.0416122448979592  19.4287297470922\\
0.0456734693877551  19.3262665805424\\
0.049734693877551   19.5685304229954\\
0.0537959183673469  20.1565132924916\\
0.0578571428571429  20.8577935508185\\
0.0619183673469388  22.5508343244327\\
0.0659795918367347  24.5771969073576\\
0.0700408163265306  27.4426408938981\\
0.0741020408163265  31.5875710340477\\
0.0781632653061225  37.8877052081439\\
0.0822244897959184  48.3319553121922\\
0.0862857142857143  68.5652454856093\\
0.0903469387755102  123.3017480035\\
0.0944081632653061  763.265555690101\\
};
\addlegendentry{$\mathcal{L}_2$-gain}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.001 470.821130060237\\
0.00506122448979592 81.551404354443\\
0.00621052631578947 67.9914858885194\\
0.00912244897959184 49.0685064339666\\
0.0131836734693878  36.8507538562777\\
0.0172448979591837  30.188646473689\\
0.0213061224489796  25.9678444893785\\
0.0253673469387755  23.0276375143649\\
0.0294285714285714  20.8488454641038\\
0.0334897959183674  19.2468673270011\\
0.0375510204081633  17.9389564799233\\
0.0416122448979592  16.9718251081718\\
0.0456734693877551  16.2332365792254\\
0.049734693877551   15.7047924558803\\
0.0537959183673469  15.3759315727931\\
0.0578571428571429  15.2315467527766\\
0.0619183673469388  15.2795245044492\\
0.0659795918367347  15.5441513277636\\
0.0700408163265306  16.0695962293535\\
0.0741020408163265  16.9258117392515\\
0.0781632653061225  18.2515378780504\\
0.0822244897959184  20.3451364086714\\
0.0862857142857143  23.9617686656506\\
0.0903469387755102  31.7968127427307\\
0.0944081632653061  78.2256265854026\\
0.096081632653061   780.2256265854026\\
};
\addlegendentry{$\mathcal{H}_2$-gain}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.001               2614.3233100024\\
0.00506122448979592 537.715385493621\\
0.00912244897959184 311.35800505256\\
0.0131836734693878  225.45688619278\\
0.0172448979591837  180.88014488787\\
0.0213061224489796  154.092113383859\\
0.0253673469387755  136.661626431771\\
0.0294285714285714  124.858867058199\\
0.0334897959183674  116.792925818141\\
0.0375510204081633  111.440889243621\\
0.0416122448979592  108.245053232502\\
0.0456734693877551  106.935764236797\\
0.049734693877551   107.456510737086\\
0.0537959183673469  109.950535118773\\
0.0578571428571429  114.799332203173\\
0.0619183673469388  122.734985039178\\
0.0659795918367347  135.094402088453\\
0.0700408163265306  154.496404867119\\
0.0741020408163265  186.368017774249\\
0.0781632653061225  243.738635024998\\
0.0822244897959184  366.498577665961\\
0.0862857142857143  747.35776043328\\
0.0903469387755102  5340.78157941779\\
};
\addlegendentry{energy-to-peak\,\,}

% --- Vertical lines (colors kept as original) ---
\addplot [color=mycolor3, dashed, thick] coordinates {(0.098, 10) (0.098, 1000)};
\node[anchor=south west] at (axis cs:0.096, 10) {\textcolor{mycolor3}{\small $\varepsilon^\star_{\mathrm{ZF}}$}};

\addplot [color=orange, dashed, thick] coordinates {(0.114, 10) (0.114, 1000)};
\node[anchor=south east] at (axis cs:0.137, 10) {\textcolor{orange}{\small $\varepsilon_{\max}$}};

% --- Vertical lines to minima of each curve ---

% L2-gain minimum
\addplot [color=mycolor1, dotted, thick]
coordinates {(0.0446734693877551,10) (0.0446734693877551,19.3262665805424)};

% H2-gain minimum
\addplot [color=mycolor2, dotted, thick]
coordinates {(0.0578571428571429,10) (0.0578571428571429,15.2315467527766)};

% Energy-to-peak minimum
\addplot [color=mycolor4, dotted, thick]
coordinates {(0.0466734693877551,10) (0.0466734693877551,106.935764236797)};

\node[
    anchor=north,
    text=mycolor1,
    yshift=0pt
] at (axis cs:0.0456734693877551,12)
{$\varepsilon^\star_{\mathcal{L}_2}$};

\node[
    anchor=north,
    text=mycolor2
] at (axis cs:0.0608571428571429,12)
{$\varepsilon^\star_{\mathcal{H}_2}$};

\node[
    anchor=north,
    text=mycolor4,
    yshift=28pt
] at (axis cs:0.0556734693877551,12)
{$\varepsilon^\star_{\mathrm{e2p}}$};

\end{axis}
\end{tikzpicture}

==> plots/satellite_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{mycolor3}{RGB}{34, 168, 132}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
    name=mainaxis, % Named so we can reference it for projection lines
    at={(0.758in,1.5in)},
    width=2.2in,   
    height=1in,
    scale only axis,
    xmin=0,
    xmax=3000,
    ymin=-25,
    ymax=25,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    ylabel={$u$},
    % xlabel={$t$},
    ylabel style = {yshift=-3.5mm},
    % xlabel style = {yshift=1.5mm},
    legend style={
      at={(0.97,0.97)},
      anchor=north east,
      nodes={scale=0.75, transform shape}
    },
]
    % Fading Constraints
    \fill[red!80!black, opacity=0.05] (axis cs:0,20) rectangle (axis cs:3000,25);
    \draw[red!80!black, opacity=0.5,dashed] (axis cs:0,20) -- (axis cs:3000,20); 
    
    \fill[red!80!black, opacity=0.05] (axis cs:0,-20) rectangle (axis cs:3000,-25);
    \draw[red!80!black,opacity=0.5,dashed] (axis cs:0,-20) -- (axis cs:3000,-20);

    \addplot [color=gray, dashed, forget plot] table[row sep=crcr]{
    0    -0.4159\\
    3000 -0.4159\\
    };

    \addplot [color=gray, dashed, forget plot] table[row sep=crcr]{
    0     0\\
    1500  0\\
    1500 -10.0000\\
    3000 -10.0000\\
    };

    \addplot [color=gray, dashed, forget plot] table[row sep=crcr]{
    0     0.1386\\
    3000  0.1386\\
    };

\addplot [color=mycolor1, thick] table[row sep=crcr]{
0.0639906752962757	0.0231282156640677\\
0.0983843026077848	0.0472716956805431\\
0.132777929919294	0.0780228735829236\\
0.167171557230803	0.114364725245237\\
0.201565184542312	0.155425026447949\\
0.235958811853821	0.200455902258162\\
0.270352439165331	0.248816850706971\\
0.30474606647684	0.299959853326178\\
0.349017029411209	0.369137867867615\\
0.393287992345578	0.441317342918577\\
0.437558955279947	0.515813459287729\\
0.481829918214316	0.59206773667526\\
0.526100881148685	0.669625843377822\\
0.570371844083054	0.748118743795199\\
0.614642807017423	0.827247094179925\\
0.683239970473181	0.950561571330589\\
0.751837133928939	1.07414583142714\\
0.820434297384697	1.1975093149943\\
0.889031460840455	1.32030940327446\\
0.957628624296213	1.4423127558651\\
1.02622578775197	1.56336485560588\\
1.09482295120773	1.68336731707058\\
1.2013132989028	1.86745739904637\\
1.30780364659788	2.04880102842636\\
1.41429399429295	2.22740777788014\\
1.52078434198803	2.40334712238911\\
1.6272746896831	2.57672182259792\\
1.73376503737818	2.7476482910452\\
1.84025538507325	2.91624471930109\\
2.02671706395477	3.20618008818643\\
2.2131787428363	3.48989378620034\\
2.39964042171782	3.76789243186578\\
2.58610210059934	4.04060893969637\\
2.77256377948086	4.30841224704576\\
2.95902545836238	4.5716157587899\\
3.34109577925611	5.09766867064358\\
3.34109577925614	5.09766867064362\\
3.34244020564433	5.09950033546705\\
3.34378463203252	5.1013403898672\\
3.34512905842071	5.10318476622193\\
3.34892263677354	5.10837286550745\\
3.35271621512636	5.11348919086586\\
3.35650979347919	5.11846048630825\\
3.36030337183201	5.12321948651609\\
3.36657682758108	5.13048779236223\\
3.37285028333014	5.1368348940297\\
3.37912373907921	5.14213879278209\\
3.38539719482828	5.1463536970983\\
3.39167065057734	5.14949568980362\\
3.40171997781	5.15245229779726\\
3.41176930504266	5.15324958067297\\
3.42181863227531	5.15244363154587\\
3.43186795950797	5.15061240185639\\
3.44191728674062	5.14828818310204\\
3.45196661397328	5.14591755682647\\
3.46368543654789	5.14352439513254\\
3.47540425912249	5.14186562517804\\
3.4871230816971	5.14110604249676\\
3.4988419042717	5.14124934995846\\
3.51056072684631	5.14218741932833\\
3.52608538600814	5.14437415682566\\
3.54161004516996	5.14723280433934\\
3.55713470433179	5.15039582623743\\
3.57265936349362	5.15363509798358\\
3.58818402265545	5.15685749465359\\
3.60370868181728	5.16006356115596\\
3.62559659162807	5.16464630265746\\
3.64748450143886	5.16949334340488\\
3.66937241124965	5.17477407950219\\
3.69126032106044	5.18055772213107\\
3.71314823087123	5.18682676682675\\
3.73503614068202	5.1935287073241\\
3.76890802319163	5.20466690806216\\
3.80277990570124	5.21665005521183\\
3.83665178821085	5.22946724909134\\
3.87052367072047	5.24313072752017\\
3.90439555323008	5.25761258208417\\
3.93826743573969	5.27285363568513\\
3.98288311751909	5.29402563820263\\
4.02749879929848	5.31641241377369\\
4.07211448107788	5.33999651531879\\
4.11673016285728	5.36471521613338\\
4.16134584463668	5.39047588940325\\
4.20596152641608	5.41721886554499\\
4.28469988789251	5.46674936448508\\
4.36343824936893	5.51905733491375\\
4.44217661084536	5.57387225660888\\
4.52091497232179	5.63095233095513\\
4.59965333379821	5.69012120740115\\
4.74536629333882	5.80439442190013\\
4.89107925287942	5.92415501979575\\
5.03679221242002	6.04850444354288\\
5.18250517196063	6.17664423525215\\
5.46011380833948	6.42897769586943\\
5.73772244471833	6.6886349681017\\
6.01533108109718	6.95247843038155\\
6.29293971747603	7.21821391771619\\
6.57054835385488	7.48413732827985\\
6.95809337087099	7.85336408582449\\
7.34563838788709	8.21785539153959\\
7.7331834049032	8.57583544332751\\
8.12072842191931	8.92616654826973\\
8.50827343893541	9.26811254845383\\
8.87388311469715	9.58266762157821\\
8.87388311469726	9.58266762157831\\
8.88048934340703	9.58827394879938\\
8.88709557211679	9.59387768170101\\
8.89370180082656	9.59947876448316\\
8.90555531984699	9.60952298839045\\
8.91740883886742	9.61955909213518\\
8.92926235788785	9.62958675232358\\
8.94111587690829	9.63960585008589\\
8.96510583405004	9.65985693569087\\
8.9890957911918	9.68007273479208\\
9.01308574833355	9.70025322465308\\
9.0370757054753	9.72039839077967\\
9.06106566261706	9.74050819564608\\
9.12205898332758	9.79147675662191\\
9.1830523040381	9.84221577392109\\
9.24404562474862	9.89272468673441\\
9.30503894545914	9.94300297729991\\
9.41606121694907	10.033928037247\\
9.52708348843901	10.1240851917417\\
9.63810575992895	10.2134725901657\\
9.74912803141888	10.302088925324\\
9.86015030290882	10.3899333536403\\
10.0163573298892	10.5122216476273\\
10.1725643568695	10.6329808742674\\
10.3287713838499	10.7522120270342\\
10.4849784108303	10.8699171610883\\
10.6411854378106	10.9860992077305\\
10.8749960907107	11.1571628163684\\
11.1088067436107	11.3248372375777\\
11.3426173965107	11.4891397517976\\
11.5764280494108	11.6500898003311\\
11.8102387023108	11.8077084281947\\
12.2215358867694	12.0769602385158\\
12.6328330712279	12.3360999684714\\
13.0441302556865	12.5852611096889\\
13.455427440145	12.8245814908614\\
13.8667246246036	13.0542011230043\\
15.0147920745137	13.6450063944953\\
16.1628595244237	14.1643856978299\\
17.3109269743338	14.6153773476991\\
18.4589944242438	15.0009689148763\\
19.6070618741539	15.324081937872\\
22.11924932363	15.8268493019305\\
24.6314367731061	16.0727654739524\\
27.1436242225821	16.0891742965741\\
29.6558116720582	15.9018218061028\\
32.1679991215343	15.5348979862877\\
35.5195495158409	14.804918193636\\
38.8710999101476	13.8453777145817\\
42.2226503044542	12.7013945775198\\
45.5742006987608	11.413688605776\\
48.9257510930674	10.0187860482435\\
52.277301487374	8.54919675861952\\
57.2577904705316	6.28813060251319\\
62.2382794536892	4.00450244059792\\
67.2187684368468	1.76217327812301\\
72.1992574200044	-0.389034599570444\\
77.179746403162	-2.41164951011441\\
77.3704766496809	-2.48615425135552\\
77.3704766496819	-2.48615425135592\\
77.3704766497052	-2.48615425136493\\
77.3704766497062	-2.48615425136533\\
77.9850267130012	-2.72383305683738\\
78.5995767762961	-2.9591193109175\\
79.2141268395911	-3.19192932465212\\
80.7201498193983	-3.75290305544383\\
81.0466192008681	-3.87264414436668\\
81.3730885823378	-3.99167101466054\\
81.6995579638075	-4.10996646348871\\
82.0260273452772	-4.22752297729125\\
82.9273076355388	-4.5481809807888\\
83.8285879258004	-4.86310172786697\\
84.729868216062	-5.1722200652578\\
85.6311485063236	-5.47547607845236\\
88.3099713490339	-6.34179030182183\\
90.9887941917442	-7.1549029176321\\
93.6676170344545	-7.91428200451286\\
96.3464398771648	-8.6198930387651\\
99.025262719875	-9.27212782553102\\
103.421202635205	-10.2288225679681\\
107.817142550534	-11.0489408104327\\
112.213082465864	-11.739365826733\\
113.911102951866	-11.9730343181031\\
113.911102951868	-11.9730343181033\\
113.911102951869	-11.9730343181034\\
113.911102951876	-11.9730343181043\\
113.911102951877	-11.9730343181045\\
113.911102951884	-11.9730343181055\\
113.911102951891	-11.9730343181064\\
113.911102951898	-11.9730343181073\\
113.911102951901	-11.9730343181076\\
113.911102951902	-11.9730343181078\\
113.911102951903	-11.973034318108\\
113.911102951909	-11.9730343181087\\
113.91110295191	-11.9730343181088\\
113.911102951911	-11.973034318109\\
113.911102951915	-11.9730343181095\\
113.911102951916	-11.9730343181097\\
113.911102951917	-11.9730343181098\\
113.911102951921	-11.9730343181104\\
113.911102951925	-11.9730343181109\\
113.911102951929	-11.9730343181114\\
113.911102951941	-11.973034318113\\
113.911102951953	-11.9730343181145\\
113.911102951964	-11.9730343181161\\
113.911102952011	-11.9730343181223\\
113.911102952059	-11.9730343181285\\
113.911102952106	-11.9730343181348\\
113.911102952294	-11.9730343181597\\
113.911102952482	-11.9730343181846\\
113.91110295267	-11.9730343182095\\
113.911102953423	-11.9730343183092\\
113.911102954177	-11.9730343184089\\
113.91110295493	-11.9730343185086\\
113.911102957942	-11.9730343189074\\
113.911102960954	-11.9730343193062\\
113.911102963966	-11.973034319705\\
113.911102976015	-11.9730343213001\\
113.911102988064	-11.9730343228952\\
113.911103000113	-11.9730343244904\\
113.911103048309	-11.9730343308709\\
113.911103096505	-11.9730343372514\\
113.911103144701	-11.9730343436319\\
113.911103337485	-11.9730343691539\\
113.911103530269	-11.973034394676\\
113.911103723052	-11.973034420198\\
113.911104494188	-11.9730345222862\\
113.911105265323	-11.9730346243744\\
113.911106036458	-11.9730347264626\\
113.911109120998	-11.9730351348154\\
113.911112205538	-11.9730355431681\\
113.911115290079	-11.9730359515207\\
113.91112762824	-11.9730375849303\\
113.911139966402	-11.9730392183389\\
113.911152304563	-11.9730408517465\\
113.911201657209	-11.973047385363\\
113.911251009855	-11.9730539189639\\
113.911300362501	-11.973060452549\\
113.911497773084	-11.9730865866661\\
113.911695183668	-11.9731127205353\\
113.911892594251	-11.9731388541532\\
113.912682236585	-11.9732433850954\\
113.913471878919	-11.9733479121497\\
113.914261521253	-11.9734524352873\\
113.917420090589	-11.9738704742063\\
113.920578659925	-11.9742884556793\\
113.923737229261	-11.9747063807154\\
113.936371506605	-11.9763773844946\\
113.949005783949	-11.9780476991101\\
113.961640061292	-11.9797173921966\\
114.012177170667	-11.9863885138392\\
114.062714280042	-11.9930502873806\\
114.113251389417	-11.9997029897783\\
114.315399826917	-12.0261291390162\\
114.517548264417	-12.0523265621928\\
114.719696701917	-12.078296063245\\
115.528290451917	-12.180192302777\\
116.336884201917	-12.2787512118061\\
117.145477951917	-12.3740363850813\\
117.954071701917	-12.466191935232\\
118.454472208129	-12.5286751801211\\
118.954872714341	-12.6002940098254\\
119.367489837397	-12.6611018285165\\
119.780106960454	-12.7190037947819\\
120.19272408351	-12.7732218573972\\
120.605341206566	-12.8245519344645\\
121.577062204995	-12.9388632182084\\
122.548783203424	-13.0458997628705\\
123.520504201852	-13.1475231090414\\
124.492225200281	-13.2444023494103\\
126.1348258906	-13.3979417620706\\
127.777426580918	-13.5388265201777\\
129.420027271237	-13.6672867763365\\
131.062627961556	-13.783518456024\\
134.61520327151	-13.9939777042238\\
138.167778581465	-14.1501700778871\\
141.72035389142	-14.2542329844802\\
145.272929201375	-14.3083704731625\\
148.82550451133	-14.3148393955518\\
153.475500953494	-14.2551188531144\\
156.930145632209	-14.163552556862\\
156.930145632211	-14.1635525568619\\
156.953500348132	-14.1628018922551\\
156.976855064054	-14.1620495443378\\
157.000209779976	-14.1612954782846\\
157.041482975011	-14.1599578525381\\
157.082756170047	-14.1586149045899\\
157.124029365082	-14.1572665897831\\
157.215910158626	-14.1542407107215\\
157.307790952171	-14.151188624134\\
157.399671745715	-14.1481100683149\\
157.589974570145	-14.1416599805503\\
157.780277394575	-14.1351017672755\\
157.970580219004	-14.1284321313492\\
158.160883043434	-14.1216501422479\\
158.534767176012	-14.107999589896\\
158.908651308591	-14.0939180283538\\
159.282535441169	-14.0794085870705\\
159.656419573747	-14.064474438362\\
160.030303706326	-14.0491184802891\\
161.152423203264	-14.0005381743607\\
162.274542700202	-13.9482620933368\\
163.396662197141	-13.892364656007\\
164.518781694079	-13.8329230272556\\
167.729988991062	-13.6441825828643\\
170.941196288045	-13.4289118042874\\
171.761435389006	-13.3699552386742\\
171.761435389008	-13.369955238674\\
171.789278266423	-13.3671120565854\\
171.817121143838	-13.3629535610171\\
171.844964021254	-13.3577251771302\\
171.875650681141	-13.351357500305\\
171.906337341029	-13.3447982916305\\
171.937024000917	-13.338425888086\\
171.967710660804	-13.3323922897687\\
172.046627538307	-13.3179380276067\\
172.12554441581	-13.3039525035254\\
172.204461293313	-13.2904058664554\\
172.463940004666	-13.2498980702851\\
172.72341871602	-13.2130288403758\\
172.982897427373	-13.1790825062144\\
173.627897874731	-13.1024676905849\\
174.27289832209	-13.0345000525501\\
174.917898769448	-12.971376789462\\
175.562899216806	-12.9105612842411\\
176.765160261022	-12.7986159636924\\
177.967421305238	-12.6866746244126\\
179.169682349454	-12.5732923031955\\
180.371943393671	-12.4581135304263\\
183.830243250732	-12.1178827082078\\
187.288543107793	-11.7660152697645\\
190.746842964854	-11.4048527726829\\
194.205142821915	-11.0366326399745\\
200.753385167636	-10.326777771156\\
204.143107247303	-9.95611449921827\\
204.143107247306	-9.95611449921797\\
204.143107247308	-9.95611449921777\\
204.143107247319	-9.95611449921659\\
204.143107247321	-9.95611449921635\\
204.143107247332	-9.95611449921517\\
204.143107247342	-9.95611449921398\\
204.143107247353	-9.9561144992128\\
204.143107247384	-9.95611449920947\\
204.143107247386	-9.95611449920926\\
204.143107247418	-9.95611449920571\\
204.14310724745	-9.95611449920217\\
204.143107247483	-9.95611449919862\\
204.14310724758	-9.95611449918799\\
204.143107247677	-9.95611449917736\\
204.143107247774	-9.95611449916673\\
204.143107248163	-9.9561144991242\\
204.143107248552	-9.95611449908168\\
204.143107248941	-9.95611449903916\\
204.143107250496	-9.95611449886907\\
204.143107252051	-9.95611449869897\\
204.143107253607	-9.95611449852888\\
204.143107259828	-9.95611449784851\\
204.143107266049	-9.95611449716814\\
204.143107272269	-9.95611449648776\\
204.143107297153	-9.95611449376627\\
204.143107322037	-9.95611449104478\\
204.143107346921	-9.95611448832329\\
204.143107446456	-9.95611447743732\\
204.143107545991	-9.95611446655135\\
204.143107645526	-9.95611445566538\\
204.143108043666	-9.9561144121215\\
204.143108441807	-9.95611436857762\\
204.143108839947	-9.95611432503375\\
204.143110432509	-9.95611415085825\\
204.14311202507	-9.95611397668275\\
204.143113617632	-9.95611380250724\\
204.143119987878	-9.95611310580525\\
204.143126358125	-9.95611240910324\\
204.143132728371	-9.95611171240125\\
204.143158209357	-9.95610892559324\\
204.143183690343	-9.95610613878522\\
204.143209171328	-9.95610335197721\\
204.143311095271	-9.95609220474508\\
204.143413019213	-9.95608105751288\\
204.143514943156	-9.95606991028061\\
204.143922638926	-9.95602532135051\\
204.144330334696	-9.95598073241928\\
204.144738030467	-9.9559361434869\\
204.146368813548	-9.95575778774126\\
204.147999596629	-9.95557943197778\\
204.14963037971	-9.9554010761963\\
204.156153512034	-9.95468765282233\\
204.162676644358	-9.95397422918041\\
204.169199776683	-9.95326080527564\\
204.195292305979	-9.95040710644998\\
204.221384835276	-9.94755340462749\\
204.247477364573	-9.94469970038618\\
204.351847481761	-9.93328487967341\\
204.456217598948	-9.92187008761241\\
204.560587716136	-9.91045536164643\\
204.978068184886	-9.86479798070175\\
205.395548653636	-9.81914441466852\\
205.813029122386	-9.77349694617408\\
206.230509591136	-9.72785793637919\\
208.053784228055	-9.52872006861023\\
209.877058864975	-9.32997588556448\\
211.700333501895	-9.13179227604629\\
212.203875913947	-9.077171066467\\
212.707418325999	-9.02260988879867\\
213.210960738051	-8.96811127017003\\
213.714503150103	-8.91367792008908\\
214.972804563956	-8.77796498968947\\
216.231105977809	-8.64272326350597\\
217.489407391662	-8.50799459506317\\
218.747708805515	-8.37381970975928\\
220.749211492614	-8.16162508806523\\
222.750714179712	-7.95106677228195\\
224.752216866811	-7.74227548663103\\
226.75371955391	-7.53536576474346\\
228.755222241009	-7.3304373298838\\
232.710919092176	-6.93156420799414\\
236.666615943344	-6.54129519849226\\
240.622312794511	-6.16001633209507\\
244.578009645678	-5.78796038412298\\
248.533706496846	-5.42523038448099\\
254.775702021922	-4.8717281220263\\
261.017697546997	-4.34093682327572\\
267.259693072073	-3.83195558966623\\
273.501688597149	-3.34352757568787\\
279.743684122225	-2.87417098484141\\
287.608582716584	-2.30745943518484\\
295.473481310944	-1.76514942223464\\
301.084952089503	-1.39131275983475\\
301.084952089507	-1.39131275983444\\
301.084952089511	-1.3913127598342\\
302.362209849537	-1.30773143936838\\
303.639467609563	-1.22459611071131\\
304.916725369589	-1.14189548940513\\
308.748498649668	-0.895946684583661\\
312.580271929746	-0.653313731647148\\
316.412045209825	-0.413695684397689\\
320.243818489903	-0.176688630882078\\
320.504435626487	-0.154939925617389\\
320.765052763071	-0.122548678035932\\
321.025669899656	-0.0825958778395188\\
321.28628703624	-0.0424809298489442\\
321.546904172824	-0.00690435170263008\\
321.885477554603	0.0329167862714029\\
322.224050936381	0.0679118121009451\\
322.56262431816	0.100597688404407\\
322.901197699938	0.131751310096959\\
323.239771081717	0.161384803083837\\
323.841809563283	0.211268051113141\\
324.443848044849	0.258755884822865\\
325.045886526415	0.304886863760107\\
325.647925007981	0.350224495425615\\
327.775113404038	0.507410683413865\\
329.902301800094	0.660810011612064\\
332.029490196151	0.81134202941033\\
334.156678592207	0.958884244561677\\
338.547579048064	1.25265963632286\\
342.938479503922	1.53024417754044\\
347.329379959779	1.78989304621239\\
351.720280415636	2.03027194422684\\
356.111180871493	2.25033322037362\\
362.174876358927	2.51952619918572\\
368.23857184636	2.74743812278639\\
374.302267333793	2.93390319184876\\
380.365962821226	3.07965912608868\\
386.429658308659	3.18620155640459\\
394.59143728028	3.27159441083144\\
402.7532162519	3.29624742445561\\
410.91499522352	3.26762312242533\\
419.076774195141	3.1937916232327\\
427.238553166761	3.08292230939421\\
436.857843221588	2.91540651041882\\
446.477133276416	2.71933504274738\\
456.096423331243	2.50517259288905\\
465.715713386071	2.28169730596264\\
475.335003440898	2.05599687119427\\
484.954293495726	1.83356090124613\\
497.323172066728	1.55872329804066\\
509.692050637731	1.30143746861071\\
522.060929208734	1.06452719191772\\
534.429807779736	0.848871006578587\\
546.798686350739	0.654090666166129\\
559.167564921741	0.47907920037443\\
576.65841243033	0.262577498212609\\
594.149259938918	0.0783188208358501\\
611.640107447507	-0.0776943097244815\\
629.130954956095	-0.208628322430398\\
646.621802464684	-0.316988449663761\\
664.112649973272	-0.404927744565228\\
690.026712682566	-0.501989281178255\\
715.94077539186	-0.564885984764932\\
741.854838101154	-0.599846234113856\\
767.768900810448	-0.613129801750317\\
793.682963519742	-0.610676875892048\\
819.597026229036	-0.59769273078288\\
852.480653239698	-0.572603851775228\\
885.36428025036	-0.543856123401424\\
918.247907261023	-0.51578126558561\\
951.131534271685	-0.490903043673634\\
984.015161282347	-0.470397573397891\\
1016.89878829301	-0.454498983710585\\
1057.59198925734	-0.440582554961226\\
1098.28519022167	-0.431925391802441\\
1138.97839118599	-0.42705303497629\\
1179.67159215032	-0.424585102348702\\
1220.36479311465	-0.423450095687309\\
1267.19121389897	-0.422886789201377\\
1314.01763468328	-0.422497409014859\\
1360.8440554676	-0.421999203113082\\
1407.67047625192	-0.421347152000153\\
1454.49689703623	-0.420605342789763\\
1499.99999999999	-0.419874184475094\\
1500	-0.419874184475095\\
1500.00000000001	-0.419874184475095\\
1502.75369514766	-0.420149705752709\\
1505.01627289925	-0.420752051531876\\
1507.27885065084	-0.421814186483061\\
1509.54142840243	-0.423400322090859\\
1513.38979363445	-0.427270052958369\\
1517.23815886647	-0.432933550484842\\
1521.08652409849	-0.440705168343619\\
1524.93488933051	-0.450854569627543\\
1530.93013382429	-0.47197599974325\\
1536.92537831806	-0.499972272217109\\
1542.92062281184	-0.535159014858191\\
1548.91586730562	-0.577559295709639\\
1556.53129882251	-0.641386500167923\\
1564.14673033939	-0.715283327126467\\
1571.76216185628	-0.797424224868099\\
1579.37759337317	-0.885484337719097\\
1586.99302489006	-0.976861656013642\\
1597.13777996595	-1.09913660038629\\
1607.28253504185	-1.21651397863328\\
1617.42729011775	-1.32357059591332\\
1627.57204519364	-1.41587407650435\\
1637.71680026954	-1.49019180964365\\
1649.09349978616	-1.54978831283481\\
1660.47019930278	-1.58320172167529\\
1671.8468988194	-1.59088059935193\\
1683.22359833602	-1.57453019372136\\
1694.60029785265	-1.53673133242804\\
1708.68719639751	-1.46490774340052\\
1722.77409494238	-1.37125156704429\\
1736.86099348724	-1.26203428668155\\
1750.9478920321	-1.14306063532777\\
1765.03479057697	-1.01936215975198\\
1781.45450113288	-0.874742225973557\\
1797.8742116888	-0.73447116941146\\
1814.29392224471	-0.602218706261177\\
1830.71363280063	-0.480515850478451\\
1847.13334335654	-0.37101731667334\\
1863.55305391246	-0.274678333464965\\
1886.71365414955	-0.161855502225003\\
1909.87425438664	-0.0755551027863398\\
1933.03485462373	-0.0141461125971948\\
1956.19545486082	0.0247898091802302\\
1979.35605509791	0.0441774594730831\\
2002.516655335	0.0472337278077551\\
2038.28205017952	0.0273821134096039\\
2074.04744502404	-0.0121998977144716\\
2109.81283986856	-0.0617687562315748\\
2145.57823471308	-0.113993373292144\\
2181.34362955759	-0.16392345719788\\
2217.10902440211	-0.208612409365811\\
2252.87441924663	-0.246675062127749\\
2294.60999751887	-0.282523315818013\\
2336.3455757911	-0.309822186467947\\
2378.08115406334	-0.330060391762729\\
2419.81673233558	-0.34496529573082\\
2461.55231060781	-0.356101631992637\\
2512.8893128761	-0.366428064362311\\
2564.22631514439	-0.374475864116572\\
2615.56331741268	-0.381106197218378\\
2666.90031968097	-0.386735603842451\\
2718.23732194926	-0.391568467967252\\
2769.57432421755	-0.395719374586233\\
2829.57432421755	-0.399804672580093\\
2889.57432421755	-0.403141004226439\\
2949.57432421755	-0.405814628216768\\
3000	-0.40762370683634\\
};
\addlegendentry{$u_1$}

\addplot [color=mycolor2, thick] table[row sep=crcr]{
0.0639906752962757	0.0952040398658061\\
0.0983843026077848	0.183450731781265\\
0.132777929919294	0.292898552075689\\
0.167171557230803	0.420501929837798\\
0.201565184542312	0.563641775843786\\
0.235958811853821	0.720065539398936\\
0.270352439165331	0.887837436396424\\
0.30474606647684	1.06529468749585\\
0.349017029411209	1.30569236650626\\
0.393287992345578	1.55722123114117\\
0.437558955279947	1.81776642210646\\
0.481829918214316	2.08558810473594\\
0.526100881148685	2.35925605700903\\
0.570371844083054	2.63759406123067\\
0.614642807017423	2.91963407225231\\
0.683239970473181	3.36215276818792\\
0.751837133928939	3.80936587163669\\
0.820434297384697	4.2595502386593\\
0.889031460840455	4.71143526739249\\
0.957628624296213	5.16408759167522\\
1.02622578775197	5.61682023181635\\
1.09482295120773	6.06912566183919\\
1.2013132989028	6.76960498336613\\
1.30780364659788	7.46722864108111\\
1.41429399429295	8.16139419510541\\
1.52078434198803	8.85173772995665\\
1.6272746896831	9.5380471762386\\
1.73376503737818	10.2201985292533\\
1.84025538507325	10.8981191098457\\
2.02671706395477	12.074833760292\\
2.2131787428363	13.2384042574025\\
2.39964042171782	14.3888670961705\\
2.58610210059934	15.5262804631217\\
2.77256377948086	16.6507190434382\\
2.95902545836238	17.7622713115784\\
3.34109577925611	19.9999999999998\\
3.34109577925614	20\\
3.34244020564433	20\\
3.34378463203252	20\\
3.34512905842071	20\\
3.34892263677354	20\\
3.35271621512636	20\\
3.35650979347919	20\\
3.36030337183201	20\\
3.36657682758108	20\\
3.37285028333014	20\\
3.37912373907921	20\\
3.38539719482828	20\\
3.39167065057734	20\\
3.40171997781	20\\
3.41176930504266	20\\
3.42181863227531	20\\
3.43186795950797	20\\
3.44191728674062	20\\
3.45196661397328	20\\
3.46368543654789	20\\
3.47540425912249	20\\
3.4871230816971	20\\
3.4988419042717	20\\
3.51056072684631	20\\
3.52608538600814	20\\
3.54161004516996	20\\
3.55713470433179	20\\
3.57265936349362	20\\
3.58818402265545	20\\
3.60370868181728	20\\
3.62559659162807	20\\
3.64748450143886	20\\
3.66937241124965	20\\
3.69126032106044	20\\
3.71314823087123	20\\
3.73503614068202	20\\
3.76890802319163	20\\
3.80277990570124	20\\
3.83665178821085	20\\
3.87052367072047	20\\
3.90439555323008	20\\
3.93826743573969	20\\
3.98288311751909	20\\
4.02749879929848	20\\
4.07211448107788	20\\
4.11673016285728	20\\
4.16134584463668	20\\
4.20596152641608	20\\
4.28469988789251	20\\
4.36343824936893	20\\
4.44217661084536	20\\
4.52091497232179	20\\
4.59965333379821	20\\
4.74536629333882	20\\
4.89107925287942	20\\
5.03679221242002	20\\
5.18250517196063	20\\
5.46011380833948	20\\
5.73772244471833	20\\
6.01533108109718	20\\
6.29293971747603	20\\
6.57054835385488	20\\
6.95809337087099	20\\
7.34563838788709	20\\
7.7331834049032	20\\
8.12072842191931	20\\
8.50827343893541	20\\
8.87388311469715	20\\
8.87388311469726	20\\
8.88048934340703	20\\
8.88709557211679	20\\
8.89370180082656	20\\
8.90555531984699	20\\
8.91740883886742	20\\
8.92926235788785	20\\
8.94111587690829	20\\
8.96510583405004	20\\
8.9890957911918	20\\
9.01308574833355	20\\
9.0370757054753	20\\
9.06106566261706	20\\
9.12205898332758	20\\
9.1830523040381	20\\
9.24404562474862	20\\
9.30503894545914	20\\
9.41606121694907	20\\
9.52708348843901	20\\
9.63810575992895	20\\
9.74912803141888	20\\
9.86015030290882	20\\
10.0163573298892	20\\
10.1725643568695	20\\
10.3287713838499	20\\
10.4849784108303	20\\
10.6411854378106	20\\
10.8749960907107	20\\
11.1088067436107	20\\
11.3426173965107	20\\
11.5764280494108	20\\
11.8102387023108	20\\
12.2215358867694	20\\
12.6328330712279	20\\
13.0441302556865	20\\
13.455427440145	20\\
13.8667246246036	20\\
15.0147920745137	20\\
16.1628595244237	20\\
17.3109269743338	20\\
18.4589944242438	20\\
19.6070618741539	20\\
22.11924932363	20\\
24.6314367731061	20\\
27.1436242225821	20\\
29.6558116720582	20\\
32.1679991215343	20\\
35.5195495158409	20\\
38.8710999101476	20\\
42.2226503044542	20\\
45.5742006987608	20\\
48.9257510930674	20\\
52.277301487374	20\\
57.2577904705316	20\\
62.2382794536892	20\\
67.2187684368468	20\\
72.1992574200044	20\\
77.179746403162	20\\
77.3704766496809	20\\
77.3704766496819	20\\
77.3704766497052	20\\
77.3704766497062	20\\
77.9850267130012	20\\
78.5995767762961	20\\
79.2141268395911	20\\
80.7201498193983	20\\
81.0466192008681	20\\
81.3730885823378	20\\
81.6995579638075	20\\
82.0260273452772	20\\
82.9273076355388	20\\
83.8285879258004	20\\
84.729868216062	20\\
85.6311485063236	20\\
88.3099713490339	20\\
90.9887941917442	20\\
93.6676170344545	20\\
96.3464398771648	20\\
99.025262719875	20\\
103.421202635205	20\\
107.817142550534	20\\
112.213082465864	20\\
113.911102951866	20\\
113.911102951868	20\\
113.911102951869	20\\
113.911102951876	20\\
113.911102951877	20\\
113.911102951884	20\\
113.911102951891	20\\
113.911102951898	20\\
113.911102951901	20\\
113.911102951902	20\\
113.911102951903	20\\
113.911102951909	20\\
113.91110295191	20\\
113.911102951911	20\\
113.911102951915	20\\
113.911102951916	20\\
113.911102951917	20\\
113.911102951921	20\\
113.911102951925	20\\
113.911102951929	20\\
113.911102951941	20\\
113.911102951953	20\\
113.911102951964	20\\
113.911102952011	20\\
113.911102952059	20\\
113.911102952106	20\\
113.911102952294	19.9999999999999\\
113.911102952482	19.9999999999999\\
113.91110295267	19.9999999999998\\
113.911102953423	19.9999999999996\\
113.911102954177	19.9999999999994\\
113.91110295493	19.9999999999992\\
113.911102957942	19.9999999999985\\
113.911102960954	19.9999999999977\\
113.911102963966	19.9999999999969\\
113.911102976015	19.9999999999939\\
113.911102988064	19.9999999999908\\
113.911103000113	19.9999999999878\\
113.911103048309	19.9999999999755\\
113.911103096505	19.9999999999633\\
113.911103144701	19.999999999951\\
113.911103337485	19.999999999902\\
113.911103530269	19.999999999853\\
113.911103723052	19.999999999804\\
113.911104494188	19.9999999996079\\
113.911105265323	19.9999999994119\\
113.911106036458	19.9999999992159\\
113.911109120998	19.9999999984316\\
113.911112205538	19.9999999976473\\
113.911115290079	19.999999996863\\
113.91112762824	19.9999999937245\\
113.911139966402	19.999999990585\\
113.911152304563	19.9999999874445\\
113.911201657209	19.9999999748669\\
113.911251009855	19.9999999622722\\
113.911300362501	19.9999999496601\\
113.911497773084	19.9999998989642\\
113.911695183668	19.9999998479922\\
113.911892594251	19.9999997967366\\
113.912682236585	19.9999995875822\\
113.913471878919	19.9999993738039\\
113.914261521253	19.9999991551303\\
113.917420090589	19.9999982040886\\
113.920578659925	19.9999971672984\\
113.923737229261	19.999996031373\\
113.936371506605	19.999989774989\\
113.949005783949	19.9999817051458\\
113.961640061292	19.9999712467237\\
114.012177170667	19.9999007807951\\
114.062714280042	19.9998053961868\\
114.113251389417	19.999676686843\\
114.315399826917	19.9989829290245\\
114.517548264417	19.9981515825945\\
114.719696701917	19.9971360177486\\
115.528290451917	19.9904929593308\\
116.336884201917	19.9790610625679\\
117.145477951917	19.961393404167\\
117.954071701917	19.9357178346479\\
118.454472208129	19.8760588172228\\
118.954872714341	19.7500905609567\\
119.367489837397	19.6107933337142\\
119.780106960454	19.4571284262773\\
120.19272408351	19.2957690973713\\
120.605341206566	19.1274305291623\\
121.577062204995	18.700370491489\\
122.548783203424	18.2308867532463\\
123.520504201852	17.7209226064718\\
124.492225200281	17.1731128371956\\
126.1348258906	16.1693263436658\\
127.777426580918	15.0760714218574\\
129.420027271237	13.9041017927785\\
131.062627961556	12.6638098209754\\
134.61520327151	9.7910914307456\\
138.167778581465	6.73360155659505\\
141.72035389142	3.5724776415549\\
145.272929201375	0.377135793280872\\
148.82550451133	-2.79354325851543\\
153.475500953494	-6.82392221154901\\
156.930145632209	-9.68152100013164\\
156.930145632211	-9.6815210001331\\
156.953500348132	-9.70036055226026\\
156.976855064054	-9.71919340972997\\
157.000209779976	-9.73801942374179\\
157.041482975011	-9.7712693214968\\
157.082756170047	-9.80449791148832\\
157.124029365082	-9.83770495753743\\
157.215910158626	-9.91153106061942\\
157.307790952171	-9.98525078787204\\
157.399671745715	-10.0588624539678\\
157.589974570145	-10.2110225685134\\
157.780277394575	-10.3627342265888\\
157.970580219004	-10.5139786314021\\
158.160883043434	-10.6647464290352\\
158.534767176012	-10.9595529345901\\
158.908651308591	-11.2524684414193\\
159.282535441169	-11.5434643769851\\
159.656419573747	-11.8325134154553\\
160.030303706326	-12.1195881579118\\
161.152423203264	-12.9689490607507\\
162.274542700202	-13.7995982760317\\
163.396662197141	-14.6109324047469\\
164.518781694079	-15.4023795699023\\
167.729988991062	-17.5517893798904\\
170.941196288045	-19.5251795353093\\
171.761435389006	-19.9999999999992\\
171.761435389008	-20\\
171.789278266423	-20\\
171.817121143838	-20\\
171.844964021254	-20\\
171.875650681141	-20\\
171.906337341029	-20\\
171.937024000917	-20\\
171.967710660804	-20\\
172.046627538307	-20\\
172.12554441581	-20\\
172.204461293313	-20\\
172.463940004666	-20\\
172.72341871602	-20\\
172.982897427373	-20\\
173.627897874731	-20\\
174.27289832209	-20\\
174.917898769448	-20\\
175.562899216806	-20\\
176.765160261022	-20\\
177.967421305238	-20\\
179.169682349454	-20\\
180.371943393671	-20\\
183.830243250732	-20\\
187.288543107793	-20\\
190.746842964854	-20\\
194.205142821915	-20\\
200.753385167636	-20\\
204.143107247303	-20\\
204.143107247306	-20\\
204.143107247308	-20\\
204.143107247319	-20\\
204.143107247321	-20\\
204.143107247332	-20\\
204.143107247342	-20\\
204.143107247353	-20\\
204.143107247384	-20\\
204.143107247386	-20\\
204.143107247418	-20\\
204.14310724745	-20\\
204.143107247483	-20\\
204.14310724758	-20\\
204.143107247677	-20\\
204.143107247774	-20\\
204.143107248163	-20\\
204.143107248552	-20\\
204.143107248941	-20\\
204.143107250496	-20\\
204.143107252051	-20\\
204.143107253607	-20\\
204.143107259828	-20\\
204.143107266049	-20\\
204.143107272269	-20\\
204.143107297153	-20\\
204.143107322037	-20\\
204.143107346921	-20\\
204.143107446456	-20\\
204.143107545991	-20\\
204.143107645526	-20\\
204.143108043666	-20\\
204.143108441807	-20\\
204.143108839947	-20\\
204.143110432509	-20\\
204.14311202507	-20\\
204.143113617632	-20\\
204.143119987878	-20\\
204.143126358125	-20\\
204.143132728371	-20\\
204.143158209357	-20\\
204.143183690343	-20\\
204.143209171328	-20\\
204.143311095271	-20\\
204.143413019213	-20\\
204.143514943156	-20\\
204.143922638926	-20\\
204.144330334696	-20\\
204.144738030467	-20\\
204.146368813548	-20\\
204.147999596629	-20\\
204.14963037971	-20\\
204.156153512034	-20\\
204.162676644358	-20\\
204.169199776683	-20\\
204.195292305979	-20\\
204.221384835276	-20\\
204.247477364573	-20\\
204.351847481761	-20\\
204.456217598948	-20\\
204.560587716136	-20\\
204.978068184886	-20\\
205.395548653636	-20\\
205.813029122386	-20\\
206.230509591136	-20\\
208.053784228055	-20\\
209.877058864975	-20\\
211.700333501895	-20\\
212.203875913947	-20\\
212.707418325999	-20\\
213.210960738051	-20\\
213.714503150103	-20\\
214.972804563956	-20\\
216.231105977809	-20\\
217.489407391662	-20\\
218.747708805515	-20\\
220.749211492614	-20\\
222.750714179712	-20\\
224.752216866811	-20\\
226.75371955391	-20\\
228.755222241009	-20\\
232.710919092176	-20\\
236.666615943344	-20\\
240.622312794511	-20\\
244.578009645678	-20\\
248.533706496846	-20\\
254.775702021922	-20\\
261.017697546997	-20\\
267.259693072073	-20\\
273.501688597149	-20\\
279.743684122225	-20\\
287.608582716584	-20\\
295.473481310944	-20\\
301.084952089503	-20\\
301.084952089507	-20\\
301.084952089511	-20\\
302.362209849537	-19.9996323167095\\
303.639467609563	-19.999016762994\\
304.916725369589	-19.9980265068535\\
308.748498649668	-19.9912773968849\\
312.580271929746	-19.9772827315778\\
316.412045209825	-19.9528571182592\\
320.243818489903	-19.9139464840402\\
320.504435626487	-19.8784028625075\\
320.765052763071	-19.7879111239181\\
321.025669899656	-19.6516697807307\\
321.28628703624	-19.4961651025491\\
321.546904172824	-19.3406787942139\\
321.885477554603	-19.1435993363748\\
322.224050936381	-18.949704870716\\
322.56262431816	-18.7544069818677\\
322.901197699938	-18.557295460431\\
323.239771081717	-18.3599163734486\\
323.841809563283	-18.0100203241193\\
324.443848044849	-17.6606780201515\\
325.045886526415	-17.31163368272\\
325.647925007981	-16.9629242834108\\
327.775113404038	-15.7358235476954\\
329.902301800094	-14.5189060925299\\
332.029490196151	-13.3160686747611\\
334.156678592207	-12.1310173676058\\
338.547579048064	-9.7541426923722\\
342.938479503922	-7.49138654387418\\
347.329379959779	-5.36216799000394\\
351.720280415636	-3.38009434364637\\
356.111180871493	-1.55393628156615\\
362.174876358927	0.704024059314192\\
368.23857184636	2.652862783097\\
374.302267333793	4.29889230380309\\
380.365962821226	5.65611835203733\\
386.429658308659	6.74379010859415\\
394.59143728028	7.82267949337837\\
402.7532162519	8.51383980104445\\
410.91499522352	8.8789624309532\\
419.076774195141	8.97833783333184\\
427.238553166761	8.86787530821706\\
436.857843221588	8.53605133783641\\
446.477133276416	8.05198204103969\\
456.096423331243	7.47214527125183\\
465.715713386071	6.84070850628248\\
475.335003440898	6.19112621312351\\
484.954293495726	5.54770098493884\\
497.323172066728	4.75583009396143\\
509.692050637731	4.02245663165658\\
522.060929208734	3.35687714244031\\
534.429807779736	2.76113219725023\\
546.798686350739	2.23306864101116\\
559.167564921741	1.76831213507249\\
576.65841243033	1.20913627048513\\
594.149259938918	0.750869196843279\\
611.640107447507	0.380134985159068\\
629.130954956095	0.0862079026344052\\
646.621802464684	-0.139956171713502\\
664.112649973272	-0.306716233390508\\
690.026712682566	-0.461692234337316\\
715.94077539186	-0.528516977703285\\
741.854838101154	-0.530267051402214\\
767.768900810448	-0.487980494824606\\
793.682963519742	-0.419695384345994\\
819.597026229036	-0.339689036467426\\
852.480653239698	-0.237327782246786\\
885.36428025036	-0.146354289108293\\
918.247907261023	-0.0734913001572347\\
951.131534271685	-0.0204931178514227\\
984.015161282347	0.0140515889269001\\
1016.89878829301	0.033283924799474\\
1057.59198925734	0.0414871683294158\\
1098.28519022167	0.0386950153889136\\
1138.97839118599	0.0306043019241032\\
1179.67159215032	0.02126876651838\\
1220.36479311465	0.0130393636631071\\
1267.19121389897	0.00612269927757235\\
1314.01763468328	0.00214002652548128\\
1360.8440554676	0.000487852872404522\\
1407.67047625192	0.000298850580261179\\
1454.49689703623	0.00080228667622144\\
1499.99999999999	0.00150589594427797\\
1500	0.00150589594427858\\
1500.00000000001	0.0015058959442787\\
1502.75369514766	-0.00180646709033117\\
1505.01627289925	-0.00936169545665814\\
1507.27885065084	-0.0239500407283347\\
1509.54142840243	-0.0475192091650053\\
1513.38979363445	-0.109106359929102\\
1517.23815886647	-0.204359955478146\\
1521.08652409849	-0.339135758054347\\
1524.93488933051	-0.51720574714524\\
1530.93013382429	-0.884657411409602\\
1536.92537831806	-1.36027605879337\\
1542.92062281184	-1.93805166210349\\
1548.91586730562	-2.6073841424034\\
1556.53129882251	-3.56914270772495\\
1564.14673033939	-4.62524475611571\\
1571.76216185628	-5.7400124150662\\
1579.37759337317	-6.8786841121108\\
1586.99302489006	-8.00983492589943\\
1597.13777996595	-9.45995116833113\\
1607.28253504185	-10.7983247822226\\
1617.42729011775	-11.9880600176648\\
1627.57204519364	-13.0065470922218\\
1637.71680026954	-13.8435722760084\\
1649.09349978616	-14.5668833068522\\
1660.47019930278	-15.0726300729347\\
1671.8468988194	-15.3797869517533\\
1683.22359833602	-15.5124802565977\\
1694.60029785265	-15.4970488571946\\
1708.68719639751	-15.3119638902848\\
1722.77409494238	-14.9872313411813\\
1736.86099348724	-14.5651188004544\\
1750.9478920321	-14.0815974545895\\
1765.03479057697	-13.566010720596\\
1781.45450113288	-12.9554450475898\\
1797.8742116888	-12.360319785957\\
1814.29392224471	-11.799670240428\\
1830.71363280063	-11.2862431128638\\
1847.13334335654	-10.8279572823071\\
1863.55305391246	-10.4288499032922\\
1886.71365414955	-9.96809716282399\\
1909.87425438664	-9.62186759864987\\
1933.03485462373	-9.37932618855668\\
1956.19545486082	-9.22652102850026\\
1979.35605509791	-9.14806758943194\\
2002.516655335	-9.12833053714868\\
2038.28205017952	-9.17953602401582\\
2074.04744502404	-9.28844213677669\\
2109.81283986856	-9.41900552361454\\
2145.57823471308	-9.54751470241307\\
2181.34362955759	-9.66051358689824\\
2217.10902440211	-9.75198486167275\\
2252.87441924663	-9.82096937872397\\
2294.60999751887	-9.87629175359842\\
2336.3455757911	-9.90999038328824\\
2378.08115406334	-9.92881313920654\\
2419.81673233558	-9.93882560081928\\
2461.55231060781	-9.94450478021219\\
2512.8893128761	-9.94964607899933\\
2564.22631514439	-9.95490786798918\\
2615.56331741268	-9.96071519809704\\
2666.90031968097	-9.96673045297661\\
2718.23732194926	-9.97254328615297\\
2769.57432421755	-9.97784916374244\\
2829.57432421755	-9.98313670031479\\
2889.57432421755	-9.98731211413544\\
2949.57432421755	-9.99044360408187\\
3000	-9.99242346876594\\
};
\addlegendentry{$u_2$}

\addplot [color=mycolor3, thick] table[row sep=crcr]{
0	0\\
4.10895078943715e-05	-2.2526928734802e-05\\
8.2179015788743e-05	-4.5055421862615e-05\\
0.000123268523683114	-6.75855124223689e-05\\
0.000303449822627319	-0.000166399654129567\\
0.000483631121571524	-0.00026524395468999\\
0.000663812420515729	-0.000364118886258978\\
0.000843993719459934	-0.000463024614231669\\
0.00140866990840515	-0.00077318828258984\\
0.00197334609735037	-0.00108365465334364\\
0.00253802228629559	-0.00139442367952051\\
0.00310269847524081	-0.00170549530019256\\
0.00521230838276261	-0.00287032363888276\\
0.0073219182902844	-0.00403937149209645\\
0.0094315281978062	-0.00521263577844289\\
0.011541138105328	-0.006390113432667\\
0.0136507480128498	-0.0075718013944558\\
0.0220407358934208	-0.0123130218929146\\
0.0304307237739917	-0.0171205953995137\\
0.0388207116545627	-0.0219943301374292\\
0.0472106995351337	-0.0269340346397052\\
0.0556006874157047	-0.0319395179380477\\
0.0639906752962757	-0.037010589639859\\
0.0983843026077848	-0.0584802688422437\\
0.132777929919294	-0.0810359665286114\\
0.167171557230803	-0.104664806987749\\
0.201565184542312	-0.129354022504585\\
0.235958811853821	-0.155090978309346\\
0.270352439165331	-0.181863187914632\\
0.30474606647684	-0.20965829540453\\
0.349017029411209	-0.246921729019451\\
0.393287992345578	-0.285833788308939\\
0.437558955279947	-0.326368934101105\\
0.481829918214316	-0.368502008513833\\
0.526100881148685	-0.412208190376878\\
0.570371844083054	-0.457462944375991\\
0.614642807017423	-0.50424201712131\\
0.683239970473181	-0.579680460785805\\
0.751837133928939	-0.658633476483674\\
0.820434297384697	-0.741015178870885\\
0.889031460840455	-0.826741625991173\\
0.957628624296213	-0.915730507576877\\
1.02622578775197	-1.00790094190743\\
1.09482295120773	-1.10317352275523\\
1.2013132989028	-1.25703880589524\\
1.30780364659788	-1.41790882339564\\
1.41429399429295	-1.58550874425355\\
1.52078434198803	-1.75957290191367\\
1.6272746896831	-1.93984338522798\\
1.73376503737818	-2.12606946171908\\
1.84025538507325	-2.31800785465406\\
2.02671706395477	-2.66713901857473\\
2.2131787428363	-3.0318538218715\\
2.39964042171782	-3.41100441781165\\
2.58610210059934	-3.80350313819351\\
2.77256377948086	-4.20832122638639\\
2.95902545836238	-4.6244855390295\\
3.34109577925611	-5.50882057482241\\
3.34109577925614	-5.50882057482248\\
3.34244020564433	-5.51200112512475\\
3.34378463203252	-5.51518211525609\\
3.34512905842071	-5.51836355420542\\
3.34892263677354	-5.52734283122596\\
3.35271621512636	-5.53632556638997\\
3.35650979347919	-5.5453118383446\\
3.36030337183201	-5.55430167053685\\
3.36657682758108	-5.56917599563427\\
3.37285028333014	-5.58406003264292\\
3.37912373907921	-5.59895374630396\\
3.38539719482828	-5.61385710219649\\
3.39167065057734	-5.62877006968936\\
3.40171997781	-5.65267881901057\\
3.41176930504266	-5.67661203552756\\
3.42181863227531	-5.70056959702738\\
3.43186795950797	-5.72455137978675\\
3.44191728674062	-5.74855726071595\\
3.45196661397328	-5.77258711790648\\
3.46368543654789	-5.80063917695096\\
3.47540425912249	-5.82872348326692\\
3.4871230816971	-5.85683984524151\\
3.4988419042717	-5.8849880719173\\
3.51056072684631	-5.91316797302886\\
3.52608538600814	-5.95054810650756\\
3.54161004516996	-5.98798305676453\\
3.55713470433179	-6.02547238683225\\
3.57265936349362	-6.06301566174037\\
3.58818402265545	-6.10061244849782\\
3.60370868181728	-6.13826231608846\\
3.62559659162807	-6.19143346630614\\
3.64748450143886	-6.24470808029551\\
3.66937241124965	-6.29808497001035\\
3.69126032106044	-6.35156295507676\\
3.71314823087123	-6.40514086273652\\
3.73503614068202	-6.45881752780765\\
3.76890802319163	-6.54207497661797\\
3.80277990570124	-6.62556190498918\\
3.83665178821085	-6.70927410061675\\
3.87052367072047	-6.79320739335979\\
3.90439555323008	-6.87735765473808\\
3.93826743573969	-6.96172079749942\\
3.98288311751909	-7.07316108108237\\
4.02749879929848	-7.18495455518494\\
4.07211448107788	-7.29709220049434\\
4.11673016285728	-7.40956511663489\\
4.16134584463668	-7.52236452052533\\
4.20596152641608	-7.63548174493629\\
4.28469988789251	-7.83586192596423\\
4.36343824936893	-8.03715928142325\\
4.44217661084536	-8.23932867745943\\
4.52091497232179	-8.44232607460758\\
4.59965333379821	-8.64610847431688\\
4.74536629333882	-9.02511908327019\\
4.89107925287942	-9.40641428833658\\
5.03679221242002	-9.78975485480031\\
5.18250517196063	-10.17490512235\\
5.46011380833948	-10.9129268500605\\
5.73772244471833	-11.655259382311\\
6.01533108109718	-12.4005278554811\\
6.29293971747603	-13.1474848953137\\
6.57054835385488	-13.8949965255672\\
6.95809337087099	-14.9375327106656\\
7.34563838788709	-15.9765864645496\\
7.7331834049032	-17.0098876654344\\
8.12072842191931	-18.035440660426\\
8.50827343893541	-19.05148801865\\
8.87388311469715	-20\\
8.87388311469726	-20\\
8.88048934340703	-20\\
8.88709557211679	-20\\
8.89370180082656	-20\\
8.90555531984699	-20\\
8.91740883886742	-20\\
8.92926235788785	-20\\
8.94111587690829	-20\\
8.96510583405004	-20\\
8.9890957911918	-20\\
9.01308574833355	-20\\
9.0370757054753	-20\\
9.06106566261706	-20\\
9.12205898332758	-20\\
9.1830523040381	-20\\
9.24404562474862	-20\\
9.30503894545914	-20\\
9.41606121694907	-20\\
9.52708348843901	-20\\
9.63810575992895	-20\\
9.74912803141888	-20\\
9.86015030290882	-20\\
10.0163573298892	-20\\
10.1725643568695	-20\\
10.3287713838499	-20\\
10.4849784108303	-20\\
10.6411854378106	-20\\
10.8749960907107	-20\\
11.1088067436107	-20\\
11.3426173965107	-20\\
11.5764280494108	-20\\
11.8102387023108	-20\\
12.2215358867694	-20\\
12.6328330712279	-20\\
13.0441302556865	-20\\
13.455427440145	-20\\
13.8667246246036	-20\\
15.0147920745137	-20\\
16.1628595244237	-20\\
17.3109269743338	-20\\
18.4589944242438	-20\\
19.6070618741539	-20\\
22.11924932363	-20\\
24.6314367731061	-20\\
27.1436242225821	-20\\
29.6558116720582	-20\\
32.1679991215343	-20\\
35.5195495158409	-20\\
38.8710999101476	-20\\
42.2226503044542	-20\\
45.5742006987608	-20\\
48.9257510930674	-20\\
52.277301487374	-20\\
57.2577904705316	-20\\
62.2382794536892	-20\\
67.2187684368468	-20\\
72.1992574200044	-20\\
77.179746403162	-20\\
77.3704766496809	-20\\
77.3704766496819	-20\\
77.3704766497052	-20\\
77.3704766497062	-20\\
77.9850267130012	-19.9996095495907\\
78.5995767762961	-19.9987126814512\\
79.2141268395911	-19.9970633043875\\
80.7201498193983	-19.988514695571\\
81.0466192008681	-19.9797819268374\\
81.3730885823378	-19.9650698908061\\
81.6995579638075	-19.944998635732\\
82.0260273452772	-19.9198382989191\\
82.9273076355388	-19.8250463076183\\
83.8285879258004	-19.6938695312557\\
84.729868216062	-19.5277291681666\\
85.6311485063236	-19.328066917444\\
88.3099713490339	-18.550204852366\\
90.9887941917442	-17.5249923634893\\
93.6676170344545	-16.2876996601697\\
96.3464398771648	-14.8715804579756\\
99.025262719875	-13.3076741749517\\
103.421202635205	-10.4961773048516\\
107.817142550534	-7.47863175252866\\
112.213082465864	-4.35471163396239\\
113.911102951866	-3.13821154743954\\
113.911102951868	-3.13821154743829\\
113.911102951869	-3.13821154743763\\
113.911102951876	-3.13821154743266\\
113.911102951877	-3.13821154743142\\
113.911102951884	-3.13821154742644\\
113.911102951891	-3.13821154742146\\
113.911102951898	-3.13821154741648\\
113.911102951901	-3.13821154741462\\
113.911102951902	-3.13821154741368\\
113.911102951903	-3.13821154741275\\
113.911102951909	-3.13821154740901\\
113.91110295191	-3.13821154740808\\
113.911102951911	-3.13821154740715\\
113.911102951915	-3.13821154740433\\
113.911102951916	-3.13821154740341\\
113.911102951917	-3.1382115474027\\
113.911102951921	-3.1382115473999\\
113.911102951925	-3.13821154739708\\
113.911102951929	-3.13821154739427\\
113.911102951941	-3.13821154738584\\
113.911102951953	-3.13821154737741\\
113.911102951964	-3.13821154736899\\
113.911102952011	-3.13821154733526\\
113.911102952059	-3.13821154730154\\
113.911102952106	-3.13821154726782\\
113.911102952294	-3.13821154713294\\
113.911102952482	-3.13821154699805\\
113.91110295267	-3.13821154686317\\
113.911102953423	-3.13821154632362\\
113.911102954177	-3.13821154578408\\
113.91110295493	-3.13821154524453\\
113.911102957942	-3.13821154308634\\
113.911102960954	-3.13821154092816\\
113.911102963966	-3.13821153876998\\
113.911102976015	-3.13821153013724\\
113.911102988064	-3.1382115215045\\
113.911103000113	-3.13821151287176\\
113.911103048309	-3.13821147834081\\
113.911103096505	-3.13821144380986\\
113.911103144701	-3.1382114092789\\
113.911103337485	-3.13821127115509\\
113.911103530269	-3.13821113303127\\
113.911103723052	-3.13821099490746\\
113.911104494188	-3.1382104424122\\
113.911105265323	-3.13820988991694\\
113.911106036458	-3.13820933742167\\
113.911109120998	-3.13820712744064\\
113.911112205538	-3.1382049174596\\
113.911115290079	-3.13820270747857\\
113.91112762824	-3.13819386755452\\
113.911139966402	-3.13818502763053\\
113.911152304563	-3.13817618770663\\
113.911201657209	-3.13814082801207\\
113.911251009855	-3.13810546831869\\
113.911300362501	-3.13807010862652\\
113.911497773084	-3.13792866987491\\
113.911695183668	-3.13778723114228\\
113.911892594251	-3.13764579242894\\
113.912682236585	-3.13708003784924\\
113.913471878919	-3.13651428357417\\
113.914261521253	-3.13594852960895\\
113.917420090589	-3.13368551815847\\
113.920578659925	-3.13142251163599\\
113.923737229261	-3.12915951014522\\
113.936371506605	-3.12010757682005\\
113.949005783949	-3.11105572577383\\
113.961640061292	-3.10200395997566\\
114.012177170667	-3.06579819130047\\
114.062714280042	-3.02959395796151\\
114.113251389417	-2.99339139075185\\
114.315399826917	-2.84861022785026\\
114.517548264417	-2.70386746457743\\
114.719696701917	-2.55917038246155\\
115.528290451917	-1.98096773926034\\
116.336884201917	-1.40397358967603\\
117.145477951917	-0.828595427163433\\
117.954071701917	-0.255241219258277\\
118.454472208129	0.0984126521424099\\
118.954872714341	0.451064878675001\\
119.367489837397	0.741024335636492\\
119.780106960454	1.03017904440536\\
120.19272408351	1.31848384039874\\
120.605341206566	1.60589336995189\\
121.577062204995	2.27887719707036\\
122.548783203424	2.94606751463133\\
123.520504201852	3.60692869690628\\
124.492225200281	4.2609361253394\\
126.1348258906	5.34926169136888\\
127.777426580918	6.41437058781964\\
129.420027271237	7.45425623275725\\
131.062627961556	8.46706355477753\\
134.61520327151	10.5577763332115\\
138.167778581465	12.5003285877085\\
141.72035389142	14.2837999623109\\
145.272929201375	15.9007909232383\\
148.82550451133	17.3469248698029\\
153.475500953494	18.9786250708464\\
156.930145632209	19.9999999999995\\
156.930145632211	20\\
156.953500348132	20\\
156.976855064054	20\\
157.000209779976	20\\
157.041482975011	20\\
157.082756170047	20\\
157.124029365082	20\\
157.215910158626	20\\
157.307790952171	20\\
157.399671745715	20\\
157.589974570145	20\\
157.780277394575	20\\
157.970580219004	20\\
158.160883043434	20\\
158.534767176012	20\\
158.908651308591	20\\
159.282535441169	20\\
159.656419573747	20\\
160.030303706326	20\\
161.152423203264	20\\
162.274542700202	20\\
163.396662197141	20\\
164.518781694079	20\\
167.729988991062	20\\
170.941196288045	20\\
171.761435389006	20\\
171.761435389008	20\\
171.789278266423	20\\
171.817121143838	20\\
171.844964021254	20\\
171.875650681141	20\\
171.906337341029	20\\
171.937024000917	20\\
171.967710660804	20\\
172.046627538307	20\\
172.12554441581	20\\
172.204461293313	20\\
172.463940004666	20\\
172.72341871602	20\\
172.982897427373	20\\
173.627897874731	20\\
174.27289832209	20\\
174.917898769448	20\\
175.562899216806	20\\
176.765160261022	20\\
177.967421305238	20\\
179.169682349454	20\\
180.371943393671	20\\
183.830243250732	20\\
187.288543107793	20\\
190.746842964854	20\\
194.205142821915	20\\
200.753385167636	20\\
204.143107247303	20\\
204.143107247306	20\\
204.143107247308	20\\
204.143107247319	20\\
204.143107247321	20\\
204.143107247332	20\\
204.143107247342	20\\
204.143107247353	20\\
204.143107247384	20\\
204.143107247386	20\\
204.143107247418	20\\
204.14310724745	20\\
204.143107247483	20\\
204.14310724758	20\\
204.143107247677	20\\
204.143107247774	20\\
204.143107248163	20\\
204.143107248552	19.9999999999999\\
204.143107248941	19.9999999999999\\
204.143107250496	19.9999999999998\\
204.143107252051	19.9999999999998\\
204.143107253607	19.9999999999997\\
204.143107259828	19.9999999999994\\
204.143107266049	19.9999999999991\\
204.143107272269	19.9999999999987\\
204.143107297153	19.9999999999975\\
204.143107322037	19.9999999999962\\
204.143107346921	19.999999999995\\
204.143107446456	19.99999999999\\
204.143107545991	19.999999999985\\
204.143107645526	19.9999999999799\\
204.143108043666	19.9999999999599\\
204.143108441807	19.9999999999398\\
204.143108839947	19.9999999999197\\
204.143110432509	19.9999999998394\\
204.14311202507	19.9999999997592\\
204.143113617632	19.9999999996789\\
204.143119987878	19.9999999993577\\
204.143126358125	19.9999999990364\\
204.143132728371	19.999999998715\\
204.143158209357	19.9999999974287\\
204.143183690343	19.9999999961414\\
204.143209171328	19.9999999948529\\
204.143311095271	19.9999999896844\\
204.143413019213	19.9999999844992\\
204.143514943156	19.9999999792972\\
204.143922638926	19.9999999582503\\
204.144330334696	19.9999999369404\\
204.144738030467	19.9999999153609\\
204.146368813548	19.9999998252008\\
204.147999596629	19.9999997309376\\
204.14963037971	19.9999996323549\\
204.156153512034	19.9999991764033\\
204.162676644358	19.9999986599638\\
204.169199776683	19.9999980747553\\
204.195292305979	19.9999948290641\\
204.221384835276	19.9999907861923\\
204.247477364573	19.9999857175394\\
204.351847481761	19.9999557996648\\
204.456217598948	19.9999175704446\\
204.560587716136	19.99986779825\\
204.978068184886	19.9995069847796\\
205.395548653636	19.9988786510706\\
205.813029122386	19.997932707661\\
206.230509591136	19.9966067849556\\
208.053784228055	19.9860953349287\\
209.877058864975	19.9676498475748\\
211.700333501895	19.9407034116761\\
212.203875913947	19.9273843042435\\
212.707418325999	19.9090158718773\\
213.210960738051	19.8859835010176\\
213.714503150103	19.8586259643971\\
214.972804563956	19.7737214992671\\
216.231105977809	19.6672223376911\\
217.489407391662	19.5419053805333\\
218.747708805515	19.3999885250699\\
220.749211492614	19.1438456580245\\
222.750714179712	18.8551575857392\\
224.752216866811	18.5378937903883\\
226.75371955391	18.1950798823345\\
228.755222241009	17.8293045992518\\
232.710919092176	17.0478123786125\\
236.666615943344	16.2024464597237\\
240.622312794511	15.3080380683607\\
244.578009645678	14.377877635669\\
248.533706496846	13.4240544476948\\
254.775702021922	11.8964391925788\\
261.017697546997	10.3739984911292\\
267.259693072073	8.88745276779882\\
273.501688597149	7.4609334562783\\
279.743684122225	6.11275162258656\\
287.608582716584	4.54591708463241\\
295.473481310944	3.14079656741778\\
301.084952089503	2.24129555840245\\
301.084952089507	2.24129555840174\\
301.084952089511	2.24129555840119\\
302.362209849537	2.05008268564423\\
303.639467609563	1.8632120127099\\
304.916725369589	1.6807587552627\\
308.748498649668	1.15723573857444\\
312.580271929746	0.671508757730594\\
316.412045209825	0.223598430394637\\
320.243818489903	-0.187273926336385\\
320.504435626487	-0.2138900857283\\
320.765052763071	-0.240336937116232\\
321.025669899656	-0.266617545763751\\
321.28628703624	-0.292733638672869\\
321.546904172824	-0.318685786971619\\
321.885477554603	-0.352156338766723\\
322.224050936381	-0.385351406710877\\
322.56262431816	-0.418271944976954\\
322.901197699938	-0.450918979289915\\
323.239771081717	-0.483293539876611\\
323.841809563283	-0.540191772162997\\
324.443848044849	-0.59623760887029\\
325.045886526415	-0.651436713585017\\
325.647925007981	-0.705794954428915\\
327.775113404038	-0.891252359912436\\
329.902301800094	-1.06656391811999\\
332.029490196151	-1.23199619357991\\
334.156678592207	-1.38783046972131\\
338.547579048064	-1.68033400097141\\
342.938479503922	-1.9356861026833\\
347.329379959779	-2.15650251229849\\
351.720280415636	-2.34538547763359\\
356.111180871493	-2.50488665421616\\
362.174876358927	-2.6814071796913\\
368.23857184636	-2.81285489850096\\
374.302267333793	-2.90511043043832\\
380.365962821226	-2.96361089569118\\
386.429658308659	-2.99331754980736\\
394.59143728028	-2.99553844913274\\
402.7532162519	-2.9631613482439\\
410.91499522352	-2.90425506681556\\
419.076774195141	-2.82544050533436\\
427.238553166761	-2.73206700977646\\
436.857843221588	-2.60912211360655\\
446.477133276416	-2.47719450490141\\
456.096423331243	-2.34011759742081\\
465.715713386071	-2.20064161749927\\
475.335003440898	-2.06071807937353\\
484.954293495726	-1.92170225334913\\
497.323172066728	-1.74577180731939\\
509.692050637731	-1.57417992499816\\
522.060929208734	-1.40782615688157\\
534.429807779736	-1.24745673158854\\
546.798686350739	-1.09375542200742\\
559.167564921741	-0.947360856772503\\
576.65841243033	-0.753946936568245\\
594.149259938918	-0.577757701740488\\
611.640107447507	-0.419877648588771\\
629.130954956095	-0.280888354513323\\
646.621802464684	-0.160790201965142\\
664.112649973272	-0.0590266422188755\\
690.026712682566	0.0602385298790663\\
715.94077539186	0.146075245010857\\
741.854838101154	0.203937873847604\\
767.768900810448	0.239418360032002\\
793.682963519742	0.257727507072272\\
819.597026229036	0.263428968395817\\
852.480653239698	0.258450227510266\\
885.36428025036	0.24547447162704\\
918.247907261023	0.228946921470394\\
951.131534271685	0.211824654282859\\
984.015161282347	0.195906495581171\\
1016.89878829301	0.182147497971883\\
1057.59198925734	0.168560173741385\\
1098.28519022167	0.158776326102933\\
1138.97839118599	0.152247874564802\\
1179.67159215032	0.148197177731695\\
1220.36479311465	0.145864635370692\\
1267.19121389897	0.144517602052164\\
1314.01763468328	0.14394115071125\\
1360.8440554676	0.143690882566653\\
1407.67047625192	0.143519707645848\\
1454.49689703623	0.143313164370806\\
1499.99999999999	0.143055420197159\\
1500	0.14305542019716\\
1500.00000000001	0.143055420197161\\
1502.75369514766	0.14303666436608\\
1505.01627289925	0.143021119583413\\
1507.27885065084	0.143005454016777\\
1509.54142840243	0.142989661426471\\
1513.38979363445	0.142962534500875\\
1517.23815886647	0.142935093302747\\
1521.08652409849	0.142907333109991\\
1524.93488933051	0.142879254603541\\
1530.93013382429	0.142834868831151\\
1536.92537831806	0.142789877955085\\
1542.92062281184	0.142744328686236\\
1548.91586730562	0.142698200255899\\
1556.53129882251	0.142638601936459\\
1564.14673033939	0.142577872017659\\
1571.76216185628	0.142516279113121\\
1579.37759337317	0.142454124239679\\
1586.99302489006	0.142391589792105\\
1597.13777996595	0.142307972398183\\
1607.28253504185	0.142223983027396\\
1617.42729011775	0.142139679728128\\
1627.57204519364	0.142055485961187\\
1637.71680026954	0.141971887371199\\
1649.09349978616	0.14187923166607\\
1660.47019930278	0.141787554230221\\
1671.8468988194	0.141696641182713\\
1683.22359833602	0.141606739128097\\
1694.60029785265	0.141518235564006\\
1708.68719639751	0.141410672008822\\
1722.77409494238	0.141305798760721\\
1736.86099348724	0.141203874665639\\
1750.9478920321	0.141104778112605\\
1765.03479057697	0.141008390163454\\
1781.45450113288	0.140899287059004\\
1797.8742116888	0.140794225727121\\
1814.29392224471	0.140694273529324\\
1830.71363280063	0.140599872279992\\
1847.13334335654	0.140510518920715\\
1863.55305391246	0.140425472306932\\
1886.71365414955	0.140312182023146\\
1909.87425438664	0.140205707489064\\
1933.03485462373	0.140105895669771\\
1956.19545486082	0.140013373355254\\
1979.35605509791	0.139928038642531\\
2002.516655335	0.139848607357675\\
2038.28205017952	0.139735489360625\\
2074.04744502404	0.139631793167358\\
2109.81283986856	0.139538682480907\\
2145.57823471308	0.139457238435892\\
2181.34362955759	0.139384386727099\\
2217.10902440211	0.139315896328872\\
2252.87441924663	0.139251445184157\\
2294.60999751887	0.13918428347247\\
2336.3455757911	0.13912690095593\\
2378.08115406334	0.139078228805351\\
2419.81673233558	0.139034514422948\\
2461.55231060781	0.138992778705767\\
2512.8893128761	0.138944359481228\\
2564.22631514439	0.138903514524998\\
2615.56331741268	0.13887185139689\\
2666.90031968097	0.138844888592135\\
2718.23732194926	0.13881857774831\\
2769.57432421755	0.138793958966406\\
2829.57432421755	0.138770537527092\\
2889.57432421755	0.138752957847937\\
2949.57432421755	0.138737788311826\\
3000	0.138725249930271\\
};
\addlegendentry{$u_3$}

\end{axis}


\begin{axis}[%
    name=mainaxis, % Named so we can reference it for projection lines
    at={(0.758in,0.2in)},
    width=2.2in,   
    height=1in,
    scale only axis,
    xmin=0,
    xmax=3000,
    ymin=-150,
    ymax=300,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    ylabel={$y$},
    xlabel={$t$},
    ylabel style = {yshift=-3.5mm},
    xlabel style = {yshift=1.5mm},
    legend style={
      at={(0.97,0.03)},
      anchor=south east,
      nodes={scale=0.75, transform shape}
    },
]

% Gray dashed reference line
\addplot [color=gray, dashed, forget plot] table[row sep=crcr]{
0    100\\
3000 100\\
};

\addplot [color=mycolor1, thick] table[row sep=crcr]{
0.00310269847524081	50.0000000010022\\
0.00521230838276261	50.0000000028284\\
0.0073219182902844	50.0000000055831\\
0.0094315281978062	50.0000000092678\\
0.011541138105328	50.0000000138841\\
0.0136507480128498	50.0000000194339\\
0.0220407358934208	50.0000000507855\\
0.0304307237739917	50.0000000970868\\
0.0388207116545627	50.0000001585286\\
0.0472106995351337	50.0000002353395\\
0.0556006874157047	50.0000003277853\\
0.0639906752962757	50.0000004361666\\
0.0983843026077848	50.0000010546681\\
0.132777929919294	50.0000019757828\\
0.167171557230803	50.0000032358134\\
0.201565184542312	50.0000048776854\\
0.235958811853821	50.000006949929\\
0.270352439165331	50.0000095058074\\
0.30474606647684	50.0000126025568\\
0.349017029411209	50.0000174828312\\
0.393287992345578	50.000023495524\\
0.437558955279947	50.0000307822499\\
0.481829918214316	50.0000394892535\\
0.526100881148685	50.000049766322\\
0.570371844083054	50.0000617658713\\
0.614642807017423	50.0000756422061\\
0.683239970473181	50.0001012144158\\
0.751837133928939	50.000132248883\\
0.820434297384697	50.0001693295477\\
0.889031460840455	50.0002130397785\\
0.957628624296213	50.0002639607854\\
1.02622578775197	50.0003226704229\\
1.09482295120773	50.0003897423876\\
1.2013132989028	50.0005117659485\\
1.30780364659788	50.0006574182175\\
1.41429399429295	50.0008287756295\\
1.52078434198803	50.0010278858679\\
1.6272746896831	50.0012567686014\\
1.73376503737818	50.001517416354\\
1.84025538507325	50.0018117956785\\
2.02671706395477	50.002414322657\\
2.2131787428363	50.0031364677133\\
2.39964042171782	50.0039882883215\\
2.58610210059934	50.0049796614765\\
2.77256377948086	50.0061202986002\\
2.95902545836238	50.0074197574936\\
3.34109577925611	50.0106181455699\\
3.34109577925614	50.0106181455699\\
3.34244020564433	50.0106307441772\\
3.34378463203252	50.0106433522812\\
3.34512905842071	50.0106559700855\\
3.34892263677354	50.0106916211792\\
3.35271621512636	50.0107273472767\\
3.35650979347919	50.0107631502867\\
3.36030337183201	50.0107990309333\\
3.36657682758108	50.0108585376179\\
3.37285028333014	50.0109182576103\\
3.37912373907921	50.0109781910835\\
3.38539719482828	50.0110383381772\\
3.39167065057734	50.0110986990603\\
3.40171997781	50.0111958358615\\
3.41176930504266	50.0112935220277\\
3.42181863227531	50.0113917577056\\
3.43186795950797	50.011490542842\\
3.44191728674062	50.0115898772862\\
3.45196661397328	50.0116897608558\\
3.46368543654789	50.011806931394\\
3.47540425912249	50.0119248481826\\
3.4871230816971	50.0120435110683\\
3.4988419042717	50.0121629200153\\
3.51056072684631	50.0122830751128\\
3.52608538600814	50.0124434014336\\
3.54161004516996	50.0126050382971\\
3.55713470433179	50.0127679865777\\
3.57265936349362	50.0129322472219\\
3.58818402265545	50.0130978211862\\
3.60370868181728	50.0132647094184\\
3.62559659162807	50.0135022363726\\
3.64748450143886	50.0137423803606\\
3.66937241124965	50.0139851441986\\
3.69126032106044	50.0142305309011\\
3.71314823087123	50.0144785437265\\
3.73503614068202	50.0147291861752\\
3.76890802319163	50.0151222513865\\
3.80277990570124	50.0155216375834\\
3.83665178821085	50.015927360362\\
3.87052367072047	50.0163394362492\\
3.90439555323008	50.0167578827228\\
3.93826743573969	50.0171827182089\\
3.98288311751909	50.0177520898751\\
4.02749879929848	50.0183326263588\\
4.07211448107788	50.0189243764174\\
4.11673016285728	50.0195273911381\\
4.16134584463668	50.0201417238639\\
4.20596152641608	50.0207674300589\\
4.28469988789251	50.0218996112472\\
4.36343824936893	50.0230677261239\\
4.44217661084536	50.0242721208262\\
4.52091497232179	50.0255131579682\\
4.59965333379821	50.0267912146273\\
4.74536629333882	50.0292557448489\\
4.89107925287942	50.0318510704414\\
5.03679221242002	50.034579808827\\
5.18250517196063	50.037444733585\\
5.46011380833948	50.0432897556039\\
5.73772244471833	50.0496594970768\\
6.01533108109718	50.0565751502429\\
6.29293971747603	50.0640581997116\\
6.57054835385488	50.0721301743771\\
6.95809337087099	50.0844243197708\\
7.34563838788709	50.0979661358979\\
7.7331834049032	50.1128130914609\\
8.12072842191931	50.1290217121169\\
8.50827343893541	50.1466473691484\\
8.87388311469715	50.1646224949718\\
8.87388311469726	50.1646224949718\\
8.88048934340703	50.16495977218\\
8.88709557211679	50.165297481031\\
8.89370180082656	50.1656356308703\\
8.90555531984699	50.1662433311283\\
8.91740883886742	50.1668523831282\\
8.92926235788785	50.1674628411049\\
8.94111587690829	50.1680747253065\\
8.96510583405004	50.1693174717086\\
8.9890957911918	50.170566101975\\
9.01308574833355	50.1718206244982\\
9.0370757054753	50.1730810464865\\
9.06106566261706	50.1743473791518\\
9.12205898332758	50.1775937071228\\
9.1830523040381	50.1808785358445\\
9.24404562474862	50.184202059405\\
9.30503894545914	50.1875644763932\\
9.41606121694907	50.1937853168218\\
9.52708348843901	50.2001368394859\\
9.63810575992895	50.2066202375188\\
9.74912803141888	50.2132366860458\\
9.86015030290882	50.2199873426702\\
10.0163573298892	50.2297148903754\\
10.1725643568695	50.2397135461199\\
10.3287713838499	50.2499864364177\\
10.4849784108303	50.2605366499384\\
10.6411854378106	50.2713672378169\\
10.8749960907107	50.2881089090383\\
11.1088067436107	50.3054954266788\\
11.3426173965107	50.3235365637853\\
11.5764280494108	50.3422419030181\\
11.8102387023108	50.3616208421558\\
12.2215358867694	50.3973728576622\\
12.6328330712279	50.435286489192\\
13.0441302556865	50.4754089146112\\
13.455427440145	50.5177855564024\\
13.8667246246036	50.5624601507564\\
15.0147920745137	50.699663294949\\
16.1628595244237	50.8559382667673\\
17.3109269743338	51.032046437344\\
18.4589944242438	51.2286544776669\\
19.6070618741539	51.4463407426958\\
22.11924932363	51.9983615339069\\
24.6314367731061	52.6574617323\\
27.1436242225821	53.4260437158353\\
29.6558116720582	54.3049693681758\\
32.1679991215343	55.2937812496434\\
35.5195495158409	56.7812750090932\\
38.8710999101476	58.4550537679385\\
42.2226503044542	60.3060451556746\\
45.5742006987608	62.3231490822956\\
48.9257510930674	64.4936885717336\\
52.277301487374	66.803780202042\\
57.2577904705316	70.4627709750344\\
62.2382794536892	74.3470693730641\\
67.2187684368468	78.4056977916516\\
72.1992574200044	82.5887942892262\\
77.179746403162	86.8488063208792\\
77.3704766496809	87.0128647060291\\
77.3704766496819	87.0128647060299\\
77.3704766497052	87.01286470605\\
77.3704766497062	87.0128647060509\\
77.9850267130012	87.5418726692642\\
78.5995767762961	88.0712056238821\\
79.2141268395911	88.6007966171615\\
80.7201498193983	89.8991249179617\\
81.0466192008681	90.1806627240785\\
81.3730885823378	90.4621984713729\\
81.6995579638075	90.7437232990107\\
82.0260273452772	91.0252273683947\\
82.9273076355388	91.8021458281553\\
83.8285879258004	92.5785958537718\\
84.729868216062	93.3543617143505\\
85.6311485063236	94.1292256033027\\
88.3099713490339	96.4249982520415\\
90.9887941917442	98.7056579149109\\
93.6676170344545	100.966198793628\\
96.3464398771648	103.202033162007\\
99.025262719875	105.408981703408\\
103.421202635205	108.958126689633\\
107.817142550534	112.404799523604\\
112.213082465864	115.737072654709\\
113.911102951866	116.991510906399\\
113.911102951868	116.9915109064\\
113.911102951869	116.991510906401\\
113.911102951876	116.991510906406\\
113.911102951877	116.991510906407\\
113.911102951884	116.991510906412\\
113.911102951891	116.991510906417\\
113.911102951898	116.991510906422\\
113.911102951901	116.991510906424\\
113.911102951902	116.991510906425\\
113.911102951903	116.991510906426\\
113.911102951909	116.99151090643\\
113.91110295191	116.991510906431\\
113.911102951911	116.991510906432\\
113.911102951915	116.991510906435\\
113.911102951916	116.991510906436\\
113.911102951917	116.991510906436\\
113.911102951921	116.991510906439\\
113.911102951925	116.991510906442\\
113.911102951929	116.991510906445\\
113.911102951941	116.991510906454\\
113.911102951953	116.991510906462\\
113.911102951964	116.991510906471\\
113.911102952011	116.991510906505\\
113.911102952059	116.99151090654\\
113.911102952106	116.991510906574\\
113.911102952294	116.991510906712\\
113.911102952482	116.99151090685\\
113.91110295267	116.991510906988\\
113.911102953423	116.991510907541\\
113.911102954177	116.991510908093\\
113.91110295493	116.991510908645\\
113.911102957942	116.991510910854\\
113.911102960954	116.991510913062\\
113.911102963966	116.991510915271\\
113.911102976015	116.991510924106\\
113.911102988064	116.99151093294\\
113.911103000113	116.991510941775\\
113.911103048309	116.991510977114\\
113.911103096505	116.991511012453\\
113.911103144701	116.991511047792\\
113.911103337485	116.991511189147\\
113.911103530269	116.991511330502\\
113.911103723052	116.991511471858\\
113.911104494188	116.991512037279\\
113.911105265323	116.991512602701\\
113.911106036458	116.991513168122\\
113.911109120998	116.991515429808\\
113.911112205538	116.991517691494\\
113.911115290079	116.99151995318\\
113.91112762824	116.991528999922\\
113.911139966402	116.991538046663\\
113.911152304563	116.991547093403\\
113.911201657209	116.99158328035\\
113.911251009855	116.991619467281\\
113.911300362501	116.991655654195\\
113.911497773084	116.991800401629\\
113.911695183668	116.99194514881\\
113.911892594251	116.992089895737\\
113.912682236585	116.992668879823\\
113.913471878919	116.993247859886\\
113.914261521253	116.993826835861\\
113.917420090589	116.996142681862\\
113.920578659925	116.998458463473\\
113.923737229261	117.00077417968\\
113.936371506605	117.010036117898\\
113.949005783949	117.019297025546\\
113.961640061292	117.028556886246\\
114.012177170667	117.0655814901\\
114.062714280042	117.102589582993\\
114.113251389417	117.1395808946\\
114.315399826917	117.287307882413\\
114.517548264417	117.434769321944\\
114.719696701917	117.581960378747\\
115.528290451917	118.168201969202\\
116.336884201917	118.750160779326\\
117.145477951917	119.327726527102\\
117.954071701917	119.900835702649\\
118.454472208129	120.253254525933\\
118.954872714341	120.6039418402\\
119.367489837397	120.891797551878\\
119.780106960454	121.17845955857\\
120.19272408351	121.463921395567\\
120.605341206566	121.748177005252\\
121.577062204995	122.412798221084\\
122.548783203424	123.070630770184\\
123.520504201852	123.721613563468\\
124.492225200281	124.365688032424\\
126.1348258906	125.438546078691\\
127.777426580918	126.491266105737\\
129.420027271237	127.523630187935\\
131.062627961556	128.535437717147\\
134.61520327151	130.652671863297\\
138.167778581465	132.671432635977\\
141.72035389142	134.590537827196\\
145.272929201375	136.409173688882\\
148.82550451133	138.12683976807\\
153.475500953494	140.22215463073\\
156.930145632209	141.666610116267\\
156.930145632211	141.666610116268\\
156.953500348132	141.676048748592\\
156.976855064054	141.685483127189\\
157.000209779976	141.69491316249\\
157.041482975011	141.711565531705\\
157.082756170047	141.728204430468\\
157.124029365082	141.744829737214\\
157.215910158626	141.781778697607\\
157.307790952171	141.818661106461\\
157.399671745715	141.855476205505\\
157.589974570145	141.931539301289\\
157.780277394575	142.007326357487\\
157.970580219004	142.082828160559\\
158.160883043434	142.158041475578\\
158.534767176012	142.304970947809\\
158.908651308591	142.450783762948\\
159.282535441169	142.595481172991\\
159.656419573747	142.739064592702\\
160.030303706326	142.881534800386\\
161.152423203264	143.302447313583\\
162.274542700202	143.713356152531\\
163.396662197141	144.114281175737\\
164.518781694079	144.505244748707\\
167.729988991062	145.569356945616\\
170.941196288045	146.552789779252\\
171.761435389006	146.791171859132\\
171.761435389008	146.791171859133\\
171.789278266423	146.799167941596\\
171.817121143838	146.80715817624\\
171.844964021254	146.815142442433\\
171.875650681141	146.823936511136\\
171.906337341029	146.832723932877\\
171.937024000917	146.841504274435\\
171.967710660804	146.850277384472\\
172.046627538307	146.872790825889\\
172.12554441581	146.895256308909\\
172.204461293313	146.917673948814\\
172.463940004666	146.990923748545\\
172.72341871602	147.063668381636\\
172.982897427373	147.135901959619\\
173.627897874731	147.313486134871\\
174.27289832209	147.488047238758\\
174.917898769448	147.65951533886\\
175.562899216806	147.827874199761\\
176.765160261022	148.133426419328\\
177.967421305238	148.42828015536\\
179.169682349454	148.712514530973\\
180.371943393671	148.986211918354\\
183.830243250732	149.715832415844\\
187.288543107793	150.361169583422\\
190.746842964854	150.924408564435\\
194.205142821915	151.407900499638\\
200.753385167636	152.11330334677\\
204.143107247303	152.37508030956\\
204.143107247306	152.375080309561\\
204.143107247308	152.375080309561\\
204.143107247319	152.375080309561\\
204.143107247321	152.375080309562\\
204.143107247332	152.375080309562\\
204.143107247342	152.375080309563\\
204.143107247353	152.375080309564\\
204.143107247384	152.375080309566\\
204.143107247386	152.375080309566\\
204.143107247418	152.375080309568\\
204.14310724745	152.37508030957\\
204.143107247483	152.375080309573\\
204.14310724758	152.375080309579\\
204.143107247677	152.375080309586\\
204.143107247774	152.375080309592\\
204.143107248163	152.375080309618\\
204.143107248552	152.375080309644\\
204.143107248941	152.37508030967\\
204.143107250496	152.375080309775\\
204.143107252051	152.375080309879\\
204.143107253607	152.375080309984\\
204.143107259828	152.375080310401\\
204.143107266049	152.375080310819\\
204.143107272269	152.375080311237\\
204.143107297153	152.375080312907\\
204.143107322037	152.375080314578\\
204.143107346921	152.375080316249\\
204.143107446456	152.375080322932\\
204.143107545991	152.375080329615\\
204.143107645526	152.375080336297\\
204.143108043666	152.375080363029\\
204.143108441807	152.37508038976\\
204.143108839947	152.375080416492\\
204.143110432509	152.375080523417\\
204.14311202507	152.375080630343\\
204.143113617632	152.375080737268\\
204.143119987878	152.37508116497\\
204.143126358125	152.375081592672\\
204.143132728371	152.375082020373\\
204.143158209357	152.375083731176\\
204.143183690343	152.375085441974\\
204.143209171328	152.375087152769\\
204.143311095271	152.375093995895\\
204.143413019213	152.375100838961\\
204.143514943156	152.375107681966\\
204.143922638926	152.375135053129\\
204.144330334696	152.375162423336\\
204.144738030467	152.375189792573\\
204.146368813548	152.375299255777\\
204.147999596629	152.375408703696\\
204.14963037971	152.375518136092\\
204.156153512034	152.375955645785\\
204.162676644358	152.37639291097\\
204.169199776683	152.376829927818\\
204.195292305979	152.3785744783\\
204.221384835276	152.38031511882\\
204.247477364573	152.382051788942\\
204.351847481761	152.388942282991\\
204.456217598948	152.395770356846\\
204.560587716136	152.40253509679\\
204.978068184886	152.42900854361\\
205.395548653636	152.454495156276\\
205.813029122386	152.478982188022\\
206.230509591136	152.502468107442\\
208.053784228055	152.593456023055\\
209.877058864975	152.665801061474\\
211.700333501895	152.719863147125\\
212.203875913947	152.731601362033\\
212.707418325999	152.741984123847\\
213.210960738051	152.75101792202\\
213.714503150103	152.758709725976\\
214.972804563956	152.772129932123\\
216.231105977809	152.777339639323\\
217.489407391662	152.774455990952\\
218.747708805515	152.763598631701\\
220.749211492614	152.730176517309\\
222.750714179712	152.677341161277\\
224.752216866811	152.605567871927\\
226.75371955391	152.515320525002\\
228.755222241009	152.407051365696\\
232.710919092176	152.141775538151\\
236.666615943344	151.811153812655\\
240.622312794511	151.418389363153\\
244.578009645678	150.966542653658\\
248.533706496846	150.458529530449\\
254.775702021922	149.549255351232\\
261.017697546997	148.517127244976\\
267.259693072073	147.371465256727\\
273.501688597149	146.120715826779\\
279.743684122225	144.77252071282\\
287.608582716584	142.945721166696\\
295.473481310944	140.987479203957\\
301.084952089503	139.515977983099\\
301.084952089507	139.515977983098\\
301.084952089511	139.515977983097\\
302.362209849537	139.171816004444\\
303.639467609563	138.824792879705\\
304.916725369589	138.474884247465\\
308.748498649668	137.409813423442\\
312.580271929746	136.320645148027\\
316.412045209825	135.207679130324\\
320.243818489903	134.07160178517\\
320.504435626487	133.993506078624\\
320.765052763071	133.915304894208\\
321.025669899656	133.837001736624\\
321.28628703624	133.758599506449\\
321.546904172824	133.680100228626\\
321.885477554603	133.577977595119\\
322.224050936381	133.475696526583\\
322.56262431816	133.373259358454\\
322.901197699938	133.270668103744\\
323.239771081717	133.167924597063\\
323.841809563283	132.984860412173\\
324.443848044849	132.801329098754\\
325.045886526415	132.617338690504\\
325.647925007981	132.432897105484\\
327.775113404038	131.777759295193\\
329.902301800094	131.117443803477\\
332.029490196151	130.452296961162\\
334.156678592207	129.782688758212\\
338.547579048064	128.387987954441\\
342.938479503922	126.979371916948\\
347.329379959779	125.560527356597\\
351.720280415636	124.135234544507\\
356.111180871493	122.707301092682\\
362.174876358927	120.738020279229\\
368.23857184636	118.780658239046\\
374.302267333793	116.844580493004\\
380.365962821226	114.938584113313\\
386.429658308659	113.070757242199\\
394.59143728028	110.629415723703\\
402.7532162519	108.285553271786\\
410.91499522352	106.051633970488\\
419.076774195141	103.937176822722\\
427.238553166761	101.94894623923\\
436.857843221588	99.7735278901244\\
446.477133276416	97.7824877073734\\
456.096423331243	95.9752568585975\\
465.715713386071	94.3484958703826\\
475.335003440898	92.8967844965883\\
484.954293495726	91.6131477098999\\
497.323172066728	90.1965949066318\\
509.692050637731	89.0257876831934\\
522.060929208734	88.0811130840304\\
534.429807779736	87.3429775817571\\
546.798686350739	86.7922204447098\\
559.167564921741	86.4103095557535\\
576.65841243033	86.1240851847558\\
594.149259938918	86.0925571157379\\
611.640107447507	86.2716046960015\\
629.130954956095	86.6205362276601\\
646.621802464684	87.1020755106235\\
664.112649973272	87.6824656859664\\
690.026712682566	88.6610072313165\\
715.94077539186	89.7091123129478\\
741.854838101154	90.7628072438691\\
767.768900810448	91.7755970208985\\
793.682963519742	92.7165317425118\\
819.597026229036	93.5676339273956\\
852.480653239698	94.506493431925\\
885.36428025036	95.2897955889285\\
918.247907261023	95.9315269945753\\
951.131534271685	96.4518440591266\\
984.015161282347	96.8727498745001\\
1016.89878829301	97.2153708519091\\
1057.59198925734	97.5578409812742\\
1098.28519022167	97.8366825096904\\
1138.97839118599	98.0727220873039\\
1179.67159215032	98.2795304318172\\
1220.36479311465	98.4650193147473\\
1267.19121389897	98.6571747143159\\
1314.01763468328	98.8295418625638\\
1360.8440554676	98.9833283575124\\
1407.67047625192	99.1192264936505\\
1454.49689703623	99.2381639016123\\
1499.99999999999	99.3388156444917\\
1500	99.3388156444917\\
1500.00000000001	99.3388156444917\\
1502.75369514766	99.3447903392441\\
1505.01627289925	99.3501752628078\\
1507.27885065084	99.3562964235213\\
1509.54142840243	99.3634172878601\\
1513.38979363445	99.3781114707599\\
1517.23815886647	99.3971574114341\\
1521.08652409849	99.4218275518538\\
1524.93488933051	99.4533350255966\\
1530.93013382429	99.5190978130736\\
1536.92537831806	99.6080762355644\\
1542.92062281184	99.723681387585\\
1548.91586730562	99.8688652784676\\
1556.53129882251	100.099381333583\\
1564.14673033939	100.384913785632\\
1571.76216185628	100.727569184179\\
1579.37759337317	101.127692020743\\
1586.99302489006	101.58400346849\\
1597.13777996595	102.274109530368\\
1607.28253504185	103.049576766092\\
1617.42729011775	103.898079213582\\
1627.57204519364	104.80507398684\\
1637.71680026954	105.754758416731\\
1649.09349978616	106.850470883482\\
1660.47019930278	107.957005271057\\
1671.8468988194	109.053069891552\\
1683.22359833602	110.11925641028\\
1694.60029785265	111.138511884401\\
1708.68719639751	112.314512642826\\
1722.77409494238	113.374811396214\\
1736.86099348724	114.303488187113\\
1750.9478920321	115.090364289317\\
1765.03479057697	115.730295080437\\
1781.45450113288	116.2895630582\\
1797.8742116888	116.652751930388\\
1814.29392224471	116.830034117551\\
1830.71363280063	116.835395708859\\
1847.13334335654	116.685502158436\\
1863.55305391246	116.398837097586\\
1886.71365414955	115.799491319874\\
1909.87425438664	115.022072530977\\
1933.03485462373	114.119835631145\\
1956.19545486082	113.141164106395\\
1979.35605509791	112.128087643796\\
2002.516655335	111.115593123143\\
2038.28205017952	109.615462131752\\
2074.04744502404	108.251260256333\\
2109.81283986856	107.058279433614\\
2145.57823471308	106.04478129486\\
2181.34362955759	105.20107843809\\
2217.10902440211	104.507407590468\\
2252.87441924663	103.939673039842\\
2294.60999751887	103.404160542675\\
2336.3455757911	102.972255459487\\
2378.08115406334	102.615096502994\\
2419.81673233558	102.311238845751\\
2461.55231060781	102.046233982011\\
2512.8893128761	101.760254384308\\
2564.22631514439	101.510385210644\\
2615.56331741268	101.292299978291\\
2666.90031968097	101.103030305919\\
2718.23732194926	100.939723295895\\
2769.57432421755	100.799567985629\\
2829.57432421755	100.6615586722\\
2889.57432421755	100.54748832464\\
2949.57432421755	100.453466744279\\
3000	100.387318454809\\
};
\addlegendentry{$y_1$}

\addplot [color=mycolor2, thick] table[row sep=crcr]{
0.000303449822627319	-140\\
0.000483631121571524	-140\\
0.000663812420515729	-140\\
0.000843993719459934	-140\\
0.00140866990840515	-140\\
0.00197334609735037	-139.999999999999\\
0.00253802228629559	-139.999999999998\\
0.00310269847524081	-139.999999999996\\
0.00521230838276261	-139.999999999983\\
0.0073219182902844	-139.999999999952\\
0.0094315281978062	-139.999999999896\\
0.011541138105328	-139.999999999806\\
0.0136507480128498	-139.999999999673\\
0.0220407358934208	-139.999999998524\\
0.0304307237739917	-139.999999995854\\
0.0388207116545627	-139.999999990859\\
0.0472106995351337	-139.999999982611\\
0.0556006874157047	-139.99999997007\\
0.0639906752962757	-139.999999952081\\
0.0983843026077848	-139.999999792925\\
0.132777929919294	-139.999999414696\\
0.167171557230803	-139.999998688241\\
0.201565184542312	-139.999997462941\\
0.235958811853821	-139.99999556977\\
0.270352439165331	-139.999992823925\\
0.30474606647684	-139.999989027133\\
0.349017029411209	-139.999982253419\\
0.393287992345578	-139.999972919368\\
0.437558955279947	-139.999960532567\\
0.481829918214316	-139.999944582837\\
0.526100881148685	-139.999924545628\\
0.570371844083054	-139.999899884895\\
0.614642807017423	-139.999870055454\\
0.683239970473181	-139.999812332835\\
0.751837133928939	-139.999738791986\\
0.820434297384697	-139.99964733049\\
0.889031460840455	-139.999535831666\\
0.957628624296213	-139.999402170483\\
1.02622578775197	-139.999244218247\\
1.09482295120773	-139.999059846047\\
1.2013132989028	-139.99871629495\\
1.30780364659788	-139.998296011531\\
1.41429399429295	-139.997791092209\\
1.52078434198803	-139.997193672191\\
1.6272746896831	-139.996495929715\\
1.73376503737818	-139.995690089274\\
1.84025538507325	-139.994768423404\\
2.02671706395477	-139.992852557393\\
2.2131787428363	-139.990517202312\\
2.39964042171782	-139.987721956935\\
2.58610210059934	-139.984426881367\\
2.77256377948086	-139.980592494056\\
2.95902545836238	-139.976179768213\\
3.34109577925611	-139.965169050945\\
3.34109577925614	-139.965169050945\\
3.34244020564433	-139.965125335125\\
3.34378463203252	-139.965081584076\\
3.34512905842071	-139.965037797054\\
3.34892263677354	-139.964914067446\\
3.35271621512636	-139.964790060033\\
3.35650979347919	-139.964665768004\\
3.36030337183201	-139.964541188945\\
3.36657682758108	-139.964334541556\\
3.37285028333014	-139.964127107329\\
3.37912373907921	-139.963918886621\\
3.38539719482828	-139.963709879751\\
3.39167065057734	-139.963500086757\\
3.40171997781	-139.963162385127\\
3.41176930504266	-139.962822665983\\
3.42181863227531	-139.962480929274\\
3.43186795950797	-139.962137175089\\
3.44191728674062	-139.961791403496\\
3.45196661397328	-139.961443614504\\
3.46368543654789	-139.961035499331\\
3.47540425912249	-139.960624640778\\
3.4871230816971	-139.960211038869\\
3.4988419042717	-139.959794693628\\
3.51056072684631	-139.959375605077\\
3.52608538600814	-139.958816187862\\
3.54161004516996	-139.958251956231\\
3.55713470433179	-139.957682910232\\
3.57265936349362	-139.957109049914\\
3.58818402265545	-139.956530375324\\
3.60370868181728	-139.955946886511\\
3.62559659162807	-139.955116058765\\
3.64748450143886	-139.954275661718\\
3.66937241124965	-139.953425695504\\
3.69126032106044	-139.95256616026\\
3.71314823087123	-139.95169705612\\
3.73503614068202	-139.950818383219\\
3.76890802319163	-139.949439761931\\
3.80277990570124	-139.948038226159\\
3.83665178821085	-139.94661377641\\
3.87052367072047	-139.945166413188\\
3.90439555323008	-139.943696137002\\
3.93826743573969	-139.94220294836\\
3.98288311751909	-139.940201170659\\
4.02749879929848	-139.938159642186\\
4.07211448107788	-139.936078364116\\
4.11673016285728	-139.933957337631\\
4.16134584463668	-139.931796563915\\
4.20596152641608	-139.929596044162\\
4.28469988789251	-139.925615572655\\
4.36343824936893	-139.92151131982\\
4.44217661084536	-139.91728329235\\
4.52091497232179	-139.912931497004\\
4.59965333379821	-139.908455940614\\
4.74536629333882	-139.899847081705\\
4.89107925287942	-139.890814446774\\
5.03679221242002	-139.881358079993\\
5.18250517196063	-139.871478027546\\
5.46011380833948	-139.851482444936\\
5.73772244471833	-139.829949517126\\
6.01533108109718	-139.806879597614\\
6.29293971747603	-139.78227305246\\
6.57054835385488	-139.756130260048\\
6.95809337087099	-139.71706608605\\
7.34563838788709	-139.675009875236\\
7.7331834049032	-139.629962790986\\
8.12072842191931	-139.581926050386\\
8.50827343893541	-139.530900921978\\
8.87388311469715	-139.480025603422\\
8.87388311469726	-139.480025603422\\
8.88048934340703	-139.47908158939\\
8.88709557211679	-139.47813672891\\
8.89370180082656	-139.477191004147\\
8.90555531984699	-139.475492215592\\
8.91740883886742	-139.473790781514\\
8.92926235788785	-139.47208659841\\
8.94111587690829	-139.470379629522\\
8.96510583405004	-139.466916418738\\
8.9890957911918	-139.463441751114\\
9.01308574833355	-139.459955634917\\
9.0370757054753	-139.456458080558\\
9.06106566261706	-139.452949090409\\
9.12205898332758	-139.44397614208\\
9.1830523040381	-139.434929260909\\
9.24404562474862	-139.425808450699\\
9.30503894545914	-139.416613716811\\
9.41606121694907	-139.399687400383\\
9.52708348843901	-139.382516207761\\
9.63810575992895	-139.365100173843\\
9.74912803141888	-139.347439333545\\
9.86015030290882	-139.32953372183\\
10.0163573298892	-139.303926333142\\
10.1725643568695	-139.27783455991\\
10.3287713838499	-139.2512585024\\
10.4849784108303	-139.22419826207\\
10.6411854378106	-139.196653941514\\
10.8749960907107	-139.15452127888\\
11.1088067436107	-139.111304663189\\
11.3426173965107	-139.067004452017\\
11.5764280494108	-139.021621008457\\
11.8102387023108	-138.975154700874\\
12.2215358867694	-138.890788922756\\
12.6328330712279	-138.803075510223\\
13.0441302556865	-138.712016577982\\
13.455427440145	-138.617614287489\\
13.8667246246036	-138.519870843976\\
15.0147920745137	-138.22937615358\\
16.1628595244237	-137.912916925081\\
17.3109269743338	-137.570545631134\\
18.4589944242438	-137.202316791552\\
19.6070618741539	-136.808286662065\\
22.11924932363	-135.856359944507\\
24.6314367731061	-134.781792701916\\
27.1436242225821	-133.585224539301\\
29.6558116720582	-132.267306417505\\
32.1679991215343	-130.828691018909\\
35.5195495158409	-128.722602100878\\
38.8710999101476	-126.404336046142\\
42.2226503044542	-123.875330031211\\
45.5742006987608	-121.136939999698\\
48.9257510930674	-118.190427354812\\
52.277301487374	-115.036948757015\\
57.2577904705316	-109.970709617579\\
62.2382794536892	-104.452651857965\\
67.2187684368468	-98.4851223561575\\
72.1992574200044	-92.069871743032\\
77.179746403162	-85.2080764161449\\
77.3704766496809	-84.9364332231617\\
77.3704766496819	-84.9364332231602\\
77.3704766497052	-84.9364332231268\\
77.3704766497062	-84.9364332231253\\
77.9850267130012	-84.0543919548068\\
78.5995767762961	-83.1657286873629\\
79.2141268395911	-82.2703041868846\\
80.7201498193983	-80.0504202869271\\
81.0466192008681	-79.5642248556507\\
81.3730885823378	-79.0761621747033\\
81.6995579638075	-78.5861956783609\\
82.0260273452772	-78.0943148679352\\
82.9273076355388	-76.7264405210812\\
83.8285879258004	-75.3439677331017\\
84.729868216062	-73.9468956849379\\
85.6311485063236	-72.5352229544624\\
88.3099713490339	-68.2531745535571\\
90.9887941917442	-63.8420414760504\\
93.6676170344545	-59.3017141870713\\
96.3464398771648	-54.6320510759288\\
99.025262719875	-49.8328823681591\\
103.421202635205	-41.6763135271362\\
107.817142550534	-33.1694846397856\\
112.213082465864	-24.3112681465282\\
113.911102951866	-20.7952639299269\\
113.911102951868	-20.7952639299233\\
113.911102951869	-20.7952639299213\\
113.911102951876	-20.7952639299067\\
113.911102951877	-20.7952639299031\\
113.911102951884	-20.7952639298886\\
113.911102951891	-20.7952639298741\\
113.911102951898	-20.7952639298596\\
113.911102951901	-20.7952639298542\\
113.911102951902	-20.7952639298515\\
113.911102951903	-20.7952639298487\\
113.911102951909	-20.7952639298378\\
113.91110295191	-20.7952639298351\\
113.911102951911	-20.7952639298324\\
113.911102951915	-20.7952639298242\\
113.911102951916	-20.7952639298215\\
113.911102951917	-20.7952639298195\\
113.911102951921	-20.7952639298113\\
113.911102951925	-20.7952639298031\\
113.911102951929	-20.795263929795\\
113.911102951941	-20.7952639297704\\
113.911102951953	-20.7952639297459\\
113.911102951964	-20.7952639297213\\
113.911102952011	-20.7952639296231\\
113.911102952059	-20.7952639295249\\
113.911102952106	-20.7952639294268\\
113.911102952294	-20.795263929034\\
113.911102952482	-20.7952639286413\\
113.91110295267	-20.7952639282485\\
113.911102953423	-20.7952639266775\\
113.911102954177	-20.7952639251065\\
113.91110295493	-20.7952639235355\\
113.911102957942	-20.7952639172515\\
113.911102960954	-20.7952639109675\\
113.911102963966	-20.7952639046834\\
113.911102976015	-20.7952638795474\\
113.911102988064	-20.7952638544113\\
113.911103000113	-20.7952638292752\\
113.911103048309	-20.7952637287309\\
113.911103096505	-20.7952636281866\\
113.911103144701	-20.7952635276423\\
113.911103337485	-20.7952631254652\\
113.911103530269	-20.795262723288\\
113.911103723052	-20.7952623211108\\
113.911104494188	-20.7952607124021\\
113.911105265323	-20.7952591036934\\
113.911106036458	-20.7952574949846\\
113.911109120998	-20.7952510601495\\
113.911112205538	-20.7952446253142\\
113.911115290079	-20.7952381904787\\
113.91112762824	-20.7952124511344\\
113.911139966402	-20.7951867117874\\
113.911152304563	-20.7951609724376\\
113.911201657209	-20.7950580149991\\
113.911251009855	-20.7949550575169\\
113.911300362501	-20.7948520999903\\
113.911497773084	-20.7944402692554\\
113.911695183668	-20.7940284378213\\
113.911892594251	-20.7936166056772\\
113.912682236585	-20.7919692670419\\
113.913471878919	-20.790321917221\\
113.914261521253	-20.7886745560387\\
113.917420090589	-20.7820849503702\\
113.920578659925	-20.7754951657318\\
113.923737229261	-20.768905199308\\
113.936371506605	-20.742542758552\\
113.949005783949	-20.7161774542165\\
113.961640061292	-20.6898092412333\\
114.012177170667	-20.5842951860989\\
114.062714280042	-20.478735310076\\
114.113251389417	-20.3731288908195\\
114.315399826917	-19.9500438361427\\
114.517548264417	-19.5262254470326\\
114.719696701917	-19.1016621010874\\
115.528290451917	-17.3965003006686\\
116.336884201917	-15.6796663583123\\
117.145477951917	-13.9509598222282\\
117.954071701917	-12.2103132638828\\
118.454472208129	-11.1271212217832\\
118.954872714341	-10.0393700692018\\
119.367489837397	-9.13903018785473\\
119.780106960454	-8.23563237398015\\
120.19272408351	-7.32920058389977\\
120.605341206566	-6.41976086071346\\
121.577062204995	-4.26634472818648\\
122.548783203424	-2.09680678483948\\
123.520504201852	0.0884335440629004\\
124.492225200281	2.28891128110772\\
126.1348258906	6.04153787188209\\
127.777426580918	9.83355627555432\\
129.420027271237	13.662139159643\\
131.062627961556	17.5242131366396\\
134.61520327151	25.9762877976733\\
138.167778581465	34.5349822208879\\
141.72035389142	43.1625653780921\\
145.272929201375	51.8198381053029\\
148.82550451133	60.4672339532837\\
153.475500953494	71.7058525631122\\
156.930145632209	79.9505108718964\\
156.930145632211	79.9505108719007\\
156.953500348132	80.0058489828867\\
156.976855064054	80.0611814186769\\
157.000209779976	80.1165080500821\\
157.041482975011	80.2142660230861\\
157.082756170047	80.3120058909056\\
157.124029365082	80.4097274353214\\
157.215910158626	80.6271877283364\\
157.307790952171	80.8445571893368\\
157.399671745715	81.0618341838675\\
157.589974570145	81.5115959264254\\
157.780277394575	81.96097170954\\
157.970580219004	82.4099437256515\\
158.160883043434	82.8585021360283\\
158.534767176012	83.7385506724285\\
158.908651308591	84.6169372186495\\
159.282535441169	85.4936221861935\\
159.656419573747	86.3685667070786\\
160.030303706326	87.241731542808\\
161.152423203264	89.8510821496234\\
162.274542700202	92.4429842768403\\
163.396662197141	95.0164538118863\\
164.518781694079	97.5704959252044\\
167.729988991062	104.760619218928\\
170.941196288045	111.762288708058\\
171.761435389006	113.517455116746\\
171.761435389008	113.51745511675\\
171.789278266423	113.576841417518\\
171.817121143838	113.636212080469\\
171.844964021254	113.695566776304\\
171.875650681141	113.760968556202\\
171.906337341029	113.826352537821\\
171.937024000917	113.891717550885\\
171.967710660804	113.95706317905\\
172.046627538307	114.124982690931\\
172.12554441581	114.292773299233\\
172.204461293313	114.460435155758\\
172.463940004666	115.010467158048\\
172.72341871602	115.559131669858\\
172.982897427373	116.106409085563\\
173.627897874731	117.461437148181\\
174.27289832209	118.808205489327\\
174.917898769448	120.146488473894\\
175.562899216806	121.476209008435\\
176.765160261022	123.931883526491\\
177.967421305238	126.357797751554\\
179.169682349454	128.753981633668\\
180.371943393671	131.120466247219\\
183.830243250732	137.762435839571\\
187.288543107793	144.159622881405\\
190.746842964854	150.312685320197\\
194.205142821915	156.222283081251\\
200.753385167636	166.747228976244\\
204.143107247303	171.85485998577\\
204.143107247306	171.854859985774\\
204.143107247308	171.854859985777\\
204.143107247319	171.854859985793\\
204.143107247321	171.854859985796\\
204.143107247332	171.854859985812\\
204.143107247342	171.854859985828\\
204.143107247353	171.854859985844\\
204.143107247384	171.854859985888\\
204.143107247386	171.854859985891\\
204.143107247418	171.854859985939\\
204.14310724745	171.854859985987\\
204.143107247483	171.854859986035\\
204.14310724758	171.854859986178\\
204.143107247677	171.854859986321\\
204.143107247774	171.854859986464\\
204.143107248163	171.854859987036\\
204.143107248552	171.854859987609\\
204.143107248941	171.854859988182\\
204.143107250496	171.854859990472\\
204.143107252051	171.854859992762\\
204.143107253607	171.854859995052\\
204.143107259828	171.854860004213\\
204.143107266049	171.854860013374\\
204.143107272269	171.854860022535\\
204.143107297153	171.85486005918\\
204.143107322037	171.854860095824\\
204.143107346921	171.854860132468\\
204.143107446456	171.854860279044\\
204.143107545991	171.854860425621\\
204.143107645526	171.854860572197\\
204.143108043666	171.854861158503\\
204.143108441807	171.854861744809\\
204.143108839947	171.854862331115\\
204.143110432509	171.854864676338\\
204.14311202507	171.854867021561\\
204.143113617632	171.854869366784\\
204.143119987878	171.854878747675\\
204.143126358125	171.854888128566\\
204.143132728371	171.854897509456\\
204.143158209357	171.854935033004\\
204.143183690343	171.854972556539\\
204.143209171328	171.85501008006\\
204.143311095271	171.855160173963\\
204.143413019213	171.85531026766\\
204.143514943156	171.855460361149\\
204.143922638926	171.856060732145\\
204.144330334696	171.856661099851\\
204.144738030467	171.857261464216\\
204.146368813548	171.859662874352\\
204.147999596629	171.862064231859\\
204.14963037971	171.864465535909\\
204.156153512034	171.874069994893\\
204.162676644358	171.883673611828\\
204.169199776683	171.893276373475\\
204.195292305979	171.93167530486\\
204.221384835276	171.97006076395\\
204.247477364573	172.008432539082\\
204.351847481761	172.161725815014\\
204.456217598948	172.314803565013\\
204.560587716136	172.467662414244\\
204.978068184886	173.077068644151\\
205.395548653636	173.683047315906\\
205.813029122386	174.285540541819\\
206.230509591136	174.884528467244\\
208.053784228055	177.459402331945\\
209.877058864975	179.967444475055\\
211.700333501895	182.408727362937\\
212.203875913947	183.071189616921\\
212.707418325999	183.728568129735\\
213.210960738051	184.380864261732\\
213.714503150103	185.028079445251\\
214.972804563956	186.623205578356\\
216.231105977809	188.186638098311\\
217.489407391662	189.718400524578\\
218.747708805515	191.218516699742\\
220.749211492614	193.539510474867\\
222.750714179712	195.780584816199\\
224.752216866811	197.941831960476\\
226.75371955391	200.023341001362\\
228.755222241009	202.025198033763\\
232.710919092176	205.747645527426\\
236.666615943344	209.159919457303\\
240.622312794511	212.262614902288\\
244.578009645678	215.056296537868\\
248.533706496846	217.541500740613\\
254.775702021922	220.836869200345\\
261.017697546997	223.367266189572\\
267.259693072073	225.134433948787\\
273.501688597149	226.139978155158\\
279.743684122225	226.385384654676\\
287.608582716584	225.614447695762\\
295.473481310944	223.641454925452\\
301.084952089503	221.500272324864\\
301.084952089507	221.500272324862\\
301.084952089511	221.500272324861\\
302.362209849537	220.91679989787\\
303.639467609563	220.302513129826\\
304.916725369589	219.656771890552\\
308.748498649668	217.548133312569\\
312.580271929746	215.164758304768\\
316.412045209825	212.500733286754\\
320.243818489903	209.55440070594\\
320.504435626487	209.343726323702\\
320.765052763071	209.131757455371\\
321.025669899656	208.918495837767\\
321.28628703624	208.703947258436\\
321.546904172824	208.488121539918\\
321.885477554603	208.205848778202\\
322.224050936381	207.921463025153\\
322.56262431816	207.634987020268\\
322.901197699938	207.346443130584\\
323.239771081717	207.055853829904\\
323.841809563283	206.534176025167\\
324.443848044849	206.006233426083\\
325.045886526415	205.47215001181\\
325.647925007981	204.932052714515\\
327.775113404038	202.978229793087\\
329.902301800094	200.956623068915\\
332.029490196151	198.872575277999\\
334.156678592207	196.731549583601\\
338.547579048064	192.153849106702\\
342.938479503922	187.401438657572\\
347.329379959779	182.518666647328\\
351.720280415636	177.546982076757\\
356.111180871493	172.524686087964\\
362.174876358927	165.569655267674\\
368.23857184636	158.667420095197\\
374.302267333793	151.889775965933\\
380.365962821226	145.296993303151\\
386.429658308659	138.938515162443\\
394.59143728028	130.815937345076\\
402.7532162519	123.258799789554\\
410.91499522352	116.312389118909\\
419.076774195141	109.999003996543\\
427.238553166761	104.322821396013\\
436.857843221588	98.4378903376187\\
446.477133276416	93.3896701397107\\
456.096423331243	89.1286026553492\\
465.715713386071	85.5968876978351\\
475.335003440898	82.7325152009521\\
484.954293495726	80.4719038378509\\
497.323172066728	78.3514329888322\\
509.692050637731	76.9966142824865\\
522.060929208734	76.2881538918111\\
534.429807779736	76.1181369890245\\
546.798686350739	76.3900014603575\\
559.167564921741	77.0178782302077\\
576.65841243033	78.367751647123\\
594.149259938918	80.096189578882\\
611.640107447507	82.0533457544594\\
629.130954956095	84.1179820242654\\
646.621802464684	86.1937542740279\\
664.112649973272	88.2063485146632\\
690.026712682566	90.9584018337988\\
715.94077539186	93.3423619318301\\
741.854838101154	95.3108964110494\\
767.768900810448	96.8632278642451\\
793.682963519742	98.0301623122855\\
819.597026229036	98.8616695470109\\
852.480653239698	99.5251676196309\\
885.36428025036	99.8656415599239\\
918.247907261023	99.9937056128742\\
951.131534271685	99.9976799605113\\
984.015161282347	99.9423664725036\\
1016.89878829301	99.8715701952978\\
1057.59198925734	99.798220087441\\
1098.28519022167	99.7635222705695\\
1138.97839118599	99.7701480924516\\
1179.67159215032	99.8080982765592\\
1220.36479311465	99.8634633073052\\
1267.19121389897	99.932937279521\\
1314.01763468328	99.9960465753991\\
1360.8440554676	100.045751159458\\
1407.67047625192	100.080205428695\\
1454.49689703623	100.100912136753\\
1499.99999999999	100.110827517032\\
1500	100.110827517032\\
1500.00000000001	100.110827517032\\
1502.75369514766	100.175121622861\\
1505.01627289925	100.279293319803\\
1507.27885065084	100.434560991402\\
1509.54142840243	100.64078642274\\
1513.38979363445	101.091801268449\\
1517.23815886647	101.680713439929\\
1521.08652409849	102.411788861121\\
1524.93488933051	103.285005538306\\
1530.93013382429	104.921357772575\\
1536.92537831806	106.882573072921\\
1542.92062281184	109.151364466436\\
1548.91586730562	111.706711011492\\
1556.53129882251	115.330022875905\\
1564.14673033939	119.323324707658\\
1571.76216185628	123.623753150586\\
1579.37759337317	128.165030208491\\
1586.99302489006	132.879945618085\\
1597.13777996595	139.316603539195\\
1607.28253504185	145.793484820945\\
1617.42729011775	152.171002262112\\
1627.57204519364	158.32483287893\\
1637.71680026954	164.148633128099\\
1649.09349978616	170.18096461849\\
1660.47019930278	175.594697490292\\
1671.8468988194	180.323650964225\\
1683.22359833602	184.32828501806\\
1694.60029785265	187.592257320974\\
1708.68719639751	190.61586771546\\
1722.77409494238	192.548776488802\\
1736.86099348724	193.45813909322\\
1750.9478920321	193.432265333415\\
1765.03479057697	192.572157891796\\
1781.45450113288	190.65927273499\\
1797.8742116888	187.931312993005\\
1814.29392224471	184.556522362311\\
1830.71363280063	180.692675724257\\
1847.13334335654	176.483975753895\\
1863.55305391246	172.059327677831\\
1886.71365414955	165.665020241154\\
1909.87425438664	159.32144691097\\
1933.03485462373	153.223375374184\\
1956.19545486082	147.506454851409\\
1979.35605509791	142.255685459169\\
2002.516655335	137.51448945421\\
2038.28205017952	131.214797796366\\
2074.04744502404	126.081461642644\\
2109.81283986856	121.960794660278\\
2145.57823471308	118.671103480064\\
2181.34362955759	116.035687517843\\
2217.10902440211	113.899128561418\\
2252.87441924663	112.134108244505\\
2294.60999751887	110.419214444344\\
2336.3455757911	108.96974624731\\
2378.08115406334	107.714912524249\\
2419.81673233558	106.614643119058\\
2461.55231060781	105.647452934663\\
2512.8893128761	104.621228908661\\
2564.22631514439	103.760966117381\\
2615.56331741268	103.04992406982\\
2666.90031968097	102.468229352317\\
2718.23732194926	101.995397138878\\
2769.57432421755	101.612744644329\\
2829.57432421755	101.25817589504\\
2889.57432421755	100.982432713802\\
2949.57432421755	100.767366642606\\
3000	100.623149879219\\
};
\addlegendentry{$y_2$}

\addplot [color=mycolor3, thick] table[row sep=crcr]{
    0	270\\
4.10895078943715e-05	269.999999999999\\
8.2179015788743e-05	269.999999999998\\
0.000123268523683114	269.999999999997\\
0.000303449822627319	269.999999999982\\
0.000483631121571524	269.999999999955\\
0.000663812420515729	269.999999999917\\
0.000843993719459934	269.999999999866\\
0.00140866990840515	269.999999999627\\
0.00197334609735037	269.999999999269\\
0.00253802228629559	269.999999998792\\
0.00310269847524081	269.999999998194\\
0.00521230838276261	269.999999994901\\
0.0073219182902844	269.999999989929\\
0.0094315281978062	269.999999983272\\
0.011541138105328	269.999999974927\\
0.0136507480128498	269.999999964887\\
0.0220407358934208	269.999999908084\\
0.0304307237739917	269.999999824064\\
0.0388207116545627	269.999999712488\\
0.0472106995351337	269.999999573012\\
0.0556006874157047	269.999999405289\\
0.0639906752962757	269.999999208967\\
0.0983843026077848	269.999998097582\\
0.132777929919294	269.999996474091\\
0.167171557230803	269.999994311817\\
0.201565184542312	269.999991582817\\
0.235958811853821	269.999988257882\\
0.270352439165331	269.999984306565\\
0.30474606647684	269.999979697199\\
0.349017029411209	269.999972742264\\
0.393287992345578	269.999964569434\\
0.437558955279947	269.999955102448\\
0.481829918214316	269.999944261865\\
0.526100881148685	269.99993196511\\
0.570371844083054	269.999918126527\\
0.614642807017423	269.999902657425\\
0.683239970473181	269.999875252505\\
0.751837133928939	269.999843356986\\
0.820434297384697	269.999806599382\\
0.889031460840455	269.999764592075\\
0.957628624296213	269.999716931706\\
1.02622578775197	269.999663199563\\
1.09482295120773	269.999602961961\\
1.2013132989028	269.999495504265\\
1.30780364659788	269.999369539771\\
1.41429399429295	269.999223244453\\
1.52078434198803	269.999054717956\\
1.6272746896831	269.998861986607\\
1.73376503737818	269.998643006337\\
1.84025538507325	269.998395665534\\
2.02671706395477	269.997887687975\\
2.2131787428363	269.997273921527\\
2.39964042171782	269.996541686571\\
2.58610210059934	269.995677802947\\
2.77256377948086	269.994668627789\\
2.95902545836238	269.993500089888\\
3.34109577925611	269.9905466404\\
3.34109577925614	269.9905466404\\
3.34244020564433	269.990534803735\\
3.34378463203252	269.990522956685\\
3.34512905842071	269.990511099027\\
3.34892263677354	269.990477588393\\
3.35271621512636	269.990443995682\\
3.35650979347919	269.99041031876\\
3.36030337183201	269.990376556787\\
3.36657682758108	269.990320537326\\
3.37285028333014	269.990264283791\\
3.37912373907921	269.99020779569\\
3.38539719482828	269.990151072524\\
3.39167065057734	269.990094113718\\
3.40171997781	269.990002379958\\
3.41176930504266	269.989910037526\\
3.42181863227531	269.989817083986\\
3.43186795950797	269.989723516941\\
3.44191728674062	269.989629333984\\
3.45196661397328	269.989534532688\\
3.46368543654789	269.989423197848\\
3.47540425912249	269.989311014992\\
3.4871230816971	269.989197980264\\
3.4988419042717	269.989084089805\\
3.51056072684631	269.988969339748\\
3.52608538600814	269.988815992872\\
3.54161004516996	269.988661121605\\
3.55713470433179	269.988504716924\\
3.57265936349362	269.988346769794\\
3.58818402265545	269.988187271167\\
3.60370868181728	269.988026211981\\
3.62559659162807	269.987796469188\\
3.64748450143886	269.987563580862\\
3.66937241124965	269.987327521482\\
3.69126032106044	269.987088265475\\
3.71314823087123	269.986845787222\\
3.73503614068202	269.986600061056\\
3.76890802319163	269.986213333859\\
3.80277990570124	269.985818671425\\
3.83665178821085	269.985415977972\\
3.87052367072047	269.985005157455\\
3.90439555323008	269.98458611358\\
3.93826743573969	269.984158749801\\
3.98288311751909	269.983582970531\\
4.02749879929848	269.982992366552\\
4.07211448107788	269.982386715336\\
4.11673016285728	269.981765793668\\
4.16134584463668	269.981129377668\\
4.20596152641608	269.980477242805\\
4.28469988789251	269.979287306899\\
4.36343824936893	269.978046469501\\
4.44217661084536	269.976753482941\\
4.52091497232179	269.975407093874\\
4.59965333379821	269.97400604374\\
4.74536629333882	269.971263609723\\
4.89107925287942	269.968321383412\\
5.03679221242002	269.965171484606\\
5.18250517196063	269.961805790183\\
5.46011380833948	269.954768112887\\
5.73772244471833	269.946861625423\\
6.01533108109718	269.938028430658\\
6.29293971747603	269.928210709628\\
6.57054835385488	269.917350843733\\
6.95809337087099	269.900338497206\\
7.34563838788709	269.881026591218\\
7.7331834049032	269.859259118321\\
8.12072842191931	269.834880888008\\
8.50827343893541	269.807737873367\\
8.87388311469715	269.779460148572\\
8.87388311469726	269.779460148572\\
8.88048934340703	269.778924207809\\
8.88709557211679	269.778387399548\\
8.89370180082656	269.777849705501\\
8.90555531984699	269.776882997382\\
8.91740883886742	269.775913577873\\
8.92926235788785	269.77494134086\\
8.94111587690829	269.773966248631\\
8.96510583405004	269.771984046763\\
8.9890957911918	269.769990102006\\
9.01308574833355	269.767984422492\\
9.0370757054753	269.765967018547\\
9.06106566261706	269.763937892261\\
9.12205898332758	269.758726133313\\
9.1830523040381	269.753438580983\\
9.24404562474862	269.748075233684\\
9.30503894545914	269.742636091231\\
9.41606121694907	269.732541018545\\
9.52708348843901	269.722194817287\\
9.63810575992895	269.71159748775\\
9.74912803141888	269.700749030148\\
9.86015030290882	269.689649444655\\
10.0163573298892	269.673607223715\\
10.1725643568695	269.65706786691\\
10.3287713838499	269.640031374802\\
10.4849784108303	269.62249774797\\
10.6411854378106	269.604466987007\\
10.8749960907107	269.576549601013\\
11.1088067436107	269.54751843435\\
11.3426173965107	269.517373489215\\
11.5764280494108	269.486114767893\\
11.8102387023108	269.453742272754\\
12.2215358867694	269.394092826189\\
12.6328330712279	269.330996888538\\
13.0441302556865	269.264454474567\\
13.455427440145	269.194465599882\\
13.8667246246036	269.121030280905\\
15.0147920745137	268.897811353781\\
16.1628595244237	268.647739864183\\
17.3109269743338	268.370816266497\\
18.4589944242438	268.06704106626\\
19.6070618741539	267.736414819076\\
22.11924932363	266.919284316922\\
24.6314367731061	265.97359668247\\
27.1436242225821	264.899360137062\\
29.6558116720582	263.696584073307\\
32.1679991215343	262.365279026892\\
35.5195495158409	260.389064912246\\
38.8710999101476	258.184137957665\\
42.2226503044542	255.750532546935\\
45.5742006987608	253.088286610072\\
48.9257510930674	250.197441609489\\
52.277301487374	247.078042558178\\
57.2577904705316	242.020468310685\\
62.2382794536892	236.458466678568\\
67.2187684368468	230.392228950062\\
72.1992574200044	223.821963753184\\
77.179746403162	216.74789704722\\
77.3704766496809	216.466979368697\\
77.3704766496819	216.466979368695\\
77.3704766497052	216.466979368661\\
77.3704766497062	216.466979368659\\
77.9850267130012	215.554178085014\\
78.5995767762961	214.633897971171\\
79.2141268395911	213.705982297367\\
80.7201498193983	211.403180288794\\
81.0466192008681	210.89836858576\\
81.3730885823378	210.391450671104\\
81.6995579638075	209.882386867015\\
82.0260273452772	209.371167514661\\
82.9273076355388	207.948689765025\\
83.8285879258004	206.509886569016\\
84.729868216062	205.054865061896\\
85.6311485063236	203.583761417797\\
88.3099713490339	199.118155939824\\
90.9887941917442	194.517628774867\\
93.6676170344545	189.789439239596\\
96.3464398771648	184.942486910814\\
99.025262719875	179.987000576759\\
103.421202635205	171.64967759885\\
107.817142550534	163.105107611419\\
112.213082465864	154.411894847967\\
113.911102951866	151.026995268543\\
113.911102951868	151.026995268539\\
113.911102951869	151.026995268538\\
113.911102951876	151.026995268524\\
113.911102951877	151.02699526852\\
113.911102951884	151.026995268506\\
113.911102951891	151.026995268493\\
113.911102951898	151.026995268479\\
113.911102951901	151.026995268474\\
113.911102951902	151.026995268471\\
113.911102951903	151.026995268468\\
113.911102951909	151.026995268458\\
113.91110295191	151.026995268455\\
113.911102951911	151.026995268453\\
113.911102951915	151.026995268445\\
113.911102951916	151.026995268442\\
113.911102951917	151.02699526844\\
113.911102951921	151.026995268433\\
113.911102951925	151.026995268425\\
113.911102951929	151.026995268417\\
113.911102951941	151.026995268393\\
113.911102951953	151.02699526837\\
113.911102951964	151.026995268346\\
113.911102952011	151.026995268252\\
113.911102952059	151.026995268158\\
113.911102952106	151.026995268064\\
113.911102952294	151.026995267689\\
113.911102952482	151.026995267313\\
113.91110295267	151.026995266937\\
113.911102953423	151.026995265433\\
113.911102954177	151.02699526393\\
113.91110295493	151.026995262426\\
113.911102957942	151.026995256412\\
113.911102960954	151.026995250398\\
113.911102963966	151.026995244384\\
113.911102976015	151.026995220327\\
113.911102988064	151.026995196271\\
113.911103000113	151.026995172215\\
113.911103048309	151.026995075989\\
113.911103096505	151.026994979763\\
113.911103144701	151.026994883537\\
113.911103337485	151.026994498634\\
113.911103530269	151.026994113732\\
113.911103723052	151.026993728829\\
113.911104494188	151.026992189217\\
113.911105265323	151.026990649605\\
113.911106036458	151.026989109994\\
113.911109120998	151.026982951547\\
113.911112205538	151.0269767931\\
113.911115290079	151.026970634654\\
113.91112762824	151.026946000866\\
113.911139966402	151.026921367079\\
113.911152304563	151.02689673329\\
113.911201657209	151.02679819813\\
113.911251009855	151.026699662961\\
113.911300362501	151.026601127785\\
113.911497773084	151.026206986963\\
113.911695183668	151.025812846014\\
113.911892594251	151.025418704934\\
113.912682236585	151.023842138774\\
113.913471878919	151.022265570565\\
113.914261521253	151.020689000276\\
113.917420090589	151.014382689673\\
113.920578659925	151.008076346342\\
113.923737229261	151.001769969792\\
113.936371506605	150.976543994158\\
113.949005783949	150.951317497749\\
113.961640061292	150.926090473769\\
114.012177170667	150.825174977278\\
114.062714280042	150.7242513312\\
114.113251389417	150.623319496705\\
114.315399826917	150.219480812023\\
114.517548264417	149.815523430025\\
114.719696701917	149.411451198218\\
115.528290451917	147.794238998313\\
116.336884201917	146.175662223514\\
117.145477951917	144.556047533716\\
117.954071701917	142.935759403143\\
118.454472208129	141.932845708609\\
118.954872714341	140.929891384566\\
119.367489837397	140.10292573474\\
119.780106960454	139.276057075395\\
120.19272408351	138.449332487605\\
120.605341206566	137.622800043884\\
121.577062204995	135.677424640739\\
122.548783203424	133.734031849395\\
123.520504201852	131.793238988291\\
124.492225200281	129.855673477591\\
126.1348258906	126.589805432023\\
127.777426580918	123.337894563771\\
129.420027271237	120.102782925751\\
131.062627961556	116.88729275829\\
134.61520327151	110.012353543355\\
138.167778581465	103.268048404955\\
141.72035389142	96.6793809972286\\
145.272929201375	90.2691448622904\\
148.82550451133	84.0578691455362\\
153.475500953494	76.2589367748809\\
156.930145632209	70.7270709976839\\
156.930145632211	70.727070997681\\
156.953500348132	70.6904723475987\\
156.976855064054	70.6538842883545\\
157.000209779976	70.617307043247\\
157.041482975011	70.5526981686848\\
157.082756170047	70.488122836607\\
157.124029365082	70.4235813513968\\
157.215910158626	70.2800551397108\\
157.307790952171	70.1366946895081\\
157.399671745715	69.9935019084416\\
157.589974570145	69.6973906260291\\
157.780277394575	69.4019671794788\\
157.970580219004	69.1072546911809\\
158.160883043434	68.8132614028698\\
158.534767176012	68.2377550561976\\
158.908651308591	67.6650347123598\\
159.282535441169	67.0950988063381\\
159.656419573747	66.5279454218844\\
160.030303706326	65.9635742794487\\
161.152423203264	64.2864666574241\\
162.274542700202	62.6344294335691\\
163.396662197141	61.0074658477021\\
164.518781694079	59.4055788011735\\
167.729988991062	54.9600015964248\\
170.941196288045	50.7198758609201\\
171.761435389006	49.6697709458701\\
171.761435389008	49.6697709458678\\
171.789278266423	49.6343657650596\\
171.817121143838	49.5989756588561\\
171.844964021254	49.5636009450912\\
171.875650681141	49.5246278386724\\
171.906337341029	49.4856718907268\\
171.937024000917	49.4467342299362\\
171.967710660804	49.40781525821\\
172.046627538307	49.3078525232313\\
172.12554441581	49.2080140838013\\
172.204461293313	49.1082998029828\\
172.463940004666	48.7816354682111\\
172.72341871602	48.4562904247537\\
172.982897427373	48.132283908088\\
173.627897874731	47.3320666638472\\
174.27289832209	46.539826034586\\
174.917898769448	45.7557845247766\\
175.562899216806	44.9800215187579\\
176.765160261022	43.5561689921917\\
177.967421305238	42.1611397481525\\
179.169682349454	40.7949362661395\\
180.371943393671	39.4575602649588\\
183.830243250732	35.7713553729492\\
187.288543107793	32.3237541603093\\
190.746842964854	29.1148115719085\\
194.205142821915	26.1445808890963\\
200.753385167636	21.1745774065646\\
204.143107247303	18.9381871344452\\
204.143107247306	18.9381871344434\\
204.143107247308	18.9381871344423\\
204.143107247319	18.9381871344357\\
204.143107247321	18.9381871344344\\
204.143107247332	18.9381871344276\\
204.143107247342	18.9381871344209\\
204.143107247353	18.9381871344141\\
204.143107247384	18.9381871343951\\
204.143107247386	18.9381871343938\\
204.143107247418	18.9381871343736\\
204.14310724745	18.9381871343533\\
204.143107247483	18.938187134333\\
204.14310724758	18.9381871342722\\
204.143107247677	18.9381871342113\\
204.143107247774	18.9381871341505\\
204.143107248163	18.9381871339071\\
204.143107248552	18.9381871336638\\
204.143107248941	18.9381871334204\\
204.143107250496	18.938187132447\\
204.143107252051	18.9381871314736\\
204.143107253607	18.9381871305001\\
204.143107259828	18.9381871266064\\
204.143107266049	18.9381871227127\\
204.143107272269	18.938187118819\\
204.143107297153	18.9381871032441\\
204.143107322037	18.9381870876693\\
204.143107346921	18.9381870720944\\
204.143107446456	18.938187009795\\
204.143107545991	18.9381869474956\\
204.143107645526	18.9381868851962\\
204.143108043666	18.9381866359985\\
204.143108441807	18.9381863868009\\
204.143108839947	18.9381861376032\\
204.143110432509	18.9381851408127\\
204.14311202507	18.9381841440222\\
204.143113617632	18.9381831472317\\
204.143119987878	18.9381791600707\\
204.143126358125	18.9381751729104\\
204.143132728371	18.9381711857509\\
204.143158209357	18.9381552371245\\
204.143183690343	18.9381392885109\\
204.143209171328	18.9381233399101\\
204.143311095271	18.9380595456904\\
204.143413019213	18.9379957516743\\
204.143514943156	18.9379319578651\\
204.143922638926	18.9376767855593\\
204.144330334696	18.9374216165128\\
204.144738030467	18.9371664507766\\
204.146368813548	18.9361458347258\\
204.147999596629	18.9351252708223\\
204.14963037971	18.9341047598864\\
204.156153512034	18.9300234664414\\
204.162676644358	18.925943007354\\
204.169199776683	18.9218633957475\\
204.195292305979	18.9055569541204\\
204.221384835276	18.8892638622413\\
204.247477364573	18.8729843300913\\
204.351847481761	18.808058279148\\
204.456217598948	18.7433458255017\\
204.560587716136	18.6788503291712\\
204.978068184886	18.4228798645467\\
205.395548653636	18.1703076430458\\
205.813029122386	17.9211919141725\\
206.230509591136	17.6755532227636\\
208.053784228055	16.6435642907891\\
209.877058864975	15.6779248849935\\
211.700333501895	14.7785812663793\\
212.203875913947	14.5418822663587\\
212.707418325999	14.3102300608006\\
213.210960738051	14.0836202002587\\
213.714503150103	13.8620470643714\\
214.972804563956	13.3303103342939\\
216.231105977809	12.8298359452317\\
217.489407391662	12.360460286726\\
218.747708805515	11.9219877660678\\
220.749211492614	11.2876759571956\\
222.750714179712	10.730002964556\\
224.752216866811	10.2478100632963\\
226.75371955391	9.83981989901196\\
228.755222241009	9.50465770660204\\
232.710919092176	9.05057761933092\\
236.666615943344	8.86298420929647\\
240.622312794511	8.92874039274033\\
244.578009645678	9.23385986685723\\
248.533706496846	9.76377044748094\\
254.775702021922	11.0208042234844\\
261.017697546997	12.7410545527004\\
267.259693072073	14.8652698427665\\
273.501688597149	17.3353911529377\\
279.743684122225	20.095651812164\\
287.608582716584	23.905365497111\\
295.473481310944	27.9947856509653\\
301.084952089503	31.0348666255076\\
301.084952089507	31.0348666255101\\
301.084952089511	31.0348666255121\\
302.362209849537	31.7385524390336\\
303.639467609563	32.4452258373369\\
304.916725369589	33.1546630016975\\
308.748498649668	35.2949657908737\\
312.580271929746	37.4505157441802\\
316.412045209825	39.6151591976187\\
320.243818489903	41.7825183770296\\
320.504435626487	41.9299064650648\\
320.765052763071	42.077305874613\\
321.025669899656	42.2246948655799\\
321.28628703624	42.3720607848607\\
321.546904172824	42.5194003829953\\
321.885477554603	42.7107728951397\\
322.224050936381	42.9020983323278\\
322.56262431816	43.0933731945263\\
322.901197699938	43.2845934531883\\
323.239771081717	43.4757551421616\\
323.841809563283	43.8155122920111\\
324.443848044849	44.1550511888956\\
325.045886526415	44.4943519363944\\
325.647925007981	44.8333944046139\\
327.775113404038	46.0288585605815\\
329.902301800094	47.2199977786142\\
332.029490196151	48.4060401447946\\
334.156678592207	49.5862280135069\\
338.547579048064	52.0009805430382\\
342.938479503922	54.3821372914162\\
347.329379959779	56.7245847544202\\
351.720280415636	59.0239576214841\\
356.111180871493	61.2765562816393\\
362.174876358927	64.3048559345758\\
368.23857184636	67.2314058848418\\
374.302267333793	70.0511502502594\\
380.365962821226	72.7605464273681\\
386.429658308659	75.3573139098275\\
394.59143728028	78.6729291140182\\
402.7532162519	81.7818289783944\\
410.91499522352	84.6857627479857\\
419.076774195141	87.3883934826325\\
427.238553166761	89.8947503502068\\
436.857843221588	92.6048467458801\\
446.477133276416	95.0616726347558\\
456.096423331243	97.2771600772831\\
465.715713386071	99.2637000797024\\
475.335003440898	101.033906358627\\
484.954293495726	102.600471047827\\
497.323172066728	104.335882933504\\
509.692050637731	105.782045346113\\
522.060929208734	106.964906629113\\
534.429807779736	107.909641760686\\
546.798686350739	108.640557679994\\
559.167564921741	109.181001275494\\
576.65841243033	109.66313495118\\
594.149259938918	109.867666268365\\
611.640107447507	109.848416959235\\
629.130954956095	109.653690891526\\
646.621802464684	109.326088106801\\
664.112649973272	108.902498095528\\
690.026712682566	108.164081023546\\
715.94077539186	107.363851304709\\
741.854838101154	106.560428634831\\
767.768900810448	105.793551724156\\
793.682963519742	105.087903226523\\
819.597026229036	104.456635786059\\
852.480653239698	103.769768874466\\
885.36428025036	103.205937766527\\
918.247907261023	102.751947524665\\
951.131534271685	102.390863850891\\
984.015161282347	102.105095294141\\
1016.89878829301	101.878117908592\\
1057.59198925734	101.657783633187\\
1098.28519022167	101.483833539181\\
1138.97839118599	101.340042986146\\
1179.67159215032	101.215654503181\\
1220.36479311465	101.104169399647\\
1267.19121389897	100.987428156811\\
1314.01763468328	100.880391030089\\
1360.8440554676	100.782117101846\\
1407.67047625192	100.692451856621\\
1454.49689703623	100.611365603483\\
1499.99999999999	100.540577214723\\
1500	100.540577214723\\
1500.00000000001	100.540577214723\\
1502.75369514766	100.536554278655\\
1505.01627289925	100.533267540804\\
1507.27885065084	100.529999394528\\
1509.54142840243	100.526749772131\\
1513.38979363445	100.521259019255\\
1517.23815886647	100.515818502715\\
1521.08652409849	100.510430027181\\
1524.93488933051	100.505094039273\\
1530.93013382429	100.49688533713\\
1536.92537831806	100.488802457882\\
1542.92062281184	100.480844193159\\
1548.91586730562	100.473009291008\\
1556.53129882251	100.463233047608\\
1564.14673033939	100.453651239703\\
1571.76216185628	100.444261051356\\
1579.37759337317	100.435059630249\\
1586.99302489006	100.426044105209\\
1597.13777996595	100.41431799602\\
1607.28253504185	100.40290969869\\
1617.42729011775	100.391812199863\\
1627.57204519364	100.381018416434\\
1637.71680026954	100.370521231908\\
1649.09349978616	100.359093327814\\
1660.47019930278	100.348019541744\\
1671.8468988194	100.337289983035\\
1683.22359833602	100.326894823072\\
1694.60029785265	100.316824307659\\
1708.68719639751	100.304790214131\\
1722.77409494238	100.293221061012\\
1736.86099348724	100.282099215056\\
1750.9478920321	100.271407491817\\
1765.03479057697	100.261129160223\\
1781.45450113288	100.249648760667\\
1797.8742116888	100.238682778556\\
1814.29392224471	100.228207051818\\
1830.71363280063	100.218198526941\\
1847.13334335654	100.208635421183\\
1863.55305391246	100.19949720053\\
1886.71365414955	100.18729224619\\
1909.87425438664	100.175842388167\\
1933.03485462373	100.165099100697\\
1956.19545486082	100.155016863205\\
1979.35605509791	100.145553406987\\
2002.516655335	100.136669793184\\
2038.28205017952	100.124007386287\\
2074.04744502404	100.112520152362\\
2109.81283986856	100.102096932022\\
2145.57823471308	100.092637158775\\
2181.34362955759	100.084051755453\\
2217.10902440211	100.076261769284\\
2252.87441924663	100.069194659855\\
2294.60999751887	100.061771312305\\
2336.3455757911	100.055140572325\\
2378.08115406334	100.049216601872\\
2419.81673233558	100.043926687639\\
2461.55231060781	100.039206858604\\
2512.8893128761	100.034094537941\\
2564.22631514439	100.029649734636\\
2615.56331741268	100.025780244277\\
2666.90031968097	100.022411417022\\
2718.23732194926	100.019483339503\\
2769.57432421755	100.016941848639\\
2829.57432421755	100.014391081917\\
2889.57432421755	100.0122222635\\
2949.57432421755	100.010376834454\\
3000	100.009042873524\\
};
\addlegendentry{$y_3$}

\end{axis}

%% ==========================================
%% 3. PROJECTION LINES
%% ==========================================
% Draws dashed indicator lines from the main axis target region to the inset limits
% \draw[black, dotted, thin] (zoomBoxBR) -- (insetBL);
% \draw[black, dotted, thin] (zoomBoxTR) -- (insetTL);

\end{tikzpicture}%

==> plots/transient_con_hard.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
    name=mainaxis, % Named so we can reference it for projection lines
    at={(0.758in,1.5in)},
    width=1.15in,   
    height=0.8in,
    scale only axis,
    xmin=0,
    xmax=15,
    ymin=0 ,
    ymax=1.2,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    ylabel={$u$},
]
    % Fading Constraints
    \fill[red!80!black, opacity=0.05] (axis cs:0,1) rectangle (axis cs:18,1.2);
    \draw[red!80!black, opacity=0.5,dashed] (axis cs:0,1) -- (axis cs:18,1); 
    
    \fill[red!80!black, opacity=0.05] (axis cs:0,0.2) rectangle (axis cs:18,0);
    \draw[red!80!black,opacity=0.5,dashed] (axis cs:0,0.2) -- (axis cs:18,0.2);

    % Gray dashed reference line
    \addplot [color=gray, dashed] table[row sep=crcr]{0 0.9091\\ 20 0.9091\\};

    \addplot [color=mycolor1, thick] table[row sep=crcr]{
0	0.2\\
3.29148401249502e-07	0.2\\
6.58296802499004e-07	0.2\\
9.87445203748505e-07	0.2\\
2.40185241278055e-06	0.2\\
3.8162596218126e-06	0.2\\
5.23066683084465e-06	0.2\\
6.6450740398767e-06	0.2\\
1.25028029768298e-05	0.2\\
1.83605319137828e-05	0.2\\
2.42182608507359e-05	0.2\\
3.0075989787689e-05	0.2\\
6.00482120075413e-05	0.2\\
9.00204342273936e-05	0.2\\
0.000119992656447246	0.2\\
0.000149964878667098	0.2\\
0.000179937100886951	0.2\\
0.000332323598807076	0.2\\
0.000484710096727201	0.2\\
0.000637096594647326	0.2\\
0.000789483092567451	0.2\\
0.000941869590487576	0.2\\
0.00138404454605448	0.2\\
0.00182621950162138	0.2\\
0.00226839445718828	0.2\\
0.00271056941275518	0.2\\
0.00315274436832208	0.2\\
0.00359491932388899	0.2\\
0.00433362333684666	0.2\\
0.00507232734980433	0.2\\
0.005811031362762	0.2\\
0.00654973537571967	0.2\\
0.00728843938867734	0.2\\
0.00802714340163501	0.2\\
0.00893054121565263	0.2\\
0.00983393902967025	0.2\\
0.0107373368436879	0.2\\
0.0116407346577055	0.2\\
0.0125441324717231	0.2\\
0.0134475302857407	0.2\\
0.0146224277507307	0.2\\
0.0157973252157207	0.2\\
0.0169722226807107	0.2\\
0.0181471201457007	0.2\\
0.0193220176106907	0.2\\
0.0204969150756807	0.2\\
0.0216718125406707	0.2\\
0.0231041812400222	0.2\\
0.0245365499393737	0.2\\
0.0259689186387252	0.2\\
0.0274012873380767	0.2\\
0.0288336560374282	0.2\\
0.0302660247367797	0.2\\
0.0316983934361312	0.2\\
0.0336294714734546	0.2\\
0.035560549510778	0.2\\
0.0374916275481013	0.2\\
0.0394227055854247	0.2\\
0.0413537836227481	0.2\\
0.0432848616600715	0.2\\
0.0452159396973949	0.2\\
0.0475942398069608	0.2\\
0.0499725399165266	0.2\\
0.0523508400260925	0.2\\
0.0547291401356584	0.2\\
0.0571074402452243	0.2\\
0.0594857403547902	0.2\\
0.0618640404643561	0.2\\
0.0654611559218425	0.2\\
0.0690582713793289	0.2\\
0.0726553868368153	0.2\\
0.0762525022943017	0.2\\
0.0798496177517881	0.2\\
0.0834467332092745	0.2\\
0.0870438486667609	0.2\\
0.0948395748196346	0.2\\
0.102635300972508	0.2\\
0.110431027125382	0.2\\
0.118226753278256	0.2\\
0.126022479431129	0.2\\
0.133818205584003	0.2\\
0.145679573186037	0.2\\
0.157540940788072	0.2\\
0.169402308390106	0.2\\
0.181263675992141	0.2\\
0.193125043594175	0.2\\
0.20498641119621	0.2\\
0.222976361272891	0.2\\
0.240966311349572	0.2\\
0.258956261426252	0.2\\
0.276946211502933	0.2\\
0.294936161579614	0.2\\
0.312926111656295	0.2\\
0.338332798699639	0.2\\
0.363739485742983	0.2\\
0.389146172786327	0.2\\
0.41455285982967	0.2\\
0.439959546873014	0.2\\
0.465366233916358	0.2\\
0.501191457304087	0.2\\
0.537016680691815	0.2\\
0.572841904079544	0.2\\
0.608667127467273	0.2\\
0.644492350855001	0.2\\
0.68031757424273	0.2\\
0.736084579616188	0.2\\
0.774701678957587	0.2\\
0.774701678957594	0.2\\
0.77508750920008	0.2\\
0.775473339442565	0.2\\
0.775859169685051	0.2\\
0.776959412267718	0.2\\
0.778059654850384	0.2\\
0.779159897433051	0.2\\
0.780260140015717	0.2\\
0.782245372849324	0.2\\
0.784230605682932	0.2\\
0.786215838516539	0.2\\
0.788201071350146	0.2\\
0.790186304183754	0.2\\
0.792778950437179	0.2\\
0.795371596690605	0.2\\
0.797964242944031	0.2\\
0.800556889197457	0.2\\
0.803149535450883	0.2\\
0.807069734006657	0.2\\
0.810989932562431	0.2\\
0.814910131118206	0.2\\
0.81883032967398	0.2\\
0.822750528229754	0.2\\
0.829904494132436	0.2\\
0.837058460035119	0.2\\
0.844212425937801	0.2\\
0.851366391840484	0.2\\
0.853573891945413	0.2\\
0.85357389194542	0.200000000000001\\
0.854501628534333	0.202882072064435\\
0.855429365123245	0.20583777612759\\
0.856357101712158	0.208896119208401\\
0.858281664089495	0.215606288025064\\
0.860206226466832	0.222907375070729\\
0.86213078884417	0.230862262205257\\
0.864055351221507	0.239472064184042\\
0.867292922924893	0.255247736304183\\
0.870530494628279	0.272353162741123\\
0.873768066331665	0.290383416909899\\
0.877005638035052	0.308938084017443\\
0.881670228187441	0.335937460801839\\
0.88633481833983	0.362474945395258\\
0.890999408492219	0.387943997250156\\
0.895663998644608	0.411997918843317\\
0.898715552345879	0.426893303714033\\
0.898715552345886	0.426893303714072\\
0.899350330113535	0.429893147486201\\
0.899985107881185	0.432864267139179\\
0.900619885648835	0.435806035651259\\
0.901737821448125	0.440924769612581\\
0.902855757247416	0.445956579984667\\
0.903973693046706	0.450898225615875\\
0.905091628845997	0.455748981359591\\
0.90713097398682	0.464365951161692\\
0.909170319127642	0.472687890427002\\
0.911209664268465	0.480723028463155\\
0.913249009409288	0.488481193377092\\
0.915288354550111	0.495973051076358\\
0.91858842760321	0.5075611829169\\
0.92188850065631	0.518530579167711\\
0.925188573709409	0.528931849524858\\
0.928488646762508	0.538815963646057\\
0.931788719815608	0.548232811260188\\
0.936125538778493	0.559976391567108\\
0.940462357741379	0.571094938759233\\
0.944799176704265	0.581679485698162\\
0.949135995667151	0.591810192832122\\
0.953472814630037	0.601556419246313\\
0.961899024816125	0.61959890044445\\
0.970325235002213	0.636765338625404\\
0.978751445188301	0.653311440163039\\
0.987177655374389	0.669379441196853\\
0.995603865560477	0.685035361666104\\
1.01047569450743	0.711800654169044\\
1.02534752345438	0.737522724596996\\
1.04021935240133	0.762369598105266\\
1.05509118134828	0.786585861729115\\
1.06996301029524	0.81018811772345\\
1.08483483924219	0.832767619403709\\
1.10600607332612	0.862592757657334\\
1.12717730741006	0.89007087065765\\
1.14834854149399	0.916529188636741\\
1.16951977557792	0.942171196374977\\
1.19069100966186	0.965585233355375\\
1.21186224374579	0.98601530608761\\
1.22767455421788	1\\
1.2276745542179	1\\
1.23427198020141	1\\
1.23957340651417	1\\
1.24487483282693	1\\
1.25017625913969	1\\
1.2637203604155	1\\
1.27726446169132	1\\
1.29080856296713	1\\
1.30435266424295	1\\
1.32714784544659	1\\
1.34994302665023	1\\
1.37273820785388	1\\
1.39553338905752	1\\
1.41832857026116	1\\
1.45292233798962	1\\
1.48751610571808	1\\
1.52210987344654	1\\
1.556703641175	1\\
1.59129740890347	1\\
1.64184733780232	1\\
1.69239726670117	1\\
1.74294719560002	1\\
1.79349712449887	1\\
1.84404705339773	1\\
1.91678327088859	1\\
1.98951948837946	1\\
2.06225570587033	1\\
2.1349919233612	1\\
2.20772814085207	1\\
2.29665508334235	1\\
2.38558202583264	1\\
2.47450896832292	1\\
2.56343591081321	1\\
2.6523628533035	1\\
2.74128979579378	1\\
2.86573345209315	1\\
2.99017710839252	1\\
3.11462076469189	1\\
3.23906442099125	1\\
3.36350807729062	1\\
3.48795173358999	1\\
3.61843705168917	1\\
3.61843705168919	1\\
3.63204764124076	1\\
3.64565823079233	1\\
3.6592688203439	1\\
3.67906822172875	1\\
3.68820949052243	1\\
3.68820949052247	0.999999999999993\\
3.70331819837544	0.994226230542544\\
3.71842690622841	0.98747670108482\\
3.73353561408137	0.980918464893218\\
3.75574411716739	0.972723654049574\\
3.77795262025341	0.966749396774127\\
3.80016112333942	0.962609380175447\\
3.82236962642544	0.959334274547352\\
3.85357645144836	0.95495185606157\\
3.88478327647129	0.950603710474851\\
3.91599010149421	0.946557632940166\\
3.94719692651714	0.94311610297208\\
4.00309693317951	0.938115565865047\\
4.05899693984188	0.933969812671251\\
4.11489694650425	0.93039774392188\\
4.17079695316662	0.927658515505275\\
4.226696959829	0.925731029003497\\
4.29976365035829	0.923990487986895\\
4.37283034088758	0.922906350984139\\
4.44589703141687	0.922402941513937\\
4.51896372194617	0.922355627590075\\
4.59203041247546	0.922586079566202\\
4.69650948133496	0.923174996280697\\
4.80098855019445	0.92386573077022\\
4.90546761905394	0.924490554520133\\
5.00994668791344	0.92492935777322\\
5.11442575677293	0.925123536908188\\
5.24376976254039	0.925011923034166\\
5.37311376830786	0.924532127831284\\
5.50245777407532	0.923748779703413\\
5.63180177984278	0.922749133020066\\
5.76114578561024	0.921622683329218\\
5.92583541398891	0.920125901566362\\
6.09052504236758	0.918676795493941\\
6.25521467074625	0.917360561572451\\
6.41990429912492	0.916220367783922\\
6.58459392750359	0.91526561227009\\
6.77528722102658	0.914372800500725\\
6.96598051454957	0.913672190676561\\
7.15667380807257	0.913118315781755\\
7.34736710159556	0.9126690336197\\
7.53806039511855	0.912291514552422\\
7.82653856220132	0.911813109486229\\
8.11501672928408	0.911406673585276\\
8.40349489636684	0.911055884284803\\
8.6919730634496	0.910758888765542\\
8.98045123053236	0.910515227076257\\
9.34045123053236	0.910278025787694\\
9.70045123053236	0.910100892768416\\
10.0604512305324	0.909967432710836\\
10.4204512305324	0.909864795512441\\
10.7804512305324	0.909785012600206\\
11.1404512305324	0.909723470752553\\
11.5004512305324	0.909676809733984\\
11.8604512305324	0.909641833298956\\
12.2204512305324	0.909615541829591\\
12.5804512305324	0.909595547044805\\
12.9404512305324	0.909580236431776\\
13.3004512305324	0.909568582455957\\
13.6604512305324	0.909559839055522\\
14.0204512305324	0.909553356599158\\
14.3804512305324	0.909548557806843\\
14.7404512305324	0.909544982508699\\
15.1004512305324	0.909542307600976\\
15.4604512305323	0.909540318374553\\
15.8204512305323	0.909538860945961\\
16.1804512305323	0.909537809504819\\
16.5404512305323	0.909537057334617\\
16.9004512305323	0.909536520090203\\
17.2604512305323	0.909536137520526\\
17.6204512305323	0.909535868900036\\
17.9804512305323	0.909535685528201\\
18	0.909535677508032\\
    };

\end{axis}

%% ==========================================
%% 3. PROJECTION LINES
%% ==========================================
% Draws dashed indicator lines from the main axis target region to the inset limits
% \draw[black, dotted, thin] (zoomBoxBR) -- (insetBL);
% \draw[black, dotted, thin] (zoomBoxTR) -- (insetTL);

\begin{axis}[%
width=1.15in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=17,
ymin=-1,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style = {yshift=-3.5mm},
ylabel={$y$},
xlabel={$t$},
xlabel style = {yshift=1.5mm},
legend style={
    at={(0.97,0.03)},
    anchor=south east,
    nodes={scale=0.65, transform shape}
}
]

\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.852272727272727\\
18	0.852272727272727\\
};

\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.909090909090909\\
18	0.909090909090909\\
};


\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	-3.48914335047704\\
3.29148401249502e-07	-3.48913646152557\\
6.58296802499004e-07	-3.48912957258226\\
9.87445203748505e-07	-3.48912268364725\\
2.40185241278055e-06	-3.48909308079867\\
3.8162596218126e-06	-3.48906347810081\\
5.23066683084465e-06	-3.48903387555608\\
6.6450740398767e-06	-3.48900427316533\\
1.25028029768298e-05	-3.48888167731167\\
1.83605319137828e-05	-3.48875908410179\\
2.42182608507359e-05	-3.48863649353575\\
3.0075989787689e-05	-3.48851390561352\\
6.00482120075413e-05	-3.48788670176816\\
9.00204342273936e-05	-3.48725956713014\\
0.000119992656447246	-3.48663250169238\\
0.000149964878667098	-3.48600550544791\\
0.000179937100886951	-3.48537857838976\\
0.000332323598807076	-3.48219218959172\\
0.000484710096727201	-3.47900758814049\\
0.000637096594647326	-3.47582477311936\\
0.000789483092567451	-3.47264374361198\\
0.000941869590487576	-3.46946449870256\\
0.00138404454605448	-3.46024948048423\\
0.00182621950162138	-3.45104945795645\\
0.00226839445718828	-3.44186440881268\\
0.00271056941275518	-3.4326943107784\\
0.00315274436832208	-3.42353914161145\\
0.00359491932388899	-3.41439887910229\\
0.00433362333684666	-3.39916221454774\\
0.00507232734980433	-3.38396698870223\\
0.005811031362762	-3.36881309861569\\
0.00654973537571967	-3.35370044158859\\
0.00728843938867734	-3.33862891517153\\
0.00802714340163501	-3.32359841716455\\
0.00893054121565263	-3.30527249503556\\
0.00983393902967025	-3.28700759680367\\
0.0107373368436879	-3.26880353705272\\
0.0116407346577055	-3.25066013091807\\
0.0125441324717231	-3.23257719408482\\
0.0134475302857407	-3.21455454278618\\
0.0146224277507307	-3.19120539714571\\
0.0157973252157207	-3.16795750591558\\
0.0169722226807107	-3.14481046899505\\
0.0181471201457007	-3.12176388782857\\
0.0193220176106907	-3.09881736539949\\
0.0204969150756807	-3.07597050622372\\
0.0216718125406707	-3.05322291634334\\
0.0231041812400222	-3.02562405299239\\
0.0245365499393737	-2.99817144343386\\
0.0259689186387252	-2.97086438292912\\
0.0274012873380767	-2.94370217005026\\
0.0288336560374282	-2.91668410666356\\
0.0302660247367797	-2.88980949791301\\
0.0316983934361312	-2.86307765220404\\
0.0336294714734546	-2.82726331080912\\
0.035560549510778	-2.79170552239192\\
0.0374916275481013	-2.75640262010613\\
0.0394227055854247	-2.72135294763017\\
0.0413537836227481	-2.68655485909682\\
0.0432848616600715	-2.65200671902326\\
0.0452159396973949	-2.61770690224166\\
0.0475942398069608	-2.57580238250403\\
0.0499725399165266	-2.5342690796513\\
0.0523508400260925	-2.49310402126805\\
0.0547291401356584	-2.45230425797276\\
0.0571074402452243	-2.41186686322908\\
0.0594857403547902	-2.37178893315889\\
0.0618640404643561	-2.33206758635695\\
0.0654611559218425	-2.27266127202311\\
0.0690582713793289	-2.21405433747598\\
0.0726553868368153	-2.15623710062216\\
0.0762525022943017	-2.09919999223019\\
0.0798496177517881	-2.04293355454621\\
0.0834467332092745	-1.98742843992731\\
0.0870438486667609	-1.93267540949334\\
0.0948395748196346	-1.81655154593762\\
0.102635300972508	-1.70382610049173\\
0.110431027125382	-1.59441010563554\\
0.118226753278256	-1.48821681281845\\
0.126022479431129	-1.38516163372563\\
0.133818205584003	-1.28516208584468\\
0.145679573186037	-1.13869158325496\\
0.157540940788072	-0.998834759953678\\
0.169402308390106	-0.865327448515778\\
0.181263675992141	-0.737915364693236\\
0.193125043594175	-0.616353729026336\\
0.20498641119621	-0.500406914148164\\
0.222976361272891	-0.334762964376787\\
0.240966311349572	-0.180760673554586\\
0.258956261426252	-0.0376879144627849\\
0.276946211502933	0.0951276587133425\\
0.294936161579614	0.218320823299024\\
0.312926111656295	0.332490807061108\\
0.338332798699639	0.47944995508255\\
0.363739485742983	0.611022164148893\\
0.389146172786327	0.728577010401849\\
0.41455285982967	0.833376760704607\\
0.439959546873014	0.926584349471166\\
0.465366233916358	1.0092705394696\\
0.501191457304087	1.10987584705188\\
0.537016680691815	1.19400880528365\\
0.572841904079544	1.2638875385684\\
0.608667127467273	1.32148017786181\\
0.644492350855001	1.36852990476868\\
0.68031757424273	1.4065768678013\\
0.736084579616188	1.45104750621075\\
0.774701678957587	1.4732920596593\\
0.774701678957594	1.47329205965931\\
0.77508750920008	1.47348383660328\\
0.775473339442565	1.4736750725425\\
0.775859169685051	1.47386575713506\\
0.776959412267718	1.47440678722937\\
0.778059654850384	1.47494349758379\\
0.779159897433051	1.47547580693173\\
0.780260140015717	1.47600370331135\\
0.782245372849324	1.47694512141695\\
0.784230605682932	1.47787236531385\\
0.786215838516539	1.47878559175298\\
0.788201071350146	1.47968495544935\\
0.790186304183754	1.48057060320118\\
0.792778950437179	1.48170681287641\\
0.795371596690605	1.48282019046028\\
0.797964242944031	1.48391105146252\\
0.800556889197457	1.48497970879449\\
0.803149535450883	1.48602647224396\\
0.807069734006657	1.48756832533566\\
0.810989932562431	1.48906186900733\\
0.814910131118206	1.49050813419493\\
0.81883032967398	1.49190813564454\\
0.822750528229754	1.49326287250179\\
0.829904494132436	1.49562166651212\\
0.837058460035119	1.49783883173008\\
0.844212425937801	1.49992006246612\\
0.851366391840484	1.50187088603939\\
0.853573891945413	1.50244735768569\\
0.85357389194542	1.50244735768569\\
0.854501628534333	1.50267416834933\\
0.855429365123245	1.50288601776327\\
0.856357101712158	1.50308207965288\\
0.858281664089495	1.50344145882495\\
0.860206226466832	1.50372939684911\\
0.86213078884417	1.50393807686279\\
0.864055351221507	1.50406083329927\\
0.867292922924893	1.50405725567959\\
0.870530494628279	1.50377685990763\\
0.873768066331665	1.50320618857467\\
0.877005638035052	1.50233783850914\\
0.881670228187441	1.50056267439754\\
0.88633481833983	1.49817987708664\\
0.890999408492219	1.49521905299173\\
0.895663998644608	1.49172165029761\\
0.898715552345879	1.48916571331184\\
0.898715552345886	1.48916571331183\\
0.899350330113535	1.48860605903495\\
0.899985107881185	1.48803824827227\\
0.900619885648835	1.48746228590546\\
0.901737821448125	1.48643119157591\\
0.902855757247416	1.48537696723862\\
0.903973693046706	1.4842992427831\\
0.905091628845997	1.4831983064012\\
0.90713097398682	1.48113203667467\\
0.909170319127642	1.47899393889632\\
0.911209664268465	1.47678775980213\\
0.913249009409288	1.47451709917339\\
0.915288354550111	1.47218535623681\\
0.91858842760321	1.46829085411698\\
0.92188850065631	1.46425776052367\\
0.925188573709409	1.46009805766544\\
0.928488646762508	1.45582268323286\\
0.931788719815608	1.45144158617146\\
0.936125538778493	1.44553826382817\\
0.940462357741379	1.43948598896416\\
0.944799176704265	1.43330061572134\\
0.949135995667151	1.42699582387007\\
0.953472814630037	1.42058341807106\\
0.961899024816125	1.40785241984233\\
0.970325235002213	1.39481183868308\\
0.978751445188301	1.38150823618536\\
0.987177655374389	1.36797846292139\\
0.995603865560477	1.35425399036494\\
1.01047569450743	1.32964135678427\\
1.02534752345438	1.30464759625219\\
1.04021935240133	1.27938104440368\\
1.05509118134828	1.25391715966057\\
1.06996301029524	1.22831934977988\\
1.08483483924219	1.20268184548416\\
1.10600607332612	1.16636020603184\\
1.12717730741006	1.13052266400467\\
1.14834854149399	1.09532272811358\\
1.16951977557792	1.06080496207669\\
1.19069100966186	1.02710419388324\\
1.21186224374579	0.994485809612886\\
1.22767455421788	0.970925208204639\\
1.2276745542179	0.970925208204618\\
1.23427198020141	0.961516819243888\\
1.23957340651417	0.954154155685179\\
1.24487483282693	0.946983755876758\\
1.25017625913969	0.940001449718074\\
1.2637203604155	0.922899394494377\\
1.27726446169132	0.906903167457943\\
1.29080856296713	0.891987028691062\\
1.30435266424295	0.878104330486552\\
1.32714784544659	0.856930792124662\\
1.34994302665023	0.838291637009107\\
1.37273820785388	0.821948786226456\\
1.39553338905752	0.807685667400338\\
1.41832857026116	0.795306207132807\\
1.45292233798962	0.779724967549847\\
1.48751610571808	0.767502882926669\\
1.52210987344654	0.75813511163549\\
1.556703641175	0.751179807433193\\
1.59129740890347	0.746249698900697\\
1.64184733780232	0.742007546423403\\
1.69239726670117	0.740472731673377\\
1.74294719560002	0.740905862676691\\
1.79349712449887	0.742716282807773\\
1.84404705339773	0.745433173910545\\
1.91678327088859	0.750226384002821\\
1.98951948837946	0.755310096712766\\
2.06225570587033	0.760125679750584\\
2.1349919233612	0.764338690867105\\
2.20772814085207	0.767770545810452\\
2.29665508334235	0.770799763275545\\
2.38558202583264	0.772578198827957\\
2.47450896832292	0.773237256959622\\
2.56343591081321	0.772958037794082\\
2.6523628533035	0.771939936742441\\
2.74128979579378	0.770382029703189\\
2.86573345209315	0.767639758142181\\
2.99017710839252	0.764624565213658\\
3.11462076469189	0.761652898036619\\
3.23906442099125	0.758929795691513\\
3.36350807729062	0.756569980580715\\
3.48795173358999	0.754621289757564\\
3.61843705168917	0.753020792195959\\
3.61843705168919	0.753020792195959\\
3.63204764124076	0.752879626071011\\
3.64565823079233	0.752742751777924\\
3.6592688203439	0.752610196357541\\
3.67906822172875	0.752423806689681\\
3.68820949052243	0.752340551596694\\
3.68820949052247	0.752340551596693\\
3.70331819837544	0.752535308739805\\
3.71842690622841	0.753181219042063\\
3.73353561408137	0.754267926599778\\
3.75574411716739	0.75640018818896\\
3.77795262025341	0.759012513208932\\
3.80016112333942	0.761878805064469\\
3.82236962642544	0.764849501204461\\
3.85357645144836	0.769087527711101\\
3.88478327647129	0.7733963962141\\
3.91599010149421	0.777739487105709\\
3.94719692651714	0.782030839157548\\
4.00309693317951	0.789369263237256\\
4.05899693984188	0.796065244348439\\
4.11489694650425	0.802053785885601\\
4.17079695316662	0.807321649592897\\
4.226696959829	0.811846935227821\\
4.29976365035829	0.81666608069571\\
4.37283034088758	0.820351729718229\\
4.44589703141687	0.823066203252172\\
4.51896372194617	0.824975385953676\\
4.59203041247546	0.826242568251616\\
4.69650948133496	0.82724723662191\\
4.80098855019445	0.82766393465966\\
4.90546761905394	0.827815138952901\\
5.00994668791344	0.827933672992394\\
5.11442575677293	0.828170918602343\\
5.24376976254039	0.828740302603465\\
5.37311376830786	0.82966415221406\\
5.50245777407532	0.83090942001285\\
5.63180177984278	0.832393034569069\\
5.76114578561024	0.834014689315003\\
5.92583541398891	0.836132172722727\\
6.09052504236758	0.838163221427778\\
6.25521467074625	0.840001292708212\\
6.41990429912492	0.84159439628951\\
6.58459392750359	0.842935530542909\\
6.77528722102658	0.844205363533107\\
6.96598051454957	0.845224289457204\\
7.15667380807257	0.84605446460553\\
7.34736710159556	0.846750373351104\\
7.53806039511855	0.847352045609583\\
7.82653856220132	0.848132125372305\\
8.11501672928408	0.848798422291735\\
8.40349489636684	0.84936653295214\\
8.6919730634496	0.849839109457199\\
8.98045123053236	0.850221381304463\\
9.34045123053236	0.850591071532042\\
9.70045123053236	0.85086827387417\\
10.0604512305324	0.8510795159883\\
10.4204512305324	0.851243432791275\\
10.7804512305324	0.851370984885492\\
11.1404512305324	0.851468971272039\\
11.5004512305324	0.851543085562713\\
11.8604512305324	0.851598864716224\\
12.2204512305324	0.851641177598645\\
12.5804512305324	0.851673619101143\\
12.9404512305324	0.851698525902824\\
13.3004512305324	0.851717456370567\\
13.6604512305324	0.851731655385615\\
14.0204512305324	0.851742238394845\\
14.3804512305324	0.851750154285443\\
14.7404512305324	0.851756115175332\\
15.1004512305324	0.851760605216251\\
15.4604512305323	0.851763956019453\\
15.8204512305323	0.85176642300914\\
16.1804512305323	0.8517682219905\\
16.5404512305323	0.851769531228785\\
16.9004512305323	0.851770485203027\\
17.2604512305323	0.851771177509673\\
17.6204512305323	0.85177167289726\\
17.9804512305323	0.851772019790554\\
18	0.851772035245452\\
};
\addlegendentry{$y_1$}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	-0.862605362039618\\
3.29148401249502e-07	-0.862606614513501\\
6.58296802499004e-07	-0.862607866984299\\
9.87445203748505e-07	-0.862609119451948\\
2.40185241278055e-06	-0.862614501487115\\
3.8162596218126e-06	-0.862619883465203\\
5.23066683084465e-06	-0.862625265385296\\
6.6450740398767e-06	-0.862630647247071\\
1.25028029768298e-05	-0.862652935459392\\
1.83605319137828e-05	-0.862675222670452\\
2.42182608507359e-05	-0.862697508880223\\
3.0075989787689e-05	-0.862719794088726\\
6.00482120075413e-05	-0.862833805073528\\
9.00204342273936e-05	-0.86294778984807\\
0.000119992656447246	-0.86306174841517\\
0.000149964878667098	-0.863175680777605\\
0.000179937100886951	-0.863289586938144\\
0.000332323598807076	-0.863868310035677\\
0.000484710096727201	-0.86444635625969\\
0.000637096594647326	-0.865023725975205\\
0.000789483092567451	-0.865600419547084\\
0.000941869590487576	-0.866176437339954\\
0.00138404454605448	-0.867844027482884\\
0.00182621950162138	-0.869505939747539\\
0.00226839445718828	-0.8711621830138\\
0.00271056941275518	-0.872812766148005\\
0.00315274436832208	-0.874457698002814\\
0.00359491932388899	-0.876096987417114\\
0.00433362333684666	-0.878823045543851\\
0.00507232734980433	-0.881533421568512\\
0.005811031362762	-0.884228156448409\\
0.00654973537571967	-0.886907291035231\\
0.00728843938867734	-0.88957086607533\\
0.00802714340163501	-0.892218922210033\\
0.00893054121565263	-0.895436326217081\\
0.00983393902967025	-0.898630654610497\\
0.0107373368436879	-0.90180198108938\\
0.0116407346577055	-0.904950379121316\\
0.0125441324717231	-0.908075921943273\\
0.0134475302857407	-0.911178682562489\\
0.0146224277507307	-0.91517995955562\\
0.0157973252157207	-0.919142985714951\\
0.0169722226807107	-0.923067919905833\\
0.0181471201457007	-0.926954920348179\\
0.0193220176106907	-0.930804144619712\\
0.0204969150756807	-0.934615749659244\\
0.0216718125406707	-0.938389891769944\\
0.0231041812400222	-0.942940661672062\\
0.0245365499393737	-0.94743626216101\\
0.0259689186387252	-0.951876972670514\\
0.0274012873380767	-0.956263071261375\\
0.0288336560374282	-0.960594834629931\\
0.0302660247367797	-0.964872538116467\\
0.0316983934361312	-0.969096455713554\\
0.0336294714734546	-0.974706364691276\\
0.035560549510778	-0.980219673987197\\
0.0374916275481013	-0.98563704352041\\
0.0394227055854247	-0.99095912888461\\
0.0413537836227481	-0.996186581383735\\
0.0432848616600715	-1.00132004806729\\
0.0452159396973949	-1.00636017176531\\
0.0475942398069608	-1.01244021999216\\
0.0499725399165266	-1.01838083668574\\
0.0523508400260925	-1.02418319680419\\
0.0547291401356584	-1.02984846594771\\
0.0571074402452243	-1.0353778004526\\
0.0594857403547902	-1.04077234748412\\
0.0618640404643561	-1.04603324512839\\
0.0654611559218425	-1.05373878458834\\
0.0690582713793289	-1.06114503967313\\
0.0726553868368153	-1.06825583249711\\
0.0762525022943017	-1.07507493999313\\
0.0798496177517881	-1.08160609458714\\
0.0834467332092745	-1.08785298486174\\
0.0870438486667609	-1.09381925620802\\
0.0948395748196346	-1.10580348432597\\
0.102635300972508	-1.11652256085624\\
0.110431027125382	-1.12601159187459\\
0.118226753278256	-1.1343048165422\\
0.126022479431129	-1.14143563457748\\
0.133818205584003	-1.1474366314347\\
0.145679573186037	-1.15447135448284\\
0.157540940788072	-1.15907255375943\\
0.169402308390106	-1.16134492693044\\
0.181263675992141	-1.16138943988316\\
0.193125043594175	-1.15930349157627\\
0.20498641119621	-1.15518106513813\\
0.222976361272891	-1.14524412147447\\
0.240966311349572	-1.13113343669228\\
0.258956261426252	-1.11313633773137\\
0.276946211502933	-1.09152563423473\\
0.294936161579614	-1.06656047982518\\
0.312926111656295	-1.03848713749778\\
0.338332798699639	-0.99399700221273\\
0.363739485742983	-0.944393495783175\\
0.389146172786327	-0.890254993155507\\
0.41455285982967	-0.832120818605615\\
0.439959546873014	-0.77049389459469\\
0.465366233916358	-0.705843049863967\\
0.501191457304087	-0.610381161263576\\
0.537016680691815	-0.5108958457531\\
0.572841904079544	-0.408402907093034\\
0.608667127467273	-0.303818555507347\\
0.644492350855001	-0.197966745543078\\
0.68031757424273	-0.0915855903790637\\
0.736084579616188	0.0735329537026557\\
0.774701678957587	0.186561366159034\\
0.774701678957594	0.186561366159054\\
0.77508750920008	0.187682657544552\\
0.775473339442565	0.188803775124403\\
0.775859169685051	0.189924714710067\\
0.776959412267718	0.193120322370385\\
0.778059654850384	0.19631451056767\\
0.779159897433051	0.199507233256413\\
0.780260140015717	0.202698465818333\\
0.782245372849324	0.208452784013998\\
0.784230605682932	0.214202126181967\\
0.786215838516539	0.219946420389221\\
0.788201071350146	0.225685595900222\\
0.790186304183754	0.231419581240841\\
0.792778950437179	0.238900036532578\\
0.795371596690605	0.246371360289473\\
0.797964242944031	0.253833396811699\\
0.800556889197457	0.261285992192265\\
0.803149535450883	0.26872899413959\\
0.807069734006657	0.279964596615613\\
0.810989932562431	0.291177407382615\\
0.814910131118206	0.302366920022159\\
0.81883032967398	0.313532636508187\\
0.822750528229754	0.324674066939882\\
0.829904494132436	0.344941880398899\\
0.837058460035119	0.365124355930555\\
0.844212425937801	0.385218714791592\\
0.851366391840484	0.405222266912726\\
0.853573891945413	0.411376027406271\\
0.85357389194542	0.411376027406291\\
0.854501628534333	0.413959000081816\\
0.855429365123245	0.416540373334697\\
0.856357101712158	0.419120081544966\\
0.858281664089495	0.424466797647642\\
0.860206226466832	0.429806252594866\\
0.86213078884417	0.435137892411667\\
0.864055351221507	0.440461274349809\\
0.867292922924893	0.449396496660097\\
0.870530494628279	0.45830519725414\\
0.873768066331665	0.46718533399682\\
0.877005638035052	0.476034764973001\\
0.881670228187441	0.488726638565864\\
0.88633481833983	0.501344048696189\\
0.890999408492219	0.513880618314854\\
0.895663998644608	0.526330400676205\\
0.898715552345879	0.53442544104586\\
0.898715552345886	0.534425441045879\\
0.899350330113535	0.536103637898688\\
0.899985107881185	0.537780089837392\\
0.900619885648835	0.539454748899905\\
0.901737821448125	0.542400262366724\\
0.902855757247416	0.545340415609723\\
0.903973693046706	0.548274940411166\\
0.905091628845997	0.551203702947203\\
0.90713097398682	0.556531326695621\\
0.909170319127642	0.561839176429831\\
0.911209664268465	0.567126937163958\\
0.913249009409288	0.57239431446055\\
0.915288354550111	0.577641020693438\\
0.91858842760321	0.586086769608428\\
0.92188850065631	0.594476582556187\\
0.925188573709409	0.602809461565474\\
0.928488646762508	0.611084498837232\\
0.931788719815608	0.619300865250596\\
0.936125538778493	0.630008003511458\\
0.940462357741379	0.640610950369627\\
0.944799176704265	0.651108306733815\\
0.949135995667151	0.661498824674274\\
0.953472814630037	0.671781383436075\\
0.961899024816125	0.691447583011013\\
0.970325235002213	0.71069600432491\\
0.978751445188301	0.729521144607988\\
0.987177655374389	0.747918407744995\\
0.995603865560477	0.765883912161704\\
1.01047569450743	0.796528789008917\\
1.02534752345438	0.825804916121434\\
1.04021935240133	0.85370323934457\\
1.05509118134828	0.880218368198667\\
1.06996301029524	0.905347819081779\\
1.08483483924219	0.929092240428591\\
1.10600607332612	0.960515753736334\\
1.12717730741006	0.989172468979071\\
1.14834854149399	1.0151060904243\\
1.16951977557792	1.03836824076228\\
1.19069100966186	1.05901634046221\\
1.21186224374579	1.07711801602167\\
1.22767455421788	1.08902408816973\\
1.2276745542179	1.08902408816974\\
1.23427198020141	1.09351702253728\\
1.23957340651417	1.09698107513876\\
1.24487483282693	1.10030247356005\\
1.25017625913969	1.10348404236652\\
1.2637203604155	1.11106314750482\\
1.27726446169132	1.11781529071177\\
1.29080856296713	1.12375620038405\\
1.30435266424295	1.12891740739164\\
1.32714784544659	1.1359420903858\\
1.34994302665023	1.14103270909615\\
1.37273820785388	1.14435892422687\\
1.39553338905752	1.14607762789322\\
1.41832857026116	1.1463331899899\\
1.45292233798962	1.14422109219684\\
1.48751610571808	1.13948050923328\\
1.52210987344654	1.13250577020598\\
1.556703641175	1.12365137490196\\
1.59129740890347	1.11323626480831\\
1.64184733780232	1.09578883556331\\
1.69239726670117	1.07639933819328\\
1.74294719560002	1.05573608019754\\
1.79349712449887	1.03435598034846\\
1.84404705339773	1.01272111750207\\
1.91678327088859	0.98187014774544\\
1.98951948837946	0.952145880248395\\
2.06225570587033	0.92417719054524\\
2.1349919233612	0.898368781433706\\
2.20772814085207	0.874953387914191\\
2.29665508334235	0.849725364080195\\
2.38558202583264	0.828205092958938\\
2.47450896832292	0.810205748457283\\
2.56343591081321	0.79544109567071\\
2.6523628533035	0.783568062753558\\
2.74128979579378	0.774215876177025\\
2.86573345209315	0.764656198913446\\
2.99017710839252	0.758331305914104\\
3.11462076469189	0.754384153182483\\
3.23906442099125	0.752110437309087\\
3.36350807729062	0.750956270918799\\
3.48795173358999	0.750501658031991\\
3.61843705168917	0.750442861734651\\
3.61843705168919	0.750442861734651\\
3.63204764124076	0.750452373749595\\
3.64565823079233	0.750463591212621\\
3.6592688203439	0.750476373992189\\
3.67906822172875	0.750497071184416\\
3.68820949052243	0.750507443270632\\
3.68820949052247	0.750507443270632\\
3.70331819837544	0.750535227535241\\
3.71842690622841	0.750587092057881\\
3.73353561408137	0.750677181704254\\
3.75574411716739	0.750886774608568\\
3.77795262025341	0.751214376182034\\
3.80016112333942	0.751679413898707\\
3.82236962642544	0.752290757067085\\
3.85357645144836	0.753401167277091\\
3.88478327647129	0.754804747484847\\
3.91599010149421	0.756498764345257\\
3.94719692651714	0.758475691882054\\
4.00309693317951	0.762679808567377\\
4.05899693984188	0.767646503999126\\
4.11489694650425	0.773250187891547\\
4.17079695316662	0.779356927950692\\
4.226696959829	0.785832473607522\\
4.29976365035829	0.794636429833171\\
4.37283034088758	0.803573887731033\\
4.44589703141687	0.812402913776401\\
4.51896372194617	0.820921641586984\\
4.59203041247546	0.828970645984112\\
4.69650948133496	0.839451152631597\\
4.80098855019445	0.848531733097112\\
4.90546761905394	0.856141108021159\\
5.00994668791344	0.862326161682583\\
5.11442575677293	0.867216056633307\\
5.24376976254039	0.871748245715032\\
5.37311376830786	0.874949182774378\\
5.50245777407532	0.877201775352582\\
5.63180177984278	0.87885176279258\\
5.76114578561024	0.880179664173889\\
5.92583541398891	0.881709557963682\\
6.09052504236758	0.883305115805604\\
6.25521467074625	0.885079411395373\\
6.41990429912492	0.887030559944732\\
6.58459392750359	0.889091013065246\\
6.77528722102658	0.891492807041795\\
6.96598051454957	0.893786774057209\\
7.15667380807257	0.895872895488806\\
7.34736710159556	0.897696190752611\\
7.53806039511855	0.899244458609431\\
7.82653856220132	0.901116641726537\\
8.11501672928408	0.902521940599444\\
8.40349489636684	0.903597258166583\\
8.6919730634496	0.904456399496104\\
8.98045123053236	0.905168555278292\\
9.34045123053236	0.905894729373804\\
9.70045123053236	0.906469795532473\\
10.0604512305324	0.906912703938787\\
10.4204512305324	0.90724642343565\\
10.7804512305324	0.907497823957638\\
11.1404512305324	0.907690468615278\\
11.5004512305324	0.907840203152885\\
11.8604512305324	0.907956218751896\\
12.2204512305324	0.90804462470991\\
12.5804512305324	0.908110989425415\\
12.9404512305324	0.908160744937271\\
13.3004512305324	0.90819846610087\\
13.6604512305324	0.908227359894072\\
14.0204512305324	0.908249446111723\\
14.3804512305324	0.908266102439713\\
14.7404512305324	0.90827848686355\\
15.1004512305324	0.908287651801254\\
15.4604512305323	0.908294472271564\\
15.8204512305323	0.908299581621324\\
16.1804512305323	0.908303399114923\\
16.5404512305323	0.908306213690176\\
16.9004512305323	0.908308254927058\\
17.2604512305323	0.908309719790215\\
17.6204512305323	0.908310768886012\\
17.9804512305323	0.908311519907472\\
18	0.90831155422311\\
};
\addlegendentry{$y_2$}
\end{axis}
\end{tikzpicture}%

==> plots/transient_con_soft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
    name=mainaxis, % Named so we can reference it for projection lines
    at={(0.758in,1.5in)},
    width=1.15in,   
    height=0.8in,
    scale only axis,
    xmin=0,
    xmax=15,
    ymin=0 ,
    ymax=1.2,
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    ylabel={$u$},
]
    % Fading Constraints
    \fill[red!80!black, opacity=0.05] (axis cs:0,1) rectangle (axis cs:18,1.2);
    \draw[red!80!black, opacity=0.5,dashed] (axis cs:0,1) -- (axis cs:18,1); 
    
    \fill[red!80!black, opacity=0.05] (axis cs:0,0.2) rectangle (axis cs:18,0);
    \draw[red!80!black,opacity=0.5,dashed] (axis cs:0,0.2) -- (axis cs:18,0.2);

    % Gray dashed reference line
    \addplot [color=gray, dashed] table[row sep=crcr]{0 0.9091\\ 20 0.9091\\};\label{tik:gray2}

    \addplot [color=mycolor1, thick] table[row sep=crcr]{
5.94903675262398e-05	5.12645528746174e-05\\
8.92455558703722e-05	8.95152258671139e-05\\
0.000119000744214505	0.000136079065262711\\
0.000148755932558637	0.000190884608888524\\
0.000178511120902769	0.000253860748042774\\
0.000330834722065931	0.000701616652245767\\
0.000483158323229092	0.00135228292487617\\
0.000635481924392254	0.00219666047222181\\
0.000787805525555415	0.00322575477345711\\
0.000940129126718577	0.00443077389371305\\
0.00140835038828275	0.00914634745466696\\
0.00187657164984693	0.01520623604648\\
0.0023447929114111	0.022389949009016\\
0.00281301417297528	0.0304941993876231\\
0.00328123543453946	0.0393325592395082\\
0.00374945669610363	0.048735008039157\\
0.00447981992343722	0.0641672594375682\\
0.00521018315077081	0.0800889830787808\\
0.00594054637810441	0.0960722592452866\\
0.006670909605438	0.111766168049736\\
0.00740127283277159	0.126889642486693\\
0.00813163606010518	0.141224364962043\\
0.00903228644112706	0.157577157375168\\
0.00993293682214894	0.172281531148125\\
0.0108335872031708	0.185227797287282\\
0.0117342375841927	0.196382262728156\\
0.0126348879652146	0.205771592182768\\
0.0135355383462365	0.213469069042934\\
0.0146992805209031	0.221088608967286\\
0.0158630226955697	0.226353265058608\\
0.0170267648702363	0.22958291631057\\
0.0181905070449029	0.23110727062834\\
0.0193542492195695	0.231248241378411\\
0.0205179913942362	0.230306505793802\\
0.0216817335689028	0.228552501336998\\
0.0231149783675184	0.225622327461463\\
0.0245482231661341	0.222179714122926\\
0.0259814679647497	0.218507231936772\\
0.0274147127633654	0.21481366750463\\
0.028847957561981	0.21124363274172\\
0.0302812023605967	0.207888017409363\\
0.0317144471592123	0.204794947765293\\
0.033650275737842	0.201058560487801\\
0.0355861043164717	0.197805076357206\\
0.0375219328951014	0.194970824517499\\
0.0394577614737311	0.192475275836922\\
0.0413935900523608	0.190236858378737\\
0.0433294186309905	0.188182506815884\\
0.0452652472096201	0.186252756691079\\
0.0475787000401237	0.184048698689238\\
0.0498921528706272	0.181910391295477\\
0.0522056057011308	0.179811383438328\\
0.0545190585316343	0.177740499440315\\
0.0568325113621379	0.175696044995416\\
0.0591459641926414	0.173681829857916\\
0.061459417023145	0.171704065221717\\
0.0648229065114633	0.168906364293713\\
0.0681863959997816	0.166212050534014\\
0.0715498854880998	0.163626092975228\\
0.0749133749764181	0.161148239254026\\
0.0782768644647364	0.158776103151736\\
0.0816403539530547	0.156506107984013\\
0.085003843441373	0.154333541099407\\
0.0910185701975383	0.150676304351784\\
0.0970332969537036	0.147290184727128\\
0.103048023709869	0.144156926982057\\
0.109062750466034	0.141262467473445\\
0.1150774772222	0.138592220489333\\
0.121092203978365	0.136130331195346\\
0.130716276413736	0.132589890255467\\
0.140340348849108	0.129496237853484\\
0.149964421284479	0.126804770853417\\
0.15958849371985	0.124474353450363\\
0.169212566155222	0.122467195324663\\
0.182262532166814	0.12020228496987\\
0.195312498178407	0.118397574291941\\
0.20836246419	0.116990510769273\\
0.221412430201593	0.11592586104169\\
0.234462396213186	0.115155604162214\\
0.247512362224779	0.114638891191766\\
0.269151649268809	0.11424716293346\\
0.290790936312839	0.114322176073251\\
0.312430223356869	0.114757948719349\\
0.334069510400898	0.115471439597259\\
0.355708797444928	0.116396956307432\\
0.377348084488958	0.117482198778994\\
0.408128360995123	0.119221773399987\\
0.438908637501287	0.121115036563489\\
0.469688914007451	0.123099669915656\\
0.500469190513616	0.125130289942586\\
0.53124946701978	0.127174449223182\\
0.562029743525944	0.129209317226316\\
0.605001962060835	0.13200450722999\\
0.647974180595726	0.134722334446758\\
0.690946399130617	0.137346163084529\\
0.732696637621808	0.139795712895583\\
0.732696637621815	0.139795712895583\\
0.733334386748233	0.139885317713283\\
0.733972135874651	0.140082063458818\\
0.73460988500107	0.140433858553414\\
0.735749614797906	0.141500308553818\\
0.736889344594742	0.143283468138026\\
0.738029074391578	0.14592614228689\\
0.739168804188414	0.149518302453796\\
0.741258966692088	0.158666236435443\\
0.743349129195762	0.171140828426552\\
0.745439291699435	0.18669944242674\\
0.747529454203109	0.204941832874387\\
0.749619616706782	0.225417760805211\\
0.752436764555991	0.255775038148634\\
0.755253912405201	0.28837629563591\\
0.75807106025441	0.322308082471068\\
0.760888208103619	0.356787628873818\\
0.763705355952828	0.391171672882696\\
0.765956147597659	0.418256821510194\\
0.765956147597666	0.418256821510278\\
0.766553424930181	0.425325987642265\\
0.767150702262695	0.43234986035764\\
0.76774797959521	0.439324494004261\\
0.770352911932362	0.469119444130871\\
0.772957844269515	0.497760583532321\\
0.775562776606667	0.525086816305984\\
0.77816770894382	0.550977724434039\\
0.781599780219385	0.582781565525418\\
0.78503185149495	0.611885069072839\\
0.788463922770516	0.638308878196046\\
0.791895994046081	0.662152437301642\\
0.795328065321646	0.683559255689819\\
0.801128551274248	0.714673486581756\\
0.806929037226851	0.740159506377223\\
0.812729523179453	0.76091041148979\\
0.818530009132055	0.777793702427366\\
0.824330495084657	0.791593850107227\\
0.831665342931552	0.805673663871482\\
0.839000190778447	0.817012859461226\\
0.839167188149244	0.817246253393082\\
0.839167188149251	0.817246253393092\\
0.839954494843681	0.818268818260165\\
0.840741801538112	0.819157589105651\\
0.841529108232543	0.819867016996362\\
0.842946191970531	0.820671279621718\\
0.844363275708518	0.820749805420171\\
0.845780359446506	0.820035547954698\\
0.847197443184494	0.818537027205677\\
0.849673140830041	0.814318725923222\\
0.852148838475588	0.808483331172652\\
0.854624536121135	0.801600879873794\\
0.857100233766682	0.794195957547446\\
0.860733162433376	0.783145430654764\\
0.864366091100069	0.772625246896421\\
0.867999019766763	0.762962128568367\\
0.871631948433457	0.754100311929924\\
0.875264877100151	0.745844044018139\\
0.880598683728518	0.734519317191713\\
0.885932490356885	0.723927246491696\\
0.891266296985251	0.714007940640104\\
0.896600103613618	0.704774193791497\\
0.901933910241985	0.696218450327601\\
0.914633337161827	0.678289958441805\\
0.927332764081668	0.663402662383998\\
0.94003219100151	0.651108726096151\\
0.952731617921352	0.641088316722967\\
0.965431044841194	0.633060055770007\\
0.980471820521895	0.625744471994258\\
0.995512596202597	0.62042956135459\\
1.0105533718833	0.616809679285582\\
1.025594147564	0.614630306713919\\
1.0406349232447	0.613649845361286\\
1.0556756989254	0.613662837846129\\
1.08047763748093	0.61544593690835\\
1.10527957603646	0.618933586970519\\
1.13008151459198	0.623664660704176\\
1.15488345314751	0.629287744698222\\
1.17968539170304	0.635550708035296\\
1.20448733025857	0.64225483395778\\
1.21576320689173	0.645403649372267\\
1.21576320689175	0.64540364937227\\
1.2217942941732	0.647110510899116\\
1.22782538145466	0.648828407734777\\
1.23283413053473	0.650262328269942\\
1.2378428796148	0.651702405076706\\
1.24285162869488	0.65314775798721\\
1.264314550307	0.659377183731677\\
1.28577747191913	0.665646068686109\\
1.30724039353125	0.671919422551738\\
1.32870331514337	0.6781667180705\\
1.36372040693861	0.688234142944939\\
1.39873749873386	0.698095489247766\\
1.42748173839686	0.706001395799692\\
1.45622597805985	0.713712806479686\\
1.48497021772285	0.721217199899383\\
1.51371445738585	0.728507046602072\\
1.57893541937361	0.744238360034259\\
1.64415638136137	0.758836605220758\\
1.70937734334913	0.77232857161939\\
1.77459830533689	0.784765291962772\\
1.83981926732465	0.796207049660977\\
1.93263478168043	0.810897541307297\\
2.0254502960362	0.823887087961802\\
2.11826581039198	0.835360448833676\\
2.21108132474776	0.845494548397701\\
2.30389683910354	0.854455405602579\\
2.39671235345932	0.862396123810782\\
2.51084280561197	0.870965851491633\\
2.62497325776462	0.87843128105883\\
2.73910370991727	0.884989242957303\\
2.85323416206992	0.89080635486946\\
2.96736461422257	0.896021804577401\\
3.08149506637522	0.900750381574369\\
3.24562182862528	0.906881528535452\\
3.40974859087534	0.912409155262406\\
3.57387535312541	0.917483136146293\\
3.73800211537547	0.92220687003241\\
3.90212887762554	0.92664970951788\\
4.0662556398756	0.930856389305493\\
4.25489403319794	0.935435304464715\\
4.44353242652027	0.939762258710573\\
4.6321708198426	0.943849760728437\\
4.82080921316494	0.947705306866119\\
5.00944760648727	0.951334449038612\\
5.19808599980961	0.954742416822977\\
5.4600657467971	0.959119949335044\\
5.72204549378459	0.963101941346338\\
5.98402524077208	0.966712292504898\\
6.24600498775956	0.969978139809001\\
6.50798473474705	0.972927724886311\\
6.76996448173454	0.97558885803512\\
7.12996448173454	0.978823218565893\\
7.48996448173455	0.981626868788343\\
7.84996448173455	0.98405756613457\\
8.20996448173454	0.986165683341198\\
8.56996448173454	0.987994557835314\\
8.92996448173454	0.989581425176752\\
9.28996448173454	0.990958411041998\\
9.64996448173454	0.992153334005337\\
10.0099644817345	0.993190448666251\\
10.3699644817345	0.99409063384844\\
10.4436607789625	0.994259710258543\\
10.4436607789626	0.99425971025854\\
10.4567102670559	0.990931287612234\\
10.4697597551492	0.984763770533323\\
10.4828092432425	0.977717464637447\\
10.5004271336021	0.969080309575755\\
10.5180450239618	0.962920795842283\\
10.5356629143214	0.959570721573762\\
10.553280804681	0.958109090261321\\
10.5814887693115	0.956958674094093\\
10.609696733942	0.954667554152181\\
10.6379046985725	0.951250389762663\\
10.666112663203	0.94977409193929\\
10.6943206278335	0.952396572208087\\
10.7299519988119	0.953059852547593\\
10.7655833697903	0.94875395136658\\
10.8012147407688	0.944879986606367\\
10.8368461117472	0.944208648158369\\
10.8724774827256	0.944272387767931\\
10.9131109509035	0.942920934986862\\
10.9537444190815	0.940876794520609\\
10.9943778872594	0.939443260799329\\
11.0350113554373	0.938553348779809\\
11.0756448236152	0.93760829512539\\
11.1581077821789	0.935489914734731\\
11.2405707407426	0.933599863699477\\
11.3230336993063	0.931994201835135\\
11.40549665787	0.93057047519229\\
11.5213299583129	0.928791435193347\\
11.6371632587558	0.927221611590134\\
11.7529965591986	0.925822067436638\\
11.8688298596415	0.924545080132905\\
11.9846631600843	0.923358817458087\\
12.1698835346324	0.921617680281642\\
12.3551039091805	0.920029954873876\\
12.3862919288963	0.919776615034596\\
12.3862919288965	0.919776615034603\\
12.4731829173858	0.91910034794747\\
12.5600739058752	0.918454693586231\\
12.6469648943645	0.917840533334502\\
12.8322381481414	0.916623933358768\\
13.0175114019183	0.915543748547616\\
13.2027846556951	0.914600603773685\\
13.388057909472	0.91378859644416\\
13.6921006892173	0.912712062720782\\
13.9961434689627	0.911903482846956\\
14.300186248708	0.911299020197379\\
14.6042290284533	0.910842002742566\\
14.9082718081986	0.910491069691794\\
15.2682718081986	0.910178241305946\\
15.6282718081986	0.909950118391393\\
15.9882718081986	0.909787902419922\\
16.3482718081986	0.909676098458558\\
16.7082718081986	0.909600868714442\\
17.0682718081986	0.909550952360114\\
17.4282718081986	0.909518423192058\\
17.7882718081986	0.909498219182499\\
18	0.90949062743551\\ 
    };
    % ============================================================
    % --- DRAW THE ZOOM BOX FRAMING THE CRITICAL REGION ---
    % Defines the coordinates for the dashed box around x: [0.6, 0.7]
    \coordinate (zoomBoxBL) at (axis cs:10, 0.95);
    \coordinate (zoomBoxBR) at (axis cs:11, 0.95);
    \coordinate (zoomBoxTR) at (axis cs:11, 1.05);
    \coordinate (zoomBoxTL) at (axis cs:10, 1.05);
    \draw[black, line width=0.01pt] (zoomBoxBL) rectangle (zoomBoxTR);

\end{axis}

%% ==========================================
%% 2. ZOOMED INSET AXIS (MINIPLOT)
%% ==========================================
\begin{axis}[%
    % Positions the inset inside the main plot area
    scale only axis,
    at={(mainaxis.south west)},
    width=0.28in,
    height=0.2in,
    xshift=0.5in, % Pushes the miniplot to the right
    yshift=0.3in, % Elevates the miniplot upward
    xmin=10.4,    % Zoomed x-min
    xmax=10.53,    % Zoomed x-max
    ymin=0.94,   
    ymax=1.02,
    axis background/.style={fill=white},
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    xmajorgrids,
    ymajorgrids,
    grid style={line width=0.05pt, draw=gray!20}
]
    % \fill[red!80!black, opacity=0.01] (axis cs:0,1) rectangle (axis cs:18,1.2);
    % \draw[red!80!black, opacity=0.5,dashed] (axis cs:0,1) -- (axis cs:18,1); 
    % % ============================================================
    % >>> INSERT THE SAME DATA HERE FOR THE ZOOMED INSET <<<
    % ============================================================
    \addplot [color=mycolor1, thick] table[row sep=crcr]{
7.48996448173455	0.981626868788343\\
7.84996448173455	0.98405756613457\\
8.20996448173454	0.986165683341198\\
8.56996448173454	0.987994557835314\\
8.92996448173454	0.989581425176752\\
9.28996448173454	0.990958411041998\\
9.64996448173454	0.992153334005337\\
10.0099644817345	0.993190448666251\\
10.3699644817345	0.99409063384844\\
10.4436607789625	0.994259710258543\\
10.4436607789626	0.99425971025854\\
10.4567102670559	0.990931287612234\\
10.4697597551492	0.984763770533323\\
10.4828092432425	0.977717464637447\\
10.5004271336021	0.969080309575755\\
10.5180450239618	0.962920795842283\\
10.5356629143214	0.959570721573762\\
10.553280804681	0.958109090261321\\
10.5814887693115	0.956958674094093\\
10.609696733942	0.954667554152181\\
10.6379046985725	0.951250389762663\\
10.666112663203	0.94977409193929\\
10.6943206278335	0.952396572208087\\
10.7299519988119	0.953059852547593\\
10.7655833697903	0.94875395136658\\
10.8012147407688	0.944879986606367\\
10.8368461117472	0.944208648158369\\
10.8724774827256	0.944272387767931\\
10.9131109509035	0.942920934986862\\
10.9537444190815	0.940876794520609\\
10.9943778872594	0.939443260799329\\
11.0350113554373	0.938553348779809\\
11.0756448236152	0.93760829512539\\
11.1581077821789	0.935489914734731\\
11.2405707407426	0.933599863699477\\
11.3230336993063	0.931994201835135\\
11.40549665787	0.93057047519229\\
11.5213299583129	0.928791435193347\\
11.6371632587558	0.927221611590134\\
11.7529965591986	0.925822067436638\\
    };
    % ============================================================

    % Anchor points for the projection lines
    \coordinate (insetBR) at (rel axis cs:1,0);
    \coordinate (insetTL) at (rel axis cs:0,1);

\end{axis}

% ==========================================
% 3. PROJECTION LINES
% ==========================================
Draws dashed indicator lines from the main axis target region to the inset limits
\draw[black, dotted, thin] (zoomBoxBR) -- (insetBR);
\draw[black, dotted, thin] (zoomBoxTL) -- (insetTL);

\begin{axis}[%
width=1.15in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=17,
ymin=-1,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style = {yshift=-3.5mm},
ylabel={$y$},
xlabel={$t$},
xlabel style = {yshift=1.5mm},
legend style={
    at={(0.97,0.03)},
    anchor=south east,
    nodes={scale=0.65, transform shape}
  }
% title={$\varepsilon=\varepsilon^\star$}
]

\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.852272727272727\\
18	0.852272727272727\\
};

\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.909090909090909\\
18	0.909090909090909\\
};


\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
2.97351791821074e-05	-3.48849130613148\\
5.94903675262398e-05	-3.48783889889966\\
8.92455558703722e-05	-3.48718656883422\\
0.000119000744214505	-3.48653431717222\\
0.000148755932558637	-3.48588214513832\\
0.000178511120902769	-3.48523005394513\\
0.000330834722065931	-3.48189316025343\\
0.000483158323229092	-3.47855857244443\\
0.000635481924392254	-3.47522644065488\\
0.000787805525555415	-3.47189690773907\\
0.000940129126718577	-3.46857010949185\\
0.00140835038828275	-3.45836245834657\\
0.00187657164984693	-3.4481851970856\\
0.0023447929114111	-3.43804115076264\\
0.00281301417297528	-3.42793264466\\
0.00328123543453946	-3.41786154579975\\
0.00374945669610363	-3.40782930110913\\
0.00447981992343722	-3.39226032723038\\
0.00521018315077081	-3.37679081357667\\
0.00594054637810441	-3.36142142629759\\
0.006670909605438	-3.34615142521693\\
0.00740127283277159	-3.33097893983204\\
0.00813163606010518	-3.31590119935544\\
0.00903228644112706	-3.2974333276758\\
0.00993293682214894	-3.27909676235409\\
0.0108335872031708	-3.26088332865147\\
0.0117342375841927	-3.24278459007623\\
0.0126348879652146	-3.22479214492906\\
0.0135355383462365	-3.20689785082489\\
0.0146992805209031	-3.18390926835802\\
0.0158630226955697	-3.16105653623878\\
0.0170267648702363	-3.1383263392619\\
0.0181905070449029	-3.11570734431233\\
0.0193542492195695	-3.09319017129282\\
0.0205179913942362	-3.07076727603922\\
0.0216817335689028	-3.04843279587626\\
0.0231149783675184	-3.02104120693353\\
0.0245482231661341	-2.99377171729225\\
0.0259814679647497	-2.96662117336927\\
0.0274147127633654	-2.93958816433715\\
0.028847957561981	-2.91267256265975\\
0.0302812023605967	-2.88587509072395\\
0.0317144471592123	-2.8591969470132\\
0.033650275737842	-2.82335575882705\\
0.0355861043164717	-2.78773829945471\\
0.0375219328951014	-2.75234749465009\\
0.0394577614737311	-2.71718554882598\\
0.0413935900523608	-2.68225389908574\\
0.0433294186309905	-2.64755323059734\\
0.0452652472096201	-2.61308358053191\\
0.0475787000401237	-2.57219216664606\\
0.0498921528706272	-2.53162841899928\\
0.0522056057011308	-2.49139045290697\\
0.0545190585316343	-2.45147616752971\\
0.0568325113621379	-2.41188337797923\\
0.0591459641926414	-2.37260994784372\\
0.061459417023145	-2.33365384301374\\
0.0648229065114633	-2.27757826540887\\
0.0681863959997816	-2.22216350129465\\
0.0715498854880998	-2.1674039614168\\
0.0749133749764181	-2.11329422117995\\
0.0782768644647364	-2.05982890569176\\
0.0816403539530547	-2.00700256891247\\
0.085003843441373	-1.95480967381973\\
0.0910185701975383	-1.86303806082619\\
0.0970332969537036	-1.7732427130673\\
0.103048023709869	-1.68539193481049\\
0.109062750466034	-1.59945410065083\\
0.1150774772222	-1.51539768605876\\
0.121092203978365	-1.43319126767399\\
0.130716276413736	-1.30542433605916\\
0.140340348849108	-1.18218645724234\\
0.149964421284479	-1.06335156830064\\
0.15958849371985	-0.948795215603366\\
0.169212566155222	-0.838394692140627\\
0.182262532166814	-0.69511723480375\\
0.195312498178407	-0.558963590320648\\
0.20836246419	-0.429645836607501\\
0.221412430201593	-0.306883731913471\\
0.234462396213186	-0.19040487853533\\
0.247512362224779	-0.0799449049939092\\
0.269151649268809	0.0906383377413278\\
0.290790936312839	0.246491861278924\\
0.312430223356869	0.388672676563214\\
0.334069510400898	0.518177260970829\\
0.355708797444928	0.635943275064043\\
0.377348084488958	0.74285166152855\\
0.408128360995123	0.87782912750996\\
0.438908637501287	0.994700908018703\\
0.469688914007451	1.09546593669438\\
0.500469190513616	1.18193884540968\\
0.53124946701978	1.25576409468374\\
0.562029743525944	1.31842913514397\\
0.605001962060835	1.38977090457918\\
0.647974180595726	1.44518930668337\\
0.690946399130617	1.48746583432199\\
0.732696637621808	1.51822486462916\\
0.732696637621815	1.51822486462916\\
0.733334386748233	1.51862533644518\\
0.733972135874651	1.51902349075773\\
0.73460988500107	1.51941883064684\\
0.735749614797906	1.52011764112927\\
0.736889344594742	1.52080305832952\\
0.738029074391578	1.52147041638541\\
0.739168804188414	1.52211457898652\\
0.741258966692088	1.52321846265683\\
0.743349129195762	1.5241934259238\\
0.745439291699435	1.52500682671582\\
0.747529454203109	1.52562964673768\\
0.749619616706782	1.52603783353624\\
0.752436764555991	1.5262167586464\\
0.755253912405201	1.52593900249207\\
0.75807106025441	1.52518503088364\\
0.760888208103619	1.523947866664\\
0.763705355952828	1.52223071146915\\
0.765956147597659	1.52052258981038\\
0.765956147597666	1.52052258981038\\
0.766553424930181	1.52001258755811\\
0.767150702262695	1.51948292327942\\
0.76774797959521	1.51893337320963\\
0.770352911932362	1.51632638302502\\
0.772957844269515	1.51336965425752\\
0.775562776606667	1.51007673650903\\
0.77816770894382	1.50646724905099\\
0.781599780219385	1.50126378867242\\
0.78503185149495	1.49560051603568\\
0.788463922770516	1.48953208987594\\
0.791895994046081	1.48311074416554\\
0.795328065321646	1.47638506803081\\
0.801128551274248	1.46444762609461\\
0.806929037226851	1.45196028025185\\
0.812729523179453	1.43908796615116\\
0.818530009132055	1.42596532973129\\
0.824330495084657	1.41269952042613\\
0.831665342931552	1.39584930948186\\
0.839000190778447	1.37902752524348\\
0.839167188149244	1.37864559715354\\
0.839167188149251	1.37864559715353\\
0.839954494843681	1.37684625034697\\
0.840741801538112	1.37504893582525\\
0.841529108232543	1.373254347367\\
0.842946191970531	1.37003242349995\\
0.844363275708518	1.36682526794846\\
0.845780359446506	1.36363837130819\\
0.847197443184494	1.3604772679728\\
0.849673140830041	1.35503407044296\\
0.852148838475588	1.34970617148522\\
0.854624536121135	1.3445083727259\\
0.857100233766682	1.33944921047908\\
0.860733162433376	1.33228023548568\\
0.864366091100069	1.32541041470681\\
0.867999019766763	1.31882342897629\\
0.871631948433457	1.312499236807\\
0.875264877100151	1.30642029353689\\
0.880598683728518	1.29791339210973\\
0.885932490356885	1.28987367697354\\
0.891266296985251	1.28227313975846\\
0.896600103613618	1.27508538119269\\
0.901933910241985	1.26828411179364\\
0.914633337161827	1.25350431565918\\
0.927332764081668	1.24047188694344\\
0.94003219100151	1.22892495056639\\
0.952731617921352	1.21864161637572\\
0.965431044841194	1.20943148176873\\
0.980471820521895	1.1996866298945\\
0.995512596202597	1.19098826335529\\
1.0105533718833	1.18314793968095\\
1.025594147564	1.17600871338274\\
1.0406349232447	1.16944002929142\\
1.0556756989254	1.16333485160177\\
1.08047763748093	1.15405264629383\\
1.10527957603646	1.14549790489458\\
1.13008151459198	1.13746042817929\\
1.15488345314751	1.12979374244635\\
1.17968539170304	1.12239809815439\\
1.20448733025857	1.11520846518975\\
1.21576320689173	1.11199564387862\\
1.21576320689175	1.11199564387861\\
1.2217942941732	1.11029410229592\\
1.22782538145466	1.10860102423268\\
1.23283413053473	1.10720096036668\\
1.2378428796148	1.10580666839147\\
1.24285162869488	1.10441803849529\\
1.264314550307	1.09852572987946\\
1.28577747191913	1.09273195829758\\
1.30724039353125	1.08703828091744\\
1.32870331514337	1.08144726619616\\
1.36372040693861	1.07255795273582\\
1.39873749873386	1.06397197997086\\
1.42748173839686	1.05716356606115\\
1.45622597805985	1.05058287515816\\
1.48497021772285	1.04423817262999\\
1.51371445738585	1.03813535017584\\
1.57893541937361	1.02519505942554\\
1.64415638136137	1.01351185593494\\
1.70937734334913	1.00303468925647\\
1.77459830533689	0.993669005807379\\
1.83981926732465	0.98529399356251\\
1.93263478168043	0.974827673551184\\
2.0254502960362	0.965721391035339\\
2.11826581039198	0.957626044703233\\
2.21108132474776	0.950248918176718\\
2.30389683910354	0.943357336822046\\
2.39671235345932	0.936775470099505\\
2.51084280561197	0.928927599487196\\
2.62497325776462	0.921227852251608\\
2.73910370991727	0.913622664164816\\
2.85323416206992	0.906113706688922\\
2.96736461422257	0.898734516144567\\
3.08149506637522	0.891533362317657\\
3.24562182862528	0.881588610543147\\
3.40974859087534	0.872248500861655\\
3.57387535312541	0.863599160849066\\
3.73800211537547	0.855668446133061\\
3.90212887762554	0.848437113310407\\
4.0662556398756	0.841856161506367\\
4.25489403319794	0.835012359164963\\
4.44353242652027	0.828834487677536\\
4.6321708198426	0.823218049653013\\
4.82080921316494	0.818072794109609\\
5.00944760648727	0.813326624673106\\
5.19808599980961	0.808924735557383\\
5.4600657467971	0.803307365410929\\
5.72204549378459	0.798200860746452\\
5.98402524077208	0.793555680944731\\
6.24600498775956	0.789334772980606\\
6.50798473474705	0.785505685774588\\
6.76996448173454	0.782037601053305\\
7.12996448173454	0.777807154081572\\
7.48996448173455	0.774130152770937\\
7.84996448173455	0.770938404597235\\
8.20996448173454	0.768169328143289\\
8.56996448173454	0.765766979365083\\
8.92996448173454	0.763682500473369\\
9.28996448173454	0.761873704081226\\
9.64996448173454	0.76030414835133\\
10.0099644817345	0.758942034960808\\
10.3699644817345	0.757759891625382\\
10.4436607789625	0.757537866981587\\
10.4436607789626	0.757537866981587\\
10.4567102670559	0.757675589290153\\
10.4697597551492	0.758156863974282\\
10.4828092432425	0.759036605376303\\
10.5004271336021	0.760697158753438\\
10.5180450239618	0.762794767343008\\
10.5356629143214	0.765120487398187\\
10.553280804681	0.767480597549759\\
10.5814887693115	0.771123338412671\\
10.609696733942	0.774532723131301\\
10.6379046985725	0.777854314083316\\
10.666112663203	0.781074269614569\\
10.6943206278335	0.783850895370234\\
10.7299519988119	0.78665623732622\\
10.7655833697903	0.789205252840505\\
10.8012147407688	0.791918078180868\\
10.8368461117472	0.794622015408662\\
10.8724774827256	0.797009309812718\\
10.9131109509035	0.799352849778948\\
10.9537444190815	0.801488690868755\\
10.9943778872594	0.803519373839468\\
11.0350113554373	0.805403588207542\\
11.0756448236152	0.807107036770001\\
11.1581077821789	0.810172144948\\
11.2405707407426	0.812816162745326\\
11.3230336993063	0.815133355716135\\
11.40549665787	0.817194262974794\\
11.5213299583129	0.819765020563928\\
11.6371632587558	0.822080844552243\\
11.7529965591986	0.824232020985648\\
11.8688298596415	0.826268400296893\\
11.9846631600843	0.828215014179005\\
12.1698835346324	0.831158213180208\\
12.3551039091805	0.833896392907069\\
12.3862919288963	0.83433548078208\\
12.3862919288965	0.834335480782083\\
12.4731829173858	0.835503560713903\\
12.5600739058752	0.836615853596902\\
12.6469648943645	0.837670013982214\\
12.8322381481414	0.839745255820744\\
13.0175114019183	0.841568837356598\\
13.2027846556951	0.843143817352934\\
13.388057909472	0.844486997069573\\
13.6921006892173	0.846253533715161\\
13.9961434689627	0.847580746331316\\
14.300186248708	0.848586559586971\\
14.6042290284533	0.849363330007954\\
14.9082718081986	0.849971209407475\\
15.2682718081986	0.850520009739114\\
15.6282718081986	0.850923074344802\\
15.9882718081986	0.851212338861381\\
16.3482718081986	0.851415998294265\\
16.7082718081986	0.851558233056841\\
17.0682718081986	0.851657317297838\\
17.4282718081986	0.851725532288848\\
17.7882718081986	0.851770954561502\\
18	0.851789544534929\\
};
\addlegendentry{$y_1$}
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
1.81405864337411e-05	-0.862674385488145\\
2.39378828079243e-05	-0.862696441551286\\
2.97351791821074e-05	-0.862718496559785\\
5.94903675262398e-05	-0.862831679442221\\
8.92455558703722e-05	-0.862944834545777\\
0.000119000744214505	-0.863057961873841\\
0.000148755932558637	-0.863171061429847\\
0.000178511120902769	-0.863284133217303\\
0.000330834722065931	-0.863862538712664\\
0.000483158323229092	-0.864440217106897\\
0.000635481924392254	-0.865017168962194\\
0.000787805525555415	-0.865593394892213\\
0.000940129126718577	-0.86616889555887\\
0.00140835038828275	-0.867933370048604\\
0.00187657164984693	-0.869691021600641\\
0.0023447929114111	-0.871441876326343\\
0.00281301417297528	-0.873185962979233\\
0.00328123543453946	-0.874923312450833\\
0.00374945669610363	-0.87665395733835\\
0.00447981992343722	-0.879340228946506\\
0.00521018315077081	-0.882010402440486\\
0.00594054637810441	-0.884664613258384\\
0.006670909605438	-0.887302996646439\\
0.00740127283277159	-0.889925685648357\\
0.00813163606010518	-0.892532809599772\\
0.00903228644112706	-0.8957265473435\\
0.00993293682214894	-0.89889702533174\\
0.0108335872031708	-0.902044448965546\\
0.0117342375841927	-0.905169007092319\\
0.0126348879652146	-0.908270871883597\\
0.0135355383462365	-0.911350199243972\\
0.0146992805209031	-0.915295890641251\\
0.0158630226955697	-0.919204454529107\\
0.0170267648702363	-0.923076121713425\\
0.0181905070449029	-0.926911091829246\\
0.0193542492195695	-0.930709538450116\\
0.0205179913942362	-0.934471613914896\\
0.0216817335689028	-0.938197453788076\\
0.0231149783675184	-0.942736520360848\\
0.0245482231661341	-0.94722102197059\\
0.0259814679647497	-0.951651157437836\\
0.0274147127633654	-0.956027119426083\\
0.028847957561981	-0.960349099099798\\
0.0302812023605967	-0.964617289451374\\
0.0317144471592123	-0.968831887440077\\
0.033650275737842	-0.974439664936773\\
0.0355861043164717	-0.979950556885858\\
0.0375219328951014	-0.985365093453931\\
0.0394577614737311	-0.990683818378326\\
0.0413935900523608	-0.995907285599732\\
0.0433294186309905	-1.0010360562633\\
0.0452652472096201	-1.00607069592674\\
0.0475787000401237	-1.01196477564508\\
0.0498921528706272	-1.01772619587448\\
0.0522056057011308	-1.0233559207816\\
0.0545190585316343	-1.0288549097992\\
0.0568325113621379	-1.03422411710892\\
0.0591459641926414	-1.03946449146737\\
0.061459417023145	-1.04457697641215\\
0.0648229065114633	-1.0517837249359\\
0.0681863959997816	-1.05872499613884\\
0.0715498854880998	-1.06540364074611\\
0.0749133749764181	-1.07182249281358\\
0.0782768644647364	-1.0779843702609\\
0.0816403539530547	-1.08389207465319\\
0.085003843441373	-1.08954839044432\\
0.0910185701975383	-1.09904522254838\\
0.0970332969537036	-1.10776267989172\\
0.103048023709869	-1.1157162566939\\
0.109062750466034	-1.12292125910574\\
0.1150774772222	-1.12939280355731\\
0.121092203978365	-1.13514581541104\\
0.130716276413736	-1.14289303168847\\
0.140340348849108	-1.14889754490765\\
0.149964421284479	-1.15321745519894\\
0.15958849371985	-1.15590953997153\\
0.169212566155222	-1.15702928871007\\
0.182262532166814	-1.15613290337577\\
0.195312498178407	-1.15257669815508\\
0.20836246419	-1.14648798350401\\
0.221412430201593	-1.13798998345377\\
0.234462396213186	-1.127201935597\\
0.247512362224779	-1.11423915834753\\
0.269151649268809	-1.08824958665824\\
0.290790936312839	-1.05707127851746\\
0.312430223356869	-1.02116296436412\\
0.334069510400898	-0.980957682457495\\
0.355708797444928	-0.936864042126287\\
0.377348084488958	-0.889267406987228\\
0.408128360995123	-0.816239577139826\\
0.438908637501287	-0.737828838068701\\
0.469688914007451	-0.65492812326166\\
0.500469190513616	-0.568356358943322\\
0.53124946701978	-0.47886351248518\\
0.562029743525944	-0.38713508852212\\
0.605001962060835	-0.25650883834717\\
0.647974180595726	-0.124256372697006\\
0.690946399130617	0.00829749260669921\\
0.732696637621808	0.136280258821093\\
0.732696637621815	0.136280258821114\\
0.733334386748233	0.138224021676195\\
0.733972135874651	0.140167387786418\\
0.73460988500107	0.142110344808749\\
0.735749614797906	0.14558173141263\\
0.736889344594742	0.149051834505556\\
0.738029074391578	0.152520564517498\\
0.739168804188414	0.155987850606909\\
0.741258966692088	0.162342558555976\\
0.743349129195762	0.168691645364071\\
0.745439291699435	0.175034438032258\\
0.747529454203109	0.181370117142326\\
0.749619616706782	0.187697737737983\\
0.752436764555991	0.196211564271985\\
0.755253912405201	0.204706093136758\\
0.75807106025441	0.213178410995615\\
0.760888208103619	0.221625513468889\\
0.763705355952828	0.23004438457868\\
0.765956147597659	0.236748473713357\\
0.765956147597666	0.236748473713379\\
0.766553424930181	0.238523421878093\\
0.767150702262695	0.240296855867472\\
0.76774797959521	0.242068718597674\\
0.770352911932362	0.249778499643778\\
0.772957844269515	0.257456558006653\\
0.775562776606667	0.265100544182288\\
0.77816770894382	0.272708415863482\\
0.781599780219385	0.282674041101548\\
0.78503185149495	0.292570262118755\\
0.788463922770516	0.302393677370544\\
0.791895994046081	0.312141353537824\\
0.795328065321646	0.321810788986392\\
0.801128551274248	0.337969486158998\\
0.806929037226851	0.353890485682962\\
0.812729523179453	0.369567689852921\\
0.818530009132055	0.384997040039146\\
0.824330495084657	0.400176066274504\\
0.831665342931552	0.419009929113601\\
0.839000190778447	0.437441084168186\\
0.839167188149244	0.437856036817282\\
0.839167188149251	0.4378560368173\\
0.839954494843681	0.439807948505892\\
0.840741801538112	0.441755352573877\\
0.841529108232543	0.443698158448374\\
0.842946191970531	0.447185001064311\\
0.844363275708518	0.450657731348143\\
0.845780359446506	0.454115851396177\\
0.847197443184494	0.457559237098424\\
0.849673140830041	0.463539842341139\\
0.852148838475588	0.469476236018473\\
0.854624536121135	0.475369081386165\\
0.857100233766682	0.481219113175151\\
0.860733162433376	0.489727660587785\\
0.864366091100069	0.498147996460873\\
0.867999019766763	0.506482517108259\\
0.871631948433457	0.514733455196075\\
0.875264877100151	0.522902862839532\\
0.880598683728518	0.53475328130482\\
0.885932490356885	0.546437774741741\\
0.891266296985251	0.557961712001354\\
0.896600103613618	0.569330134291193\\
0.901933910241985	0.580547779354499\\
0.914633337161827	0.60667418489157\\
0.927332764081668	0.632024054364298\\
0.94003219100151	0.656643898088745\\
0.952731617921352	0.680573121816296\\
0.965431044841194	0.703845319300818\\
0.980471820521895	0.730597830752451\\
0.995512596202597	0.756509728850512\\
1.0105533718833	0.781614765553034\\
1.025594147564	0.805941362171626\\
1.0406349232447	0.829513574755362\\
1.0556756989254	0.852351806033351\\
1.08047763748093	0.888454182948483\\
1.10527957603646	0.922672177626743\\
1.13008151459198	0.955058179720035\\
1.15488345314751	0.985657156721496\\
1.17968539170304	1.01450949325857\\
1.20448733025857	1.04165281845684\\
1.21576320689173	1.05343804939675\\
1.21576320689175	1.05343804939676\\
1.2217942941732	1.05956732534119\\
1.22782538145466	1.06560191555717\\
1.23283413053473	1.07054511126548\\
1.2378428796148	1.07542168876258\\
1.24285162869488	1.08023219242513\\
1.264314550307	1.10016039138668\\
1.28577747191913	1.11893074209359\\
1.30724039353125	1.1365482583784\\
1.32870331514337	1.15303184089207\\
1.36372040693861	1.17756994789426\\
1.39873749873386	1.19927852342143\\
1.42748173839686	1.21506343758853\\
1.45622597805985	1.22909567456672\\
1.48497021772285	1.2414485025741\\
1.51371445738585	1.25219597978685\\
1.57893541937361	1.27101102597285\\
1.64415638136137	1.28281590229922\\
1.70937734334913	1.28849381583326\\
1.77459830533689	1.28890180898939\\
1.83981926732465	1.28485300034994\\
1.93263478168043	1.27289034797187\\
2.0254502960362	1.25541092778647\\
2.11826581039198	1.23412340214749\\
2.21108132474776	1.21046102068328\\
2.30389683910354	1.18559378729651\\
2.39671235345932	1.16044833993571\\
2.51084280561197	1.13017750381958\\
2.62497325776462	1.10146659295135\\
2.73910370991727	1.07487447603666\\
2.85323416206992	1.05068129398031\\
2.96736461422257	1.02896105095398\\
3.08149506637522	1.00964221811021\\
3.24562182862528	0.985737310491698\\
3.40974859087534	0.965769614066034\\
3.57387535312541	0.94898629247118\\
3.73800211537547	0.934696955363778\\
3.90212887762554	0.922319701600704\\
4.0662556398756	0.91138657044353\\
4.25489403319794	0.900141435607994\\
4.44353242652027	0.889941440733512\\
4.6321708198426	0.880535090891496\\
4.82080921316494	0.871768946519554\\
5.00944760648727	0.863551621827213\\
5.19808599980961	0.855828573753168\\
5.4600657467971	0.845859616115218\\
5.72204549378459	0.836727187025621\\
5.98402524077208	0.828390849475013\\
6.24600498775956	0.820804155345211\\
6.50798473474705	0.813915588525959\\
6.76996448173454	0.807673346235584\\
7.12996448173454	0.800057651043046\\
7.48996448173455	0.793438383692223\\
7.84996448173455	0.787692334313212\\
8.20996448173454	0.782706544495973\\
8.56996448173454	0.778380848736935\\
8.92996448173454	0.774627908642283\\
9.28996448173454	0.771371862639762\\
9.64996448173454	0.768546786731519\\
10.0099644817345	0.766095109113559\\
10.3699644817345	0.763967286067873\\
10.4436607789625	0.763567641960673\\
10.4436607789626	0.763567641960672\\
10.4567102670559	0.763502472884128\\
10.4697597551492	0.763450871690955\\
10.4828092432425	0.763423840492437\\
10.5004271336021	0.763433170714644\\
10.5180450239618	0.763513813484491\\
10.5356629143214	0.763679999439115\\
10.553280804681	0.763937399942572\\
10.5814887693115	0.764536363983869\\
10.609696733942	0.765356098775333\\
10.6379046985725	0.766383420734908\\
10.666112663203	0.767607389499489\\
10.6943206278335	0.769007991172668\\
10.7299519988119	0.77098125326023\\
10.7655833697903	0.773140202354377\\
10.8012147407688	0.77546911085361\\
10.8368461117472	0.777965217275561\\
10.8724774827256	0.780612590023465\\
10.9131109509035	0.783778087551196\\
10.9537444190815	0.787061847140816\\
10.9943778872594	0.79043580158357\\
11.0350113554373	0.793878024029265\\
11.0756448236152	0.797365738579825\\
11.1581077821789	0.804468963702043\\
11.2405707407426	0.811514408837534\\
11.3230336993063	0.818383980125734\\
11.40549665787	0.824983272148717\\
11.5213299583129	0.833678220986109\\
11.6371632587558	0.841588245908968\\
11.7529965591986	0.848663137549214\\
11.8688298596415	0.854915634225642\\
11.9846631600843	0.860399036006902\\
12.1698835346324	0.867764120315037\\
12.3551039091805	0.87369374935231\\
12.3862919288963	0.874575050763252\\
12.3862919288965	0.874575050763257\\
12.4731829173858	0.876821962030458\\
12.5600739058752	0.878893325431167\\
12.6469648943645	0.880807064288508\\
12.8322381481414	0.88450108910217\\
13.0175114019183	0.887704669698436\\
13.2027846556951	0.890503483741424\\
13.388057909472	0.892967816472569\\
13.6921006892173	0.896396991815767\\
13.9961434689627	0.899181979650701\\
14.300186248708	0.901401001439303\\
14.6042290284533	0.903121889120075\\
14.9082718081986	0.904429593126838\\
15.2682718081986	0.905572001207291\\
15.6282718081986	0.906399777537759\\
15.9882718081986	0.90700752389121\\
16.3482718081986	0.907453002704244\\
16.7082718081986	0.90777263317492\\
17.0682718081986	0.90799506806408\\
17.4282718081986	0.908146091401342\\
17.7882718081986	0.908247390644299\\
18	0.908290755815753\\
};
\addlegendentry{$y_2$}
\end{axis}
\end{tikzpicture}%

==> plots/transient_dyn_eta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=8,
ymin=-2,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style = {yshift=-3.5mm},
ylabel={$y$},
xlabel={$t$},
xlabel style = {yshift=1.5mm},
% title={$\varepsilon=\varepsilon^\star$}
]

\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.576082308650491\\
20	0.576082308650491\\
};
\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.0627947023452091\\
20	0.0627947023452091\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	-3.48914335047704\\
1.90494919136049e-07	-3.4891382205196\\
3.80989838272098e-07	-3.48913309056531\\
5.71484757408146e-07	-3.48912796061423\\
1.40362506689516e-06	-3.4891055514475\\
2.23576537638218e-06	-3.48908314234077\\
3.06790568586919e-06	-3.4890607332949\\
3.90004599535621e-06	-3.48903832431016\\
6.42033919822868e-06	-3.48897045486378\\
8.94063240110115e-06	-3.48890258597585\\
1.14609256039736e-05	-3.48883471764434\\
1.39812188068461e-05	-3.48876684986713\\
2.31122755165313e-05	-3.48852096859265\\
3.22433322262165e-05	-3.48827509446702\\
4.13743889359017e-05	-3.48802922739036\\
5.05054456455869e-05	-3.48778336726338\\
5.96365023552721e-05	-3.48753751398734\\
8.87080004601316e-05	-3.48675480975829\\
0.000117779498564991	-3.48597217083059\\
0.000146850996669851	-3.48518959408696\\
0.00017592249477471	-3.48440707644747\\
0.00020499399287957	-3.48362461486846\\
0.000257350826916829	-3.4822155585062\\
0.000309707660954089	-3.48080665694453\\
0.000362064494991349	-3.47939789325574\\
0.000414421329028608	-3.47798925086544\\
0.000466778163065868	-3.47658071354659\\
0.000519134997103128	-3.47517226541476\\
0.00062951347348196	-3.47220320332807\\
0.000739891949860791	-3.46923432805506\\
0.000850270426239623	-3.46626550504113\\
0.000960648902618454	-3.46329660582866\\
0.00107102737899729	-3.46032750783765\\
0.00118140585537612	-3.45735809416292\\
0.00134948275112732	-3.45283561532057\\
0.00151755964687852	-3.44831177739673\\
0.00168563654262973	-3.44378623716304\\
0.00185371343838093	-3.4392586768374\\
0.00202179033413213	-3.43472880272141\\
0.00218986722988334	-3.4301963438917\\
0.00235794412563454	-3.42566105095238\\
0.00265480285016022	-3.41764316685815\\
0.0029516615746859	-3.40961461952201\\
0.00324852029921158	-3.40157445979847\\
0.00354537902373726	-3.39352189154711\\
0.00384223774826295	-3.38545625683264\\
0.00413909647278863	-3.37737702234174\\
0.00443595519731431	-3.36928376691018\\
0.00481404091763571	-3.35895522445322\\
0.00519212663795712	-3.34860297420967\\
0.00557021235827852	-3.3382267707772\\
0.00594829807859993	-3.32782654820978\\
0.00632638379892133	-3.31740239578305\\
0.00670446951924273	-3.30695453632281\\
0.00708255523956414	-3.29648330680996\\
0.00755285141043324	-3.28342632170042\\
0.00802314758130234	-3.2703348637362\\
0.00849344375217143	-3.25721009926611\\
0.00896373992304053	-3.24405331873061\\
0.00943403609390963	-3.23086590870307\\
0.00990433226477873	-3.21764932780546\\
0.0103746284356478	-3.20440508585709\\
0.0109599759457901	-3.18788452134206\\
0.0115453234559323	-3.17132651295408\\
0.0121306709660745	-3.15473408389117\\
0.0127160184762168	-3.13811023809537\\
0.013301365986359	-3.12145793844372\\
0.0138867134965012	-3.10478008939355\\
0.0144720610066435	-3.08807952297232\\
0.0152109749913156	-3.06696936787682\\
0.0159498889759876	-3.04583270941736\\
0.0166888029606597	-3.0246746265546\\
0.0174277169453318	-3.00349994545301\\
0.0181666309300039	-2.98231323809372\\
0.018905544914676	-2.96111882424886\\
0.0196444588993481	-2.93992077526105\\
0.0206121406972682	-2.91216066924913\\
0.0215798224951882	-2.88440886936231\\
0.0225475042931083	-2.85667272140892\\
0.0235151860910284	-2.8289589588595\\
0.0244828678889485	-2.80127374534549\\
0.0254505496868686	-2.77362271606843\\
0.0264182314847887	-2.74601101636776\\
0.0278471252801151	-2.7053209264141\\
0.0292760190754416	-2.6647402280356\\
0.0307049128707681	-2.62428064038902\\
0.0321338066660945	-2.5839523518332\\
0.033562700461421	-2.54376421316156\\
0.0349915942567475	-2.50372390158885\\
0.0365840167244509	-2.45928346172088\\
0.0381764391921544	-2.41504273573561\\
0.0397688616598578	-2.37100844359413\\
0.0413612841275613	-2.32718628065568\\
0.0429537065952647	-2.28358105529498\\
0.0445461290629681	-2.24019681780254\\
0.0461385515306716	-2.19703697421605\\
0.0482131130874922	-2.14115082976794\\
0.0502876746443129	-2.08565545733914\\
0.0523622362011335	-2.03055486965141\\
0.0544367977579541	-1.97585216146273\\
0.0565113593147748	-1.92154967066953\\
0.0585859208715954	-1.86764911318865\\
0.0606604824284161	-1.81415169736893\\
0.0631477595675582	-1.75054395894324\\
0.0656350367067003	-1.68751757424484\\
0.0681223138458424	-1.62507271579427\\
0.0706095909849846	-1.56320911367265\\
0.0730968681241267	-1.50192614169868\\
0.0755841452632688	-1.44122288690693\\
0.0780714224024109	-1.38109820832085\\
0.0813020082716092	-1.30386718715457\\
0.0845325941408074	-1.22760671499274\\
0.0877631800100057	-1.15231321011813\\
0.0909937658792039	-1.07798284124073\\
0.0942243517484022	-1.00461157357985\\
0.0974549376176004	-0.932195204836231\\
0.100685523486799	-0.860729397431077\\
0.10514741504118	-0.763579897441353\\
0.109609306595561	-0.668223125402594\\
0.114071198149942	-0.574646776913388\\
0.118533089704324	-0.482838293778959\\
0.122994981258705	-0.392784882231362\\
0.127456872813086	-0.30447352957636\\
0.131918764367467	-0.217891024112563\\
0.138975857326099	-0.0844458513920165\\
0.146032950284731	0.0447619152475824\\
0.153090043243363	0.169787205231275\\
0.160147136201996	0.29068592707584\\
0.167204229160628	0.407514900588518\\
0.17426132211926	0.52033179824524\\
0.18490283178396	0.682993526045554\\
0.195544341448661	0.83686940032728\\
0.206185851113361	0.982166634283427\\
0.216827360778062	1.11909555288541\\
0.227468870442763	1.24786919014629\\
0.238110380107463	1.36870290622218\\
0.248751889772164	1.48181401701647\\
0.264264601985971	1.63332026358769\\
0.279777314199778	1.76956343683851\\
0.295290026413586	1.89122912527476\\
0.310802738627393	1.99900384700049\\
0.3263154508412	2.09357291774344\\
0.341828163055008	2.1756183999908\\
0.357340875268815	2.24581714595503\\
0.373617632703406	2.30746886161346\\
0.389894390137998	2.3575787554332\\
0.406171147572589	2.39689744357995\\
0.42244790500718	2.42616097376545\\
0.438724662441772	2.44608907179932\\
0.455001419876363	2.45738354703871\\
0.471278177310954	2.46072686000305\\
0.491045458137534	2.4550473993433\\
0.510812738964114	2.43975784765235\\
0.530580019790694	2.41595039254861\\
0.550347300617274	2.38466527469356\\
0.570114581443854	2.34688913404768\\
0.589881862270433	2.30355376667536\\
0.609649143097013	2.25553530397734\\
0.629416423923593	2.20365379453238\\
0.649183704750173	2.14867314877119\\
0.668950985576753	2.09130141216412\\
0.688718266403333	2.0321913473451\\
0.708718084154522	1.9712279899019\\
0.728717901905712	1.90966181221128\\
0.748717719656901	1.8480026968692\\
0.768717537408091	1.78670785867777\\
0.78871735515928	1.726183724253\\
0.80871717291047	1.66678798325053\\
0.828716990661659	1.60883178583477\\
0.850907308267992	1.54653494196815\\
0.873097625874324	1.48664240340919\\
0.895287943480656	1.42939951836414\\
0.917478261086989	1.37499669487382\\
0.939668578693321	1.32357371060053\\
0.961858896299653	1.27522402008666\\
0.984049213905985	1.22999902362441\\
1.00869106575997	1.18345453698551\\
1.03333291761395	1.14074931782293\\
1.05797476946794	1.10180890834999\\
1.08261662132192	1.06652068135127\\
1.1072584731759	1.03473999402236\\
1.13190032502989	1.0062959933074\\
1.15654217688387	0.980997028814215\\
1.18283314760554	0.957238670415711\\
1.20912411832722	0.936558320704616\\
1.23541508904889	0.918681535293652\\
1.26170605977057	0.903330329229272\\
1.28799703049224	0.890227783470935\\
1.31428800121392	0.879102058530613\\
1.34057897193559	0.869689809873418\\
1.37287620644639	0.860102471472964\\
1.40517344095719	0.852282984254774\\
1.43747067546799	0.845829050992621\\
1.46976790997879	0.840377855844124\\
1.50206514448959	0.835608189775558\\
1.53436237900039	0.831241401740163\\
1.56665961351118	0.827041221492158\\
1.6002697744721	0.822637721051683\\
1.63387993543302	0.81802908129197\\
1.66749009639394	0.81308381755953\\
1.70110025735486	0.807710024010146\\
1.73471041831577	0.801851376297928\\
1.76832057927669	0.795482869579632\\
1.80193074023761	0.788606454098751\\
1.83554090119853	0.781246689162184\\
1.86915106215945	0.773446499350447\\
1.90315811876965	0.765164483647755\\
1.93716517537985	0.756560366766133\\
1.97117223199006	0.747711590092384\\
2.00517928860026	0.73869960755423\\
2.03918634521047	0.729606928833373\\
2.07319340182067	0.720514562700866\\
2.10720045843087	0.711499895320543\\
2.15155823425687	0.699976840070827\\
2.19591601008287	0.688850619658495\\
2.24027378590886	0.678241228059834\\
2.28463156173486	0.668244390780304\\
2.32898933756086	0.658930985929163\\
2.37334711338685	0.650347539544501\\
2.41770488921285	0.64251773742233\\
2.46764913538314	0.634607077535375\\
2.51759338155343	0.627633133754436\\
2.56753762772372	0.621550308783045\\
2.61748187389401	0.616295109536756\\
2.66742612006429	0.611791583054045\\
2.71737036623458	0.607956401107154\\
2.76731461240487	0.604703328867186\\
2.81986071624071	0.60181532001947\\
2.87240682007654	0.599382430093577\\
2.92495292391237	0.597317795436823\\
2.97749902774821	0.595544272590131\\
3.03004513158404	0.593995671974684\\
3.08259123541987	0.592617260103309\\
3.13513733925571	0.591365564210584\\
3.20243296799289	0.58989581736498\\
3.26972859673007	0.588533141199518\\
3.33702422546725	0.587250899584672\\
3.40431985420443	0.58603820097753\\
3.4716154829416	0.584895052215018\\
3.53891111167878	0.583827975909683\\
3.60620674041596	0.582846348494439\\
3.68249541704078	0.581848910742543\\
3.75878409366559	0.580984040019254\\
3.8350727702904	0.580256544376634\\
3.91136144691521	0.579665427810705\\
3.98765012354003	0.579204160738141\\
4.06393880016484	0.578861244741391\\
4.14022747678965	0.57862135814461\\
4.23092996141938	0.57844621400165\\
4.32163244604912	0.578362743907165\\
4.41233493067885	0.578343478216576\\
4.50303741530858	0.578364420955604\\
4.59373989993832	0.578406192502787\\
4.68444238456805	0.578454785998902\\
4.77514486919778	0.578501265239061\\
4.88665703125435	0.578548214752662\\
4.99816919331091	0.578580873062233\\
5.10968135536747	0.578600000689536\\
5.22119351742403	0.578608758723229\\
5.33270567948059	0.578610892879084\\
5.44421784153716	0.578609434196396\\
5.55573000359372	0.578606373908549\\
5.70470801839516	0.578601921354251\\
5.8536860331966	0.578598047551446\\
6.00266404799804	0.578594641457905\\
6.15164206279947	0.578591049336092\\
6.30062007760091	0.578586941162957\\
6.44959809240235	0.578582637925044\\
6.59857610720379	0.578578665055301\\
6.81931619337614	0.578573868017818\\
7.04005627954849	0.578570787307957\\
7.26079636572084	0.578569200844778\\
7.48153645189319	0.578568516424286\\
7.70227653806554	0.578568208297976\\
7.92301662423789	0.578568035804808\\
8.22301662423789	0.57856799041242\\
8.52301662423789	0.578568141738282\\
8.82301662423789	0.578568206375227\\
9.12301662423789	0.578568056855325\\
9.42301662423789	0.578567953192745\\
9.72301662423789	0.578567997885579\\
10.0230166242379	0.578568109809178\\
10.3230166242379	0.578568101062876\\
10.6230166242379	0.578568025349278\\
10.9230166242379	0.57856803680217\\
11.2230166242379	0.578568043763787\\
11.5230166242379	0.578568048417004\\
11.8230166242379	0.57856804750825\\
12.1230166242379	0.578568045954864\\
12.4230166242379	0.578568046011634\\
12.7230166242379	0.578568046542826\\
13.0230166242379	0.578568046546289\\
13.3230166242379	0.578568046259311\\
13.6230166242379	0.578568046124431\\
13.9230166242379	0.578568046154946\\
14.2230166242379	0.578568046186546\\
14.5230166242379	0.57856804617179\\
14.8230166242379	0.578568046154543\\
15	0.578568046156311\\
};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	-0.862605362039618\\
1.90494919136049e-07	-0.862605134436397\\
3.80989838272098e-07	-0.862604906832596\\
5.71484757408146e-07	-0.862604679228203\\
1.40362506689516e-06	-0.862603684975834\\
2.23576537638218e-06	-0.86260269071237\\
3.06790568586919e-06	-0.862601696437634\\
3.90004599535621e-06	-0.862600702151567\\
6.42033919822868e-06	-0.862597690700266\\
8.94063240110115e-06	-0.862594679144908\\
1.14609256039736e-05	-0.862591667485491\\
1.39812188068461e-05	-0.862588655722015\\
2.31122755165313e-05	-0.862577743190367\\
3.22433322262165e-05	-0.862566829292896\\
4.13743889359017e-05	-0.862555914029642\\
5.05054456455869e-05	-0.862544997400638\\
5.96365023552721e-05	-0.862534079405919\\
8.87080004601316e-05	-0.862499309551189\\
0.000117779498564991	-0.862464525853915\\
0.000146850996669851	-0.862429728314799\\
0.00017592249477471	-0.862394916934335\\
0.00020499399287957	-0.862360091712818\\
0.000257350826916829	-0.862297337697728\\
0.000309707660954089	-0.862234538788655\\
0.000362064494991349	-0.862171694982657\\
0.000414421329028608	-0.86210880627488\\
0.000466778163065868	-0.862045872658585\\
0.000519134997103128	-0.861982894125193\\
0.00062951347348196	-0.861849975810465\\
0.000739891949860791	-0.861716857690935\\
0.000850270426239623	-0.861583539610324\\
0.000960648902618454	-0.861450021380517\\
0.00107102737899729	-0.861316302783042\\
0.00118140585537612	-0.861182383570428\\
0.00134948275112732	-0.860978074475323\\
0.00151755964687852	-0.860773298478774\\
0.00168563654262973	-0.860568054361966\\
0.00185371343838093	-0.860362340784269\\
0.00202179033413213	-0.860156156292308\\
0.00218986722988334	-0.859949499328651\\
0.00235794412563454	-0.859742368240056\\
0.00265480285016022	-0.859375368091445\\
0.0029516615746859	-0.859006873248267\\
0.00324852029921158	-0.858636872851135\\
0.00354537902373726	-0.858265355475108\\
0.00384223774826295	-0.857892309224115\\
0.00413909647278863	-0.85751772181694\\
0.00443595519731431	-0.857141580664944\\
0.00481404091763571	-0.856660249220299\\
0.00519212663795712	-0.856176349711658\\
0.00557021235827852	-0.85568985496864\\
0.00594829807859993	-0.855200737701845\\
0.00632638379892133	-0.854708970641293\\
0.00670446951924273	-0.854214526657267\\
0.00708255523956414	-0.853717378863923\\
0.00755285141043324	-0.853095169447969\\
0.00802314758130234	-0.85246868527027\\
0.00849344375217143	-0.851837877269311\\
0.00896373992304053	-0.851202697678198\\
0.00943403609390963	-0.850563100137366\\
0.00990433226477873	-0.849919039782634\\
0.0103746284356478	-0.849270473309774\\
0.0109599759457901	-0.848456886828408\\
0.0115453234559323	-0.847636178475489\\
0.0121306709660745	-0.846808275323743\\
0.0127160184762168	-0.845973108379196\\
0.013301365986359	-0.845130612540569\\
0.0138867134965012	-0.844280726536447\\
0.0144720610066435	-0.843423392841935\\
0.0152109749913156	-0.842330418674645\\
0.0159498889759876	-0.841225390427701\\
0.0166888029606597	-0.840108216306788\\
0.0174277169453318	-0.838978812692371\\
0.0181666309300039	-0.837837103725695\\
0.018905544914676	-0.836683020897885\\
0.0196444588993481	-0.835516502643442\\
0.0206121406972682	-0.833969932851734\\
0.0215798224951882	-0.832401834149836\\
0.0225475042931083	-0.830812115445968\\
0.0235151860910284	-0.829200700978179\\
0.0244828678889485	-0.827567529055881\\
0.0254505496868686	-0.82591255088851\\
0.0264182314847887	-0.824235729499133\\
0.0278471252801151	-0.821719715446187\\
0.0292760190754416	-0.819155973746686\\
0.0307049128707681	-0.816544500352931\\
0.0321338066660945	-0.813885326921808\\
0.033562700461421	-0.811178516349054\\
0.0349915942567475	-0.808424159047046\\
0.0365840167244509	-0.805298702177903\\
0.0381764391921544	-0.802114525007254\\
0.0397688616598578	-0.798871844338564\\
0.0413612841275613	-0.795570901082089\\
0.0429537065952647	-0.792211957051031\\
0.0445461290629681	-0.788795291984903\\
0.0461385515306716	-0.785321200961346\\
0.0482131130874922	-0.780709628754473\\
0.0502876746443129	-0.776001827339182\\
0.0523622362011335	-0.771198534451007\\
0.0544367977579541	-0.766300510712292\\
0.0565113593147748	-0.761308535769943\\
0.0585859208715954	-0.756223405054742\\
0.0606604824284161	-0.75104592715315\\
0.0631477595675582	-0.744717856776986\\
0.0656350367067003	-0.738259649738019\\
0.0681223138458424	-0.731672751715798\\
0.0706095909849846	-0.724958621376846\\
0.0730968681241267	-0.718118728130791\\
0.0755841452632688	-0.711154550274603\\
0.0780714224024109	-0.704067573494423\\
0.0813020082716092	-0.69468181456365\\
0.0845325941408074	-0.68509469348949\\
0.0877631800100057	-0.675309504140685\\
0.0909937658792039	-0.66532955022023\\
0.0942243517484022	-0.655158143411152\\
0.0974549376176004	-0.644798601753676\\
0.100685523486799	-0.634254248267665\\
0.10514741504118	-0.619393291197495\\
0.109609306595561	-0.604194916689355\\
0.114071198149942	-0.588667903985223\\
0.118533089704324	-0.572821034317351\\
0.122994981258705	-0.556663087158364\\
0.127456872813086	-0.540202836579396\\
0.131918764367467	-0.523449047795408\\
0.138975857326099	-0.496372672990109\\
0.146032950284731	-0.468618431009129\\
0.153090043243363	-0.44022074926938\\
0.160147136201996	-0.411213899978309\\
0.167204229160628	-0.381631972071701\\
0.17426132211926	-0.351508845098655\\
0.18490283178396	-0.305136656058911\\
0.195544341448661	-0.257724531677064\\
0.206185851113361	-0.209385142745299\\
0.216827360778062	-0.160229443598852\\
0.227468870442763	-0.110366505232193\\
0.238110380107463	-0.0599033568535172\\
0.248751889772164	-0.00894483692515147\\
0.264264601985971	0.066016517025127\\
0.279777314199778	0.141505102020995\\
0.295290026413586	0.217224660816506\\
0.310802738627393	0.292891439614922\\
0.3263154508412	0.36823475641024\\
0.341828163055008	0.442997484802094\\
0.357340875268815	0.51693645091494\\
0.373617632703406	0.593381552010951\\
0.389894390137998	0.668420591075945\\
0.406171147572589	0.741824048222427\\
0.42244790500718	0.813380247214782\\
0.438724662441772	0.882895356108992\\
0.455001419876363	0.950193301477798\\
0.471278177310954	1.01511560044325\\
0.491045458137534	1.09056388585693\\
0.510812738964114	1.16208209230755\\
0.530580019790694	1.22948715890569\\
0.550347300617274	1.29263085234416\\
0.570114581443854	1.35139840833936\\
0.589881862270433	1.40570704409188\\
0.609649143097013	1.45550435190583\\
0.629416423923593	1.50076659054246\\
0.649183704750173	1.54149689827957\\
0.668950985576753	1.57772345027447\\
0.688718266403333	1.60949757736048\\
0.708718084154522	1.63718840385168\\
0.728717901905712	1.66049107917396\\
0.748717719656901	1.67951914982789\\
0.768717537408091	1.69440240254171\\
0.78871735515928	1.70528489958045\\
0.80871717291047	1.71232306068505\\
0.828716990661659	1.71568380199197\\
0.850907308267992	1.71532226904658\\
0.873097625874324	1.71089982312646\\
0.895287943480656	1.70267410402079\\
0.917478261086989	1.69090801008124\\
0.939668578693321	1.67586729001928\\
0.961858896299653	1.65781831169447\\
0.984049213905985	1.63702601510216\\
1.00869106575997	1.61103971836219\\
1.03333291761395	1.5823440404543\\
1.05797476946794	1.55127996521167\\
1.08261662132192	1.51817630015548\\
1.1072584731759	1.48334785540983\\
1.13190032502989	1.44709393394188\\
1.15654217688387	1.40969712798264\\
1.18283314760554	1.36883577185768\\
1.20912411832722	1.32727369294693\\
1.23541508904889	1.285285548637\\
1.26170605977057	1.24312160038886\\
1.28799703049224	1.2010078121968\\
1.31428800121392	1.15914621183291\\
1.34057897193559	1.11771549008187\\
1.37287620644639	1.0676377804865\\
1.40517344095719	1.01868983150998\\
1.43747067546799	0.971070903503555\\
1.46976790997879	0.924937842096255\\
1.50206514448959	0.880408823604084\\
1.53436237900039	0.837567214892545\\
1.56665961351118	0.796465493245561\\
1.6002697744721	0.755567524890609\\
1.63387993543302	0.71658338702191\\
1.66749009639394	0.679492523590009\\
1.70110025735486	0.644255830018333\\
1.73471041831577	0.610819529746629\\
1.76832057927669	0.579118713782549\\
1.80193074023761	0.549080518270864\\
1.83554090119853	0.52062692727879\\
1.86915106215945	0.493677200481327\\
1.90315811876965	0.46785666032196\\
1.93716517537985	0.443409150081984\\
1.97117223199006	0.420253988767283\\
2.00517928860026	0.398314157001874\\
2.03918634521047	0.377517115630853\\
2.07319340182067	0.357795352834935\\
2.10720045843087	0.33908668933685\\
2.15155823425687	0.316112926978803\\
2.19591601008287	0.29465447088833\\
2.24027378590886	0.274613681118164\\
2.28463156173486	0.25590615709543\\
2.32898933756086	0.238459048011262\\
2.37334711338685	0.222209232578139\\
2.41770488921285	0.207101435998178\\
2.46764913538314	0.19139648481149\\
2.51759338155343	0.177012957905572\\
2.56753762772372	0.163890997952108\\
2.61748187389401	0.151972660742114\\
2.66742612006429	0.141200191321418\\
2.71737036623458	0.131514809613582\\
2.76731461240487	0.122855980332155\\
2.81986071624071	0.114785473550612\\
2.87240682007654	0.107706719931765\\
2.92495292391237	0.101542526788978\\
2.97749902774821	0.0962145440916169\\
3.03004513158404	0.0916442171294474\\
3.08259123541987	0.0877538292093432\\
3.13513733925571	0.0844675668018242\\
3.20243296799289	0.081025112180515\\
3.26972859673007	0.0783104758841571\\
3.33702422546725	0.0761925163751451\\
3.40431985420443	0.074554431373353\\
3.4716154829416	0.0732946337598008\\
3.53891111167878	0.0723268877178862\\
3.60620674041596	0.071579806311715\\
3.68249541704078	0.0709275592626257\\
3.75878409366559	0.0704206575720194\\
3.8350727702904	0.0700119755989457\\
3.91136144691521	0.0696686098112842\\
3.98765012354003	0.069368788442203\\
4.06393880016484	0.0690990832913601\\
4.14022747678965	0.0688519343057665\\
4.23092996141938	0.0685824430864903\\
4.32163244604912	0.0683372094003722\\
4.41233493067885	0.0681156600310349\\
4.50303741530858	0.067917630018532\\
4.59373989993832	0.0677425575194324\\
4.68444238456805	0.0675891791398069\\
4.77514486919778	0.0674556203230186\\
4.88665703125435	0.0673153218544718\\
4.99816919331091	0.0671973769254013\\
5.10968135536747	0.0670978711124439\\
5.22119351742403	0.0670136178157774\\
5.33270567948059	0.0669422645932061\\
5.44421784153716	0.066882153663018\\
5.55573000359372	0.0668320588253453\\
5.70470801839516	0.0667790329781575\\
5.8536860331966	0.0667398807267627\\
6.00266404799804	0.0667123343304947\\
6.15164206279947	0.0666939862549132\\
6.30062007760091	0.0666823976518485\\
6.44959809240235	0.0666753709839476\\
6.59857610720379	0.0666712048651492\\
6.81931619337614	0.0666678873321604\\
7.04005627954849	0.066666096085183\\
7.26079636572084	0.0666649142863136\\
7.48153645189319	0.0666640636582487\\
7.70227653806554	0.0666634289042261\\
7.92301662423789	0.0666629034912649\\
8.22301662423789	0.0666622926677949\\
8.52301662423789	0.0666618489355661\\
8.82301662423789	0.0666616146812498\\
9.12301662423789	0.0666615027312254\\
9.42301662423789	0.0666614184134309\\
9.72301662423789	0.0666613645382679\\
10.0230166242379	0.0666613760737214\\
10.3230166242379	0.0666614134648347\\
10.6230166242379	0.0666614239061465\\
10.9230166242379	0.066661418767179\\
11.2230166242379	0.0666614138918398\\
11.5230166242379	0.0666614115396289\\
11.8230166242379	0.0666614095127276\\
12.1230166242379	0.06666140736088\\
12.4230166242379	0.0666614058941768\\
12.7230166242379	0.0666614053213284\\
13.0230166242379	0.0666614051851804\\
13.3230166242379	0.066661405118281\\
13.6230166242379	0.0666614050687464\\
13.9230166242379	0.0666614050724261\\
14.2230166242379	0.0666614051079382\\
14.5230166242379	0.0666614051348597\\
14.8230166242379	0.0666614051439556\\
15	0.0666614051461467\\
};
\end{axis}
\end{tikzpicture}%

==> plots/transient_dyn_eta_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=8,
ymin=-2,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style = {yshift=-3.5mm},
ylabel={$y$},
xlabel={$t$},
xlabel style = {yshift=1.5mm},
% title={$\varepsilon=\varepsilon^\star$}
]

\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.576082308650491\\
20	0.576082308650491\\
};
\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.0627947023452091\\
20	0.0627947023452091\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	-3.48914335047704\\
1.28615122312548e-07	-3.48913988691896\\
2.57230244625095e-07	-3.48913642336231\\
3.85845366937643e-07	-3.48913295980712\\
9.48078129744786e-07	-3.48911781911363\\
1.51031089255193e-06	-3.48910267844751\\
2.07254365535907e-06	-3.48908753780915\\
2.63477641816621e-06	-3.48907239719866\\
4.35933951202973e-06	-3.48902595586293\\
6.08390260589324e-06	-3.48897951478822\\
7.80846569975676e-06	-3.48893307397344\\
9.53302879362027e-06	-3.48888663341745\\
1.53912396184108e-05	-3.48872888026756\\
2.12494504432013e-05	-3.48857113004717\\
2.71076612679918e-05	-3.48841338271232\\
3.29658720927823e-05	-3.4882556382194\\
3.88240829175729e-05	-3.48809789652513\\
5.47446266771513e-05	-3.48766922422233\\
7.06651704367298e-05	-3.48724057141716\\
8.65857141963082e-05	-3.48681193726738\\
0.000102506257955887	-3.48638332094293\\
0.000118426801715465	-3.48595472162601\\
0.000134347345475044	-3.48552613851113\\
0.000189779887373647	-3.48403400245621\\
0.000245212429272251	-3.48254202093974\\
0.000300644971170855	-3.48105016323868\\
0.000356077513069458	-3.47955840021515\\
0.000411510054968062	-3.47806670424035\\
0.000466942596866666	-3.47657504912594\\
0.000532203611459508	-3.47481893471714\\
0.000597464626052351	-3.4730628044465\\
0.000662725640645194	-3.47130662252427\\
0.000727986655238036	-3.46955035541473\\
0.000793247669830879	-3.46779397171586\\
0.000858508684423721	-3.4660374420418\\
0.000923769699016564	-3.464280738911\\
0.00103873397645211	-3.46118561866387\\
0.00115369825388766	-3.45808975357046\\
0.0012686625313232	-3.45499303067767\\
0.00138362680875875	-3.45189535048571\\
0.00149859108619429	-3.44879662568462\\
0.00161355536362984	-3.44569677999948\\
0.00172851964106539	-3.44259574713463\\
0.00187553903271815	-3.43862824326918\\
0.00202255842437091	-3.43465860436387\\
0.00216957781602367	-3.43068674900766\\
0.00231659720767643	-3.42671261264054\\
0.00246361659932919	-3.42273614551624\\
0.00261063599098195	-3.41875731088656\\
0.00275765538263471	-3.41477608337864\\
0.00294435013522383	-3.4097169907331\\
0.00313104488781295	-3.40465400359182\\
0.00331773964040207	-3.39958712926241\\
0.00350443439299119	-3.39451639101811\\
0.0036911291455803	-3.38944182553898\\
0.00387782389816942	-3.3843634807009\\
0.00406451865075854	-3.37928141364609\\
0.00430327930002514	-3.37277672693328\\
0.00454203994929175	-3.36626620889482\\
0.00478080059855835	-3.359750022315\\
0.00501956124782495	-3.35322833957223\\
0.00525832189709155	-3.34670134014747\\
0.00549708254635816	-3.3401692085581\\
0.00573584319562476	-3.33363213259729\\
0.00604854021380708	-3.32506357634591\\
0.0063612372319894	-3.31648729240569\\
0.00667393425017172	-3.3079037072677\\
0.00698663126835404	-3.29931324380158\\
0.00729932828653637	-3.29071631960092\\
0.00761202530471869	-3.28211334571949\\
0.00792472232290101	-3.27350472561742\\
0.00835348610700806	-3.26169230251737\\
0.0087822498911151	-3.24987099713631\\
0.00921101367522215	-3.23804176885584\\
0.0096397774593292	-3.226205544314\\
0.0100685412434362	-3.21436321774773\\
0.0104973050275433	-3.20251565151402\\
0.0109260688116503	-3.19066367656223\\
0.011573730047872	-3.17275430192017\\
0.0122213912840937	-3.15483931597395\\
0.0128690525203154	-3.13692120009617\\
0.0135167137565371	-3.11900229575404\\
0.0141643749927588	-3.10108481148962\\
0.0148120362289805	-3.08317082966669\\
0.0158195685650938	-3.05531454995912\\
0.0168271009012072	-3.02747832737779\\
0.0178346332373206	-2.99966841568214\\
0.0188421655734339	-2.97189051820851\\
0.0198496979095473	-2.94414983540772\\
0.0208572302456606	-2.91645110726834\\
0.0220008301472745	-2.88506794082387\\
0.0231444300488884	-2.85375009079386\\
0.0242880299505023	-2.82250269907003\\
0.0254316298521162	-2.79133038471993\\
0.0265752297537301	-2.76023729286117\\
0.027718829655344	-2.72922714141304\\
0.0288624295569579	-2.69830326382292\\
0.0304835349977048	-2.65462083822275\\
0.0321046404384517	-2.6111251681712\\
0.0337257458791986	-2.56782260393163\\
0.0353468513199455	-2.52471854496318\\
0.0369679567606924	-2.48181756572091\\
0.0385890622014393	-2.43912352614222\\
0.0402101676421862	-2.3966396689264\\
0.0420399985456778	-2.34894169528252\\
0.0438698294491695	-2.30151814629754\\
0.0456996603526611	-2.2543715801982\\
0.0475294912561527	-2.20750401441053\\
0.0493593221596444	-2.16091700597072\\
0.051189153063136	-2.11461172038557\\
0.0530189839666277	-2.06858899125597\\
0.0552171038213478	-2.01367764162156\\
0.0574152236760679	-1.959175327021\\
0.059613343530788	-1.90508214831196\\
0.0618114633855081	-1.85139787212273\\
0.0640095832402282	-1.7981219892908\\
0.0662077030949483	-1.74525376370433\\
0.0684058229496684	-1.69279227416281\\
0.0711159409684139	-1.62866944352366\\
0.0738260589871594	-1.56516099581198\\
0.0765361770059048	-1.50226444922117\\
0.0792462950246503	-1.43997715093935\\
0.0819564130433958	-1.37829631405668\\
0.0846665310621412	-1.31721904749891\\
0.0873766490808867	-1.25674238149194\\
0.0908656754953445	-1.17976370515236\\
0.0943547019098024	-1.10376888594532\\
0.0978437283242602	-1.02875127803764\\
0.101332754738718	-0.954704184510877\\
0.104821781153176	-0.881620876212344\\
0.108310807567634	-0.809494606501236\\
0.111799833982092	-0.738318624299765\\
0.116704214488559	-0.639863251678736\\
0.121608594995026	-0.543253505134063\\
0.126512975501493	-0.448470753694346\\
0.13141735600796	-0.355496446294065\\
0.136321736514428	-0.264312116775021\\
0.141226117020895	-0.174899387920899\\
0.146130497527362	-0.0872399769992513\\
0.154167762509756	0.0526722527647503\\
0.16220502749215	0.188003954813752\\
0.170242292474544	0.318833891086842\\
0.178279557456937	0.445240131639722\\
0.186316822439331	0.567300057422469\\
0.194354087421725	0.685090365998769\\
0.208509335515431	0.88239265261326\\
0.222664583609137	1.06709715093659\\
0.236819831702842	1.23960803464468\\
0.250975079796548	1.40032341208012\\
0.265130327890254	1.54963542753718\\
0.279285575983959	1.6879303545709\\
0.296335646065869	1.84041944572626\\
0.313385716147779	1.97813023320672\\
0.330435786229689	2.1017047865066\\
0.347485856311599	2.21177338116642\\
0.364535926393509	2.30895455631454\\
0.381585996475419	2.39385515202978\\
0.398636066557329	2.46707031443608\\
0.422370035404442	2.55062841116006\\
0.446104004251554	2.6142079033575\\
0.469837973098666	2.65929983508395\\
0.493571941945779	2.68735013384075\\
0.517305910792891	2.69975901676686\\
0.541039879640004	2.69788034671925\\
0.564773848487116	2.68302095714507\\
0.591475198996247	2.65235311570937\\
0.618176549505377	2.6085676773939\\
0.644877900014508	2.55330560062196\\
0.671579250523639	2.48812819045896\\
0.69828060103277	2.41451621932605\\
0.7249819515419	2.33386923210688\\
0.751683302051031	2.24750508008538\\
0.784632820449226	2.13488054524767\\
0.817582338847421	2.01757735187805\\
0.850531857245616	1.89755710342868\\
0.883481375643812	1.77659442758659\\
0.916430894042007	1.65627973438345\\
0.949380412440202	1.5380229034004\\
0.982329930838397	1.42305799562312\\
1.02051401380824	1.2953398659131\\
1.05869809677809	1.17484693942931\\
1.09688217974794	1.06268070667745\\
1.13506626271778	0.959679477297217\\
1.17325034568763	0.866436346769465\\
1.21143442865748	0.783318235424123\\
1.24961851162733	0.710485936761563\\
1.29405047445646	0.638642752854087\\
1.3384824372856	0.580370841374645\\
1.38291440011473	0.53509719242483\\
1.42734636294387	0.502035982891602\\
1.471778325773	0.480231385180631\\
1.51621028860214	0.468598572270845\\
1.56064225143127	0.465962386414658\\
1.60507421426041	0.471093212908612\\
1.64950617708954	0.482739719097042\\
1.69393813991868	0.499658217609456\\
1.73837010274782	0.52063847892944\\
1.78280206557695	0.544525883147803\\
1.82723402840609	0.570239878993156\\
1.87166599123522	0.59678879807503\\
1.91609795406436	0.623281139413231\\
1.96052991689349	0.648933490741974\\
2.00496187972263	0.673075294711592\\
2.04939384255176	0.6951507061397\\
2.09513875576048	0.71525402288933\\
2.14088366896919	0.732339629046864\\
2.18662858217791	0.746166693725907\\
2.23237349538662	0.756604847503589\\
2.27811840859533	0.763624765276043\\
2.32386332180405	0.767287603260642\\
2.36960823501276	0.767733439658424\\
2.42131349170287	0.764626439540102\\
2.47301874839297	0.758056383448936\\
2.52472400508308	0.748470915519199\\
2.57642926177318	0.736362894313434\\
2.62813451846329	0.722250156505981\\
2.67983977515339	0.706656972728624\\
2.7315450318435	0.690097676872401\\
2.7832502885336	0.673062666240757\\
2.83495554522371	0.656006736033444\\
2.88666080191381	0.639339750722301\\
2.93836605860391	0.623419723529997\\
2.99007131529402	0.608548266612183\\
3.04213549719279	0.594879088484485\\
3.09419967909155	0.582706501022971\\
3.14626386099032	0.572158095604881\\
3.19832804288909	0.563305065162269\\
3.25039222478785	0.55616633788132\\
3.30245640668662	0.550713645166329\\
3.35452058858538	0.546877476491009\\
3.41956112325278	0.544195113181507\\
3.48460165792018	0.543608664438117\\
3.54964219258758	0.54480826032166\\
3.61468272725498	0.547456046681059\\
3.67972326192237	0.551204276031877\\
3.74476379658977	0.555711333961879\\
3.80980433125717	0.560655201763729\\
3.87484486592457	0.56574410491885\\
3.93988540059197	0.570724370024883\\
4.00492593525937	0.575385593280848\\
4.06996646992676	0.579563238895793\\
4.13500700459416	0.583138883294671\\
4.2027738289708	0.586144407484323\\
4.27054065334744	0.588379719917327\\
4.33830747772408	0.58985090271234\\
4.40607430210072	0.590599480629329\\
4.47384112647735	0.590695121533581\\
4.54160795085399	0.590228258236689\\
4.60937477523063	0.589302664010211\\
4.68354868502109	0.587893987860246\\
4.75772259481154	0.586211664672572\\
4.831896504602	0.584391548052909\\
4.90607041439245	0.582555318113783\\
4.98024432418291	0.580806080985843\\
5.05441823397336	0.579225354679408\\
5.12859214376381	0.577872322379568\\
5.2094628947603	0.576699865365944\\
5.29033364575678	0.575862116537422\\
5.37120439675327	0.57535366050767\\
5.45207514774975	0.575148795908043\\
5.53294589874623	0.575206814527894\\
5.61381664974272	0.575477002432445\\
5.6946874007392	0.575903605715471\\
5.78423695233517	0.576490685861189\\
5.87378650393113	0.577129901466554\\
5.9633360555271	0.577760340428476\\
6.05288560712306	0.578333618103193\\
6.14243515871903	0.578815328712524\\
6.231984710315	0.579184757803413\\
6.32153426191096	0.579434049961272\\
6.43552860544557	0.579583655918971\\
6.54952294898017	0.579571350562783\\
6.66351729251478	0.579437947843443\\
6.77751163604938	0.579229200709695\\
6.89150597958398	0.578988878304726\\
7.00550032311859	0.578754159050641\\
7.11949466665319	0.578552798831785\\
7.24203666586693	0.578392784321236\\
7.36457866508066	0.578298948631222\\
7.4871206642944	0.578267805890095\\
7.60966266350814	0.578287623554306\\
7.73220466272187	0.578342332383785\\
7.85474666193561	0.578415073897494\\
7.98431875509124	0.578495067046873\\
8.11389084824686	0.578564776502465\\
8.24346294140249	0.578616108825027\\
8.37303503455812	0.578646049703382\\
8.50260712771375	0.578655630057952\\
8.63217922086938	0.578648778791012\\
8.81321192723325	0.578622194587718\\
8.99424463359713	0.578588749506576\\
9.17527733996101	0.578560421268248\\
9.35631004632488	0.578544016245433\\
9.53734275268876	0.578540562486334\\
9.71837545905263	0.578546752305666\\
9.94135056481037	0.578559996020987\\
10.1643256705681	0.578571878828614\\
10.3873007763258	0.578577638087539\\
10.6102758820836	0.578576853451773\\
10.8332509878413	0.578572216940451\\
11.1332509878413	0.578565690520393\\
11.4332509878413	0.578563119489522\\
11.7332509878413	0.578565103247465\\
12.0332509878413	0.578568851443027\\
12.3332509878413	0.578571080240309\\
12.6332509878413	0.578570499183214\\
12.9332509878413	0.578568605612606\\
13.2332509878413	0.578566986821809\\
13.5332509878413	0.578566463155898\\
13.8332509878413	0.578566942235331\\
14.1332509878413	0.578567751370251\\
14.4332509878413	0.578568194280725\\
14.7332509878413	0.578568333925387\\
15	0.578568318129197\\
};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	-0.862605362039618\\
1.28615122312548e-07	-0.862605208370453\\
2.57230244625095e-07	-0.862605054701024\\
3.85845366937643e-07	-0.862604901031325\\
9.48078129744786e-07	-0.862604229271127\\
1.51031089255193e-06	-0.862603557505864\\
2.07254365535907e-06	-0.862602885735456\\
2.63477641816621e-06	-0.862602213959875\\
4.35933951202973e-06	-0.862600153358615\\
6.08390260589324e-06	-0.862598092708632\\
7.80846569975676e-06	-0.862596032009925\\
9.53302879362027e-06	-0.862593971262494\\
1.53912396184108e-05	-0.862586970694962\\
2.12494504432013e-05	-0.862579969565226\\
2.71076612679918e-05	-0.862572967873297\\
3.29658720927823e-05	-0.862565965619185\\
3.88240829175729e-05	-0.862558962802896\\
5.47446266771513e-05	-0.86253992878673\\
7.06651704367298e-05	-0.862520890618757\\
8.65857141963082e-05	-0.86250184829909\\
0.000102506257955887	-0.86248280182781\\
0.000118426801715465	-0.862463751204971\\
0.000134347345475044	-0.862444696430599\\
0.000189779887373647	-0.862378318654785\\
0.000245212429272251	-0.862311890546493\\
0.000300644971170855	-0.862245412099198\\
0.000356077513069458	-0.862178883302727\\
0.000411510054968062	-0.862112304143455\\
0.000466942596866666	-0.862045674604484\\
0.000532203611459508	-0.86196716671027\\
0.000597464626052351	-0.861888588921701\\
0.000662725640645194	-0.861809941195642\\
0.000727986655238036	-0.861731223483987\\
0.000793247669830879	-0.861652435733974\\
0.000858508684423721	-0.861573577888479\\
0.000923769699016564	-0.86149464988631\\
0.00103873397645211	-0.861355438892465\\
0.00115369825388766	-0.861216009599031\\
0.0012686625313232	-0.86107636159419\\
0.00138362680875875	-0.860936494439356\\
0.00149859108619429	-0.860796407672399\\
0.00161355536362984	-0.86065610081059\\
0.00172851964106539	-0.86051557335327\\
0.00187553903271815	-0.86033554082768\\
0.00202255842437091	-0.86015514558458\\
0.00216957781602367	-0.859974386484139\\
0.00231659720767643	-0.859793262363162\\
0.00246361659932919	-0.859611772040181\\
0.00261063599098195	-0.859429914319979\\
0.00275765538263471	-0.859247687997556\\
0.00294435013522383	-0.859015752065496\\
0.00313104488781295	-0.858783217300285\\
0.00331773964040207	-0.858550081214309\\
0.00350443439299119	-0.858316341326818\\
0.0036911291455803	-0.85808199516992\\
0.00387782389816942	-0.857847040293665\\
0.00406451865075854	-0.857611474270292\\
0.00430327930002514	-0.857309318615332\\
0.00454203994929175	-0.857006154522313\\
0.00478080059855835	-0.856701977119296\\
0.00501956124782495	-0.856396781623835\\
0.00525832189709155	-0.85609056334729\\
0.00549708254635816	-0.855783317698078\\
0.00573584319562476	-0.855475040183918\\
0.00604854021380708	-0.855069731243114\\
0.0063612372319894	-0.854662635293072\\
0.00667393425017172	-0.854253743029484\\
0.00698663126835404	-0.853843045444293\\
0.00729932828653637	-0.853430533822527\\
0.00761202530471869	-0.853016199738326\\
0.00792472232290101	-0.852600035050163\\
0.00835348610700806	-0.852026408252941\\
0.0087822498911151	-0.851449305490574\\
0.00921101367522215	-0.850868708258074\\
0.0096397774593292	-0.850284598953942\\
0.0100685412434362	-0.849696960849321\\
0.0104973050275433	-0.849105778057765\\
0.0109260688116503	-0.848511035505453\\
0.011573730047872	-0.847605876858945\\
0.0122213912840937	-0.846692517431237\\
0.0128690525203154	-0.845770914926859\\
0.0135167137565371	-0.844841030548542\\
0.0141643749927588	-0.843902828803494\\
0.0148120362289805	-0.842956277325619\\
0.0158195685650938	-0.841467110815884\\
0.0168271009012072	-0.839957569676427\\
0.0178346332373206	-0.838427571398246\\
0.0188421655734339	-0.836877047065274\\
0.0198496979095473	-0.835305940195854\\
0.0208572302456606	-0.833714205719891\\
0.0220008301472745	-0.831882469259775\\
0.0231444300488884	-0.830024077371527\\
0.0242880299505023	-0.828139008474769\\
0.0254316298521162	-0.826227253915168\\
0.0265752297537301	-0.824288816748357\\
0.027718829655344	-0.822323710581077\\
0.0288624295569579	-0.820331958515506\\
0.0304835349977048	-0.817462964350333\\
0.0321046404384517	-0.814540608314812\\
0.0337257458791986	-0.811565033870644\\
0.0353468513199455	-0.80853640798017\\
0.0369679567606924	-0.805454917940317\\
0.0385890622014393	-0.802320768600134\\
0.0402101676421862	-0.799134179960163\\
0.0420399985456778	-0.795474592906061\\
0.0438698294491695	-0.791748843333034\\
0.0456996603526611	-0.787957299243092\\
0.0475294912561527	-0.78410034186828\\
0.0493593221596444	-0.780178363643007\\
0.051189153063136	-0.776191766464988\\
0.0530189839666277	-0.772140960220188\\
0.0552171038213478	-0.767190544345571\\
0.0574152236760679	-0.762148806142083\\
0.059613343530788	-0.757016488128485\\
0.0618114633855081	-0.751794340657464\\
0.0640095832402282	-0.746483120415933\\
0.0662077030949483	-0.741083589160981\\
0.0684058229496684	-0.735596512677508\\
0.0711159409684139	-0.728711989752476\\
0.0738260589871594	-0.721697004231373\\
0.0765361770059048	-0.714553006536067\\
0.0792462950246503	-0.707281450026229\\
0.0819564130433958	-0.699883789997711\\
0.0846665310621412	-0.69236148285616\\
0.0873766490808867	-0.684715985459361\\
0.0908656754953445	-0.674694077926976\\
0.0943547019098024	-0.664473514404048\\
0.0978437283242602	-0.654057399775458\\
0.101332754738718	-0.643448835731911\\
0.104821781153176	-0.63265092009756\\
0.108310807567634	-0.621666746261253\\
0.111799833982092	-0.610499402717085\\
0.116704214488559	-0.594498148065353\\
0.121608594995026	-0.578149608665149\\
0.126512975501493	-0.561462306188324\\
0.13141735600796	-0.544444738101089\\
0.136321736514428	-0.527105376562376\\
0.141226117020895	-0.509452667338824\\
0.146130497527362	-0.491495028773097\\
0.154167762509756	-0.461428841367759\\
0.16220502749215	-0.430602997575347\\
0.170242292474544	-0.399054029647183\\
0.178279557456937	-0.366818235706594\\
0.186316822439331	-0.333931668411295\\
0.194354087421725	-0.300430123954032\\
0.208509335515431	-0.240039939001205\\
0.222664583609137	-0.178044190333432\\
0.236819831702842	-0.114631956737703\\
0.250975079796548	-0.0499892340797854\\
0.265130327890254	0.0157012595352262\\
0.279285575983959	0.0822602700877471\\
0.296335646065869	0.163335275080129\\
0.313385716147779	0.245116321875469\\
0.330435786229689	0.327312489671583\\
0.347485856311599	0.40964181405769\\
0.364535926393509	0.491831690287228\\
0.381585996475419	0.573619262891473\\
0.398636066557329	0.654751791435528\\
0.422370035404442	0.766144872665382\\
0.446104004251554	0.875182096022935\\
0.469837973098666	0.981286500148746\\
0.493571941945779	1.08392399644955\\
0.517305910792891	1.18260427282314\\
0.541039879640004	1.27688145966866\\
0.564773848487116	1.36635454828117\\
0.591475198996247	1.46083003560718\\
0.618176549505377	1.54833682739463\\
0.644877900014508	1.6285074477288\\
0.671579250523639	1.70104478561186\\
0.69828060103277	1.76572061333391\\
0.7249819515419	1.82237370712365\\
0.751683302051031	1.87090758427644\\
0.784632820449226	1.91956117538015\\
0.817582338847421	1.95586158783618\\
0.850531857245616	1.97999570408323\\
0.883481375643812	1.99226824053976\\
0.916430894042007	1.99309099572827\\
0.949380412440202	1.98297164543825\\
0.982329930838397	1.96250218214513\\
1.02051401380824	1.92671222608846\\
1.05869809677809	1.87905181094764\\
1.09688217974794	1.82074065904254\\
1.13506626271778	1.75305963928162\\
1.17325034568763	1.67732781951055\\
1.21143442865748	1.59488070576488\\
1.24961851162733	1.50704987372096\\
1.29405047445646	1.39980625904566\\
1.3384824372856	1.28903638470587\\
1.38291440011473	1.17662839939593\\
1.42734636294387	1.06433938147684\\
1.471778325773	0.953773603685806\\
1.51621028860214	0.84636567853176\\
1.56064225143127	0.743368587897991\\
1.60507421426041	0.645846455340981\\
1.64950617708954	0.554671740707596\\
1.69393813991868	0.470526455357579\\
1.73837010274782	0.393906988919609\\
1.78280206557695	0.325132129255434\\
1.82723402840609	0.264353824048093\\
1.87166599123522	0.211570202569646\\
1.91609795406436	0.166640372081267\\
1.96052991689349	0.129300520174426\\
2.00496187972263	0.0991808775742724\\
2.04939384255176	0.0758231200574162\\
2.09513875576048	0.0582806713344333\\
2.14088366896919	0.0467068858608002\\
2.18662858217791	0.0404229498454454\\
2.23237349538662	0.0387265252342761\\
2.27811840859533	0.0409083981508447\\
2.32386332180405	0.0462675705029492\\
2.36960823501276	0.0541246468475141\\
2.42131349170287	0.065202481866498\\
2.47301874839297	0.077780526610411\\
2.52472400508308	0.0910761370031361\\
2.57642926177318	0.104400585177333\\
2.62813451846329	0.117165489694417\\
2.67983977515339	0.128885890283692\\
2.7315450318435	0.139180166073968\\
2.7832502885336	0.147767129677379\\
2.83495554522371	0.154460747614515\\
2.88666080191381	0.15916294290767\\
2.93836605860391	0.161854892694327\\
2.99007131529402	0.162587216347158\\
3.04213549719279	0.161455576622268\\
3.09419967909155	0.158609184748039\\
3.14626386099032	0.154247260011525\\
3.19832804288909	0.148596281548206\\
3.25039222478785	0.141899678046441\\
3.30245640668662	0.134408309220611\\
3.35452058858538	0.126371896267875\\
3.41956112325278	0.115932540190471\\
3.48460165792018	0.105453965297253\\
3.54964219258758	0.0953208882932284\\
3.61468272725498	0.0858565092752688\\
3.67972326192237	0.0773164532172421\\
3.74476379658977	0.0698864867473228\\
3.80980433125717	0.0636836778863064\\
3.87484486592457	0.0587605242993838\\
3.93988540059197	0.0551114012834839\\
4.00492593525937	0.0526806504587043\\
4.06996646992676	0.0513717056026737\\
4.13500700459416	0.0510567259851573\\
4.2027738289708	0.0516244940809107\\
4.27054065334744	0.0529257816321183\\
4.33830747772408	0.054773248052264\\
4.40607430210072	0.0569844306955174\\
4.47384112647735	0.0593892189702965\\
4.54160795085399	0.0618356770258615\\
4.60937477523063	0.0641942106301601\\
4.68354868502109	0.0665517589772779\\
4.75772259481154	0.068577160721083\\
4.831896504602	0.0702050884495478\\
4.90607041439245	0.0714040278704804\\
4.98024432418291	0.0721723167847479\\
5.05441823397336	0.0725332626700474\\
5.12859214376381	0.0725296811503693\\
5.2094628947603	0.0721771619208003\\
5.29033364575678	0.0715432990491829\\
5.37120439675327	0.0707165687746798\\
5.45207514774975	0.0697828311367683\\
5.53294589874623	0.0688201358709701\\
5.61381664974272	0.0678949764616359\\
5.6946874007392	0.067059913357256\\
5.78423695233517	0.06628533822109\\
5.87378650393113	0.0656968156461764\\
5.9633360555271	0.0653037640820902\\
6.05288560712306	0.065098525267282\\
6.14243515871903	0.0650602813785408\\
6.231984710315	0.0651591541204848\\
6.32153426191096	0.065360233574788\\
6.43552860544557	0.0657069467552542\\
6.54952294898017	0.0660909587761882\\
6.66351729251478	0.0664550264879464\\
6.77751163604938	0.0667584651293236\\
6.89150597958398	0.0669780104717228\\
7.00550032311859	0.0671063560991758\\
7.11949466665319	0.0671492398634435\\
7.24203666586693	0.0671169636588491\\
7.36457866508066	0.0670283188407996\\
7.4871206642944	0.0669104639499674\\
7.60966266350814	0.0667877888676589\\
7.73220466272187	0.0666789991834724\\
7.85474666193561	0.0665959345893556\\
7.98431875509124	0.0665416989105596\\
8.11389084824686	0.0665211211879031\\
8.24346294140249	0.066528304238477\\
8.37303503455812	0.0665545762087856\\
8.50260712771375	0.0665906184859253\\
8.63217922086938	0.0666280957277987\\
8.81321192723325	0.0666722087052376\\
8.99424463359713	0.0666980986084695\\
9.17527733996101	0.0667041586115493\\
9.35631004632488	0.0666951861465508\\
9.53734275268876	0.0666789821776046\\
9.71837545905263	0.0666629797181919\\
9.94135056481037	0.0666500730052908\\
10.1643256705681	0.0666472447052548\\
10.3873007763258	0.0666520252169489\\
10.6102758820836	0.0666594344323865\\
10.8332509878413	0.0666650694628537\\
11.1332509878413	0.0666671751639072\\
11.4332509878413	0.0666638650186098\\
11.7332509878413	0.0666594660244071\\
12.0332509878413	0.066657740619636\\
12.3332509878413	0.0666593417148622\\
12.6332509878413	0.0666622111019546\\
12.9332509878413	0.0666637606418048\\
13.2332509878413	0.0666635364395987\\
13.5332509878413	0.0666622614156847\\
13.8332509878413	0.0666609673555847\\
14.1332509878413	0.066660539332779\\
14.4332509878413	0.0666606614199861\\
14.7332509878413	0.0666609910868043\\
15	0.0666612798124921\\
};
\end{axis}
\end{tikzpicture}%

==> plots/transient_dyn_y_eta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=8,
ymin=-2,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style = {yshift=-3.5mm},
ylabel={$y$},
xlabel={$t$},
xlabel style = {yshift=1.5mm},
% title={$\varepsilon=\varepsilon^\star$}
]

\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.576082308650491\\
20	0.576082308650491\\
};
\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.0627947023452091\\
20	0.0627947023452091\\
};
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	-3.48914335047704\\
4.75332248397097e-08	-3.48914181185225\\
9.50664496794195e-08	-3.48914027321449\\
1.42599674519129e-07	-3.48913873456349\\
3.49255436102956e-07	-3.4891320449706\\
5.55911197686783e-07	-3.48912535513197\\
7.6256695927061e-07	-3.48911866504369\\
9.69222720854437e-07	-3.4891119747044\\
1.89468293915099e-06	-3.48908201047876\\
2.82014315744754e-06	-3.48905204121504\\
3.7456033757441e-06	-3.4890220669137\\
4.67106359404065e-06	-3.48899208757551\\
1.39256657770062e-05	-3.48869201744488\\
2.31802679599717e-05	-3.48839144450312\\
3.24348701429372e-05	-3.48809036947783\\
4.16894723259028e-05	-3.48778879313034\\
7.28225490253081e-05	-3.48677060076229\\
0.000103955625724713	-3.4857467724168\\
0.000135088702424119	-3.48471733712403\\
0.000166221779123524	-3.48368232379036\\
0.000197354855822929	-3.48264176120411\\
0.000338688446366252	-3.47784897077082\\
0.000480022036909575	-3.47294507988519\\
0.000621355627452898	-3.46793273268022\\
0.000762689217996221	-3.46281454878818\\
0.000904022808539544	-3.45759312150093\\
0.00104535639908287	-3.45227101622126\\
0.00135843550409311	-3.44013573255835\\
0.00167151460910336	-3.42754591313772\\
0.00198459371411361	-3.41452795461349\\
0.00229767281912385	-3.40110754711468\\
0.0026107519241341	-3.38730966058559\\
0.00292383102914434	-3.37315853522558\\
0.00336685904084663	-3.35257571687679\\
0.00380988705254891	-3.33139657013279\\
0.0042529150642512	-3.30968216865519\\
0.00469594307595348	-3.2874906013995\\
0.00513897108765577	-3.26487698761561\\
0.00558199909935805	-3.24189350298083\\
0.00602502711106034	-3.21858941690199\\
0.00666766713872375	-3.18430978807192\\
0.00731030716638716	-3.14958392037654\\
0.00795294719405057	-3.11453106473246\\
0.00859558722171398	-3.07925897634724\\
0.00923822724937739	-3.04386444011046\\
0.0098808672770408	-3.00843382454247\\
0.0105235073047042	-2.9730436601251\\
0.0112531065518746	-2.93299855498829\\
0.0119827057990449	-2.89317709132222\\
0.0127123050462153	-2.85365109824973\\
0.0134419042933856	-2.8144803243831\\
0.0141715035405559	-2.77571353869788\\
0.0149011027877263	-2.73738959699756\\
0.0156307020348966	-2.69953846789428\\
0.0165419803048852	-2.65295889745852\\
0.0174532585748738	-2.6071787462427\\
0.0183645368448624	-2.56221155790755\\
0.019275815114851	-2.51805888929636\\
0.0201870933848395	-2.47471248011307\\
0.0210983716548281	-2.4321562073239\\
0.0220096499248167	-2.39036782351166\\
0.0229492275691682	-2.3480573146712\\
0.0238888052135198	-2.30650151896143\\
0.0248283828578714	-2.26566501155507\\
0.0257679605022229	-2.22551110612477\\
0.0267075381465745	-2.18600278369072\\
0.027647115790926	-2.14710345168294\\
0.0285866934352776	-2.10877754833795\\
0.0295310460883144	-2.07080029682518\\
0.0304753987413512	-2.03333520105326\\
0.031419751394388	-1.99635168965237\\
0.0323641040474248	-1.95982148689907\\
0.0333084567004616	-1.92371869691925\\
0.0342528093534985	-1.88801982434688\\
0.0351971620065353	-1.85270374323123\\
0.0362881467364139	-1.81235605880271\\
0.0373791314662925	-1.77246881577514\\
0.0384701161961712	-1.73302025552407\\
0.0395611009260498	-1.69399195542335\\
0.0406520856559284	-1.65536850639703\\
0.0417430703858071	-1.61713718594847\\
0.0428340551156857	-1.5792876320166\\
0.0442254555563078	-1.53155669372396\\
0.0456168559969298	-1.48442009399082\\
0.0470082564375519	-1.43786826306514\\
0.048399656878174	-1.39189447322853\\
0.049791057318796	-1.34649412140454\\
0.0511824577594181	-1.30166411828391\\
0.0525738582000402	-1.25740237886701\\
0.0542922166946045	-1.20352187560699\\
0.0560105751891688	-1.15050352612563\\
0.0577289336837332	-1.0983449633369\\
0.0594472921782975	-1.04704333167206\\
0.0611656506728618	-0.996595017914027\\
0.0628840091674261	-0.946995504299083\\
0.0646023676619905	-0.898239326136368\\
0.0665178343926226	-0.844876625744143\\
0.0684333011232548	-0.792543877794125\\
0.070348767853887	-0.741229993468247\\
0.0722642345845191	-0.690923028175023\\
0.0741797013151513	-0.641610383973227\\
0.0760951680457834	-0.593278993798767\\
0.0780106347764156	-0.545915485507851\\
0.0809159074846546	-0.475894166197677\\
0.0838211801928937	-0.408020888618437\\
0.0867264529011328	-0.342248547644982\\
0.0896317256093718	-0.278530664532781\\
0.0925369983176109	-0.216821534090259\\
0.09544227102585	-0.157076282207816\\
0.098347543734089	-0.099250867385833\\
0.102048498309089	-0.0283007450569961\\
0.10574945288409	0.0396918190615874\\
0.10945040745909	0.104812835401062\\
0.11315136203409	0.167146750006639\\
0.116852316609091	0.226776525402582\\
0.120553271184091	0.283783663096081\\
0.125217947914857	0.352023171985149\\
0.129882624645623	0.416380314577594\\
0.13454730137639	0.477008299577467\\
0.139211978107156	0.534056584256495\\
0.143876654837922	0.587670849668782\\
0.148541331568688	0.637992991233898\\
0.155766865156762	0.709763573333436\\
0.162992398744837	0.774461046804521\\
0.170217932332911	0.832559518054903\\
0.177443465920985	0.884511918687561\\
0.184668999509059	0.930750336859128\\
0.191894533097134	0.971686396504187\\
0.200982798135329	1.0162485672592\\
0.210071063173525	1.0537754332334\\
0.219159328211721	1.08495491780741\\
0.228247593249916	1.11042917145673\\
0.237335858288112	1.13079629942555\\
0.246424123326308	1.14661215550076\\
0.255512388364503	1.15839217662762\\
0.26565527192151	1.16735722457082\\
0.275798155478518	1.17249750893863\\
0.285941039035525	1.17436828148891\\
0.296083922592532	1.17347415000922\\
0.306226806149539	1.17027216051773\\
0.316369689706546	1.16517480310105\\
0.326512573263554	1.15855293126928\\
0.337855175130169	1.14974959250173\\
0.349197776996785	1.13986517076896\\
0.3605403788634	1.12925889143919\\
0.371882980730016	1.11824240987056\\
0.383225582596632	1.10708391451394\\
0.394568184463247	1.09601200804696\\
0.405910786329863	1.08521936175146\\
0.420005236250031	1.0724358535233\\
0.4340996861702	1.06057383699237\\
0.448194136090369	1.04981732527422\\
0.462288586010537	1.04029727106871\\
0.476383035930706	1.03209887268755\\
0.490477485850874	1.02526823062481\\
0.504571935771043	1.01981835862489\\
0.520134249913814	1.01538643597292\\
0.535696564056585	1.01256756214591\\
0.551258878199356	1.011282879822\\
0.566821192342126	1.01143262339553\\
0.582383506484897	1.01290145664987\\
0.597945820627668	1.01556310536716\\
0.613508134770439	1.01928432225309\\
0.631434358459007	1.0247056668982\\
0.649360582147575	1.03114105514191\\
0.667286805836143	1.03838360071226\\
0.685213029524711	1.04623338177835\\
0.703139253213279	1.05450032200757\\
0.721065476901846	1.06300638508374\\
0.738991700590414	1.07158713307773\\
0.765535105707778	1.0841141421114\\
0.792078510825141	1.09605425543369\\
0.818621915942505	1.10705608137849\\
0.845165321059868	1.11683962152881\\
0.871708726177231	1.12519212490132\\
0.898252131294595	1.1319628927011\\
0.924795536411958	1.13705718902402\\
0.951338941529322	1.14042949626664\\
0.977882346646685	1.14207657830579\\
1.00442575176405	1.14203075582805\\
1.03096915688141	1.14035356615449\\
1.05751256199878	1.13712984496964\\
1.08405596711614	1.13246227741718\\
1.1105993722335	1.12646649537487\\
1.13714277735087	1.11926676831781\\
1.16368618246823	1.11099227893313\\
1.19449073706786	1.10021447902426\\
1.22529529166749	1.08836805989579\\
1.25609984626713	1.07564997552053\\
1.28690440086676	1.06224723048441\\
1.31241953469769	1.05075261013187\\
1.33793466852862	1.03900031524243\\
1.36344980235955	1.02707539474759\\
1.38896493619049	1.01505575082207\\
1.41448007002142	1.00301194592105\\
1.43999520385235	0.991007208771349\\
1.47789961360104	0.973364045678889\\
1.51580402334973	0.956085376696826\\
1.55370843309842	0.939295961165198\\
1.59161284284711	0.923092153663333\\
1.6295172525958	0.907544880362154\\
1.6674216623445	0.89270267046824\\
1.70532607209319	0.878594712735354\\
1.74323048184188	0.865233839247726\\
1.78113489159057	0.852619314223082\\
1.81903930133926	0.840739364600837\\
1.85738672386942	0.829447067108337\\
1.89573414639957	0.818857311009425\\
1.93408156892973	0.808936657361051\\
1.97242899145988	0.799648115204726\\
2.01077641399004	0.790952502720732\\
2.04912383652019	0.78280957867182\\
2.08747125905035	0.775178969953389\\
2.13480783757584	0.766407121861316\\
2.18214441610134	0.758283227490896\\
2.22948099462683	0.750739107864459\\
2.27681757315233	0.74371133317451\\
2.32415415167782	0.737141688275308\\
2.37149073020332	0.730977406203547\\
2.41882730872881	0.72517119343457\\
2.48418311392144	0.717666370728334\\
2.54953891911408	0.710670051902096\\
2.61489472430671	0.704104234717249\\
2.68025052949934	0.697905628795864\\
2.74560633469198	0.692023638489229\\
2.81096213988461	0.686418447861701\\
2.87631794507724	0.6810591995248\\
2.94167375026987	0.67592229826011\\
3.00702955546251	0.670989908787084\\
3.07238536065514	0.666248683648169\\
3.1392430554008	0.661585983731335\\
3.20610075014645	0.657105089675043\\
3.27295844489211	0.652800097154238\\
3.33981613963776	0.648666433442903\\
3.40667383438342	0.644700366401738\\
3.47353152912907	0.640898636491911\\
3.54038922387473	0.637258187157056\\
3.64229405180416	0.63201278956711\\
3.74419887973359	0.627123652174539\\
3.84610370766302	0.622578268157524\\
3.94800853559245	0.618362952495176\\
4.04991336352189	0.614462982086705\\
4.15181819145132	0.610862789915155\\
4.25372301938075	0.607546217442312\\
4.39239390708575	0.603459036837581\\
4.53106479479075	0.59982525077338\\
4.66973568249575	0.596604547198532\\
4.80840657020075	0.593758368362156\\
4.94707745790576	0.591250317332878\\
5.08574834561076	0.5890463918747\\
5.22441923331576	0.587115120257708\\
5.3882501095173	0.585145428918207\\
5.55208098571885	0.583472852100266\\
5.7159118619204	0.582058737534914\\
5.87974273812194	0.580868630648063\\
6.04357361432349	0.579871951213557\\
6.20740449052503	0.579041685638398\\
6.37123536672658	0.578354063064217\\
6.5656979581504	0.577694430473042\\
6.76016054957421	0.577176364402786\\
6.95462314099803	0.576774281472199\\
7.14908573242185	0.576466596063791\\
7.34354832384566	0.576235198218074\\
7.53801091526948	0.576064970594611\\
7.73247350669329	0.575943358560562\\
7.97625128211937	0.575843897346151\\
8.22002905754545	0.575788336691604\\
8.46380683297153	0.575764041593862\\
8.70758460839761	0.575761371072956\\
8.95136238382369	0.575773063484946\\
9.19514015924976	0.575793729348618\\
9.43891793467584	0.575819439962328\\
9.73891793467584	0.575853955028601\\
10.0389179346758	0.575888452083833\\
10.3389179346758	0.575920834622795\\
10.6389179346758	0.575949978769403\\
10.9389179346758	0.57597541824806\\
11.2389179346758	0.575997103204315\\
11.5389179346758	0.576015228711558\\
11.8389179346758	0.576030124184875\\
12.1389179346758	0.57604218345925\\
12.4389179346758	0.57605181683329\\
12.7389179346759	0.57605941767313\\
13.0389179346759	0.576065343269023\\
13.3389179346759	0.576069907911218\\
13.6389179346759	0.576073382500546\\
13.9389179346759	0.576075995900066\\
14.2389179346759	0.576077937128146\\
14.5389179346759	0.57607935934853\\
14.8389179346759	0.576080385323873\\
15	0.576080807701696\\
};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	-0.862605362039618\\
4.75332248397097e-08	-0.862605305247019\\
9.50664496794195e-08	-0.862605248454358\\
1.42599674519129e-07	-0.862605191661633\\
3.49255436102956e-07	-0.862604944748514\\
5.55911197686783e-07	-0.862604697834212\\
7.6256695927061e-07	-0.862604450918706\\
9.69222720854437e-07	-0.862604204001991\\
1.89468293915099e-06	-0.862603098227502\\
2.82014315744754e-06	-0.862601992428712\\
3.7456033757441e-06	-0.86260088660561\\
4.67106359404065e-06	-0.862599780758184\\
1.39256657770062e-05	-0.862588720942434\\
2.31802679599717e-05	-0.862577658682593\\
3.24348701429372e-05	-0.862566593968804\\
4.16894723259028e-05	-0.862555526790757\\
7.28225490253081e-05	-0.862518277870887\\
0.000103955625724713	-0.862481000557289\\
0.000135088702424119	-0.862443694459003\\
0.000166221779123524	-0.862406359187986\\
0.000197354855822929	-0.862368994358996\\
0.000338688446366252	-0.86219898859354\\
0.000480022036909575	-0.862028330508734\\
0.000621355627452898	-0.861856985611313\\
0.000762689217996221	-0.861684920200823\\
0.000904022808539544	-0.861512101380431\\
0.00104535639908287	-0.861338497064592\\
0.00135843550409311	-0.860950979943627\\
0.00167151460910336	-0.860559129644569\\
0.00198459371411361	-0.860162638178592\\
0.00229767281912385	-0.8597612154871\\
0.0026107519241341	-0.859354588959517\\
0.00292383102914434	-0.858942502952589\\
0.00336685904084663	-0.858349582692531\\
0.00380988705254891	-0.857744630551912\\
0.0042529150642512	-0.857127084038239\\
0.00469594307595348	-0.856496438774907\\
0.00513897108765577	-0.855852245620296\\
0.00558199909935805	-0.855194107778394\\
0.00602502711106034	-0.854521677928721\\
0.00666766713872375	-0.853520269788113\\
0.00731030716638716	-0.852487409501443\\
0.00795294719405057	-0.851422518456443\\
0.00859558722171398	-0.850325178591732\\
0.00923822724937739	-0.849195116503667\\
0.0098808672770408	-0.848032188304754\\
0.0105235073047042	-0.846836365285833\\
0.0112531065518746	-0.845438952432581\\
0.0119827057990449	-0.843999481598282\\
0.0127123050462153	-0.842518323216588\\
0.0134419042933856	-0.840995953292698\\
0.0141715035405559	-0.839432934908757\\
0.0149011027877263	-0.837829901422526\\
0.0156307020348966	-0.836187541353151\\
0.0165419803048852	-0.834082092776164\\
0.0174532585748738	-0.831917920186329\\
0.0183645368448624	-0.829696549676611\\
0.019275815114851	-0.827419522322577\\
0.0201870933848395	-0.825088372475862\\
0.0210983716548281	-0.822704609932278\\
0.0220096499248167	-0.820269705816151\\
0.0229492275691682	-0.817707141916061\\
0.0238888052135198	-0.815093216544421\\
0.0248283828578714	-0.812429353517268\\
0.0257679605022229	-0.809716902152658\\
0.0267075381465745	-0.806957135641151\\
0.027647115790926	-0.804151251152039\\
0.0285866934352776	-0.801300371369737\\
0.0295310460883144	-0.798390724896183\\
0.0304753987413512	-0.795437683534569\\
0.031419751394388	-0.792442179137135\\
0.0323641040474248	-0.789405082629528\\
0.0333084567004616	-0.786327208885649\\
0.0342528093534985	-0.7832093217095\\
0.0351971620065353	-0.780052138803165\\
0.0362881467364139	-0.776356694030321\\
0.0373791314662925	-0.772610687303557\\
0.0384701161961712	-0.76881504536124\\
0.0395611009260498	-0.764970647243881\\
0.0406520856559284	-0.761078331913489\\
0.0417430703858071	-0.757138905093165\\
0.0428340551156857	-0.753153145326227\\
0.0442254555563078	-0.74800382834687\\
0.0456168559969298	-0.742781907606775\\
0.0470082564375519	-0.737488879732309\\
0.048399656878174	-0.732126217784249\\
0.049791057318796	-0.726695378744938\\
0.0511824577594181	-0.721197809129692\\
0.0525738582000402	-0.715634948889265\\
0.0542922166946045	-0.708676930182906\\
0.0560105751891688	-0.701624219026489\\
0.0577289336837332	-0.69447950823181\\
0.0594472921782975	-0.687245483416417\\
0.0611656506728618	-0.679924820524941\\
0.0628840091674261	-0.672520182801584\\
0.0646023676619905	-0.665034217354508\\
0.0665178343926226	-0.65659691541034\\
0.0684333011232548	-0.648065427205431\\
0.070348767853887	-0.639443317303168\\
0.0722642345845191	-0.630734105589488\\
0.0741797013151513	-0.621941264113827\\
0.0760951680457834	-0.613068214712597\\
0.0780106347764156	-0.604118327336955\\
0.0809159074846546	-0.590404390486053\\
0.0838211801928937	-0.576532644287001\\
0.0867264529011328	-0.562514145369816\\
0.0896317256093718	-0.548359671056184\\
0.0925369983176109	-0.534079724010789\\
0.09544227102585	-0.51968453694721\\
0.098347543734089	-0.505184077447399\\
0.102048498309089	-0.48657515177559\\
0.10574945288409	-0.467830594728488\\
0.10945040745909	-0.448969215363577\\
0.11315136203409	-0.430009177716233\\
0.116852316609091	-0.410968012345205\\
0.120553271184091	-0.391862627163329\\
0.125217947914857	-0.367715922253493\\
0.129882624645623	-0.343524315841289\\
0.13454730137639	-0.319317604503344\\
0.139211978107156	-0.295124144820339\\
0.143876654837922	-0.270970889863581\\
0.148541331568688	-0.246883425600658\\
0.155766865156762	-0.209758342517642\\
0.162992398744837	-0.172933042263504\\
0.170217932332911	-0.136484470389979\\
0.177443465920985	-0.100482795579103\\
0.184668999509059	-0.0649917298844485\\
0.191894533097134	-0.0300688364506443\\
0.200982798135329	0.0129711837722932\\
0.210071063173525	0.0549403729301998\\
0.219159328211721	0.0957610656454264\\
0.228247593249916	0.135367618851284\\
0.237335858288112	0.173705556740253\\
0.246424123326308	0.210730730860661\\
0.255512388364503	0.246408511217687\\
0.26565527192151	0.284603964888881\\
0.275798155478518	0.321064928969093\\
0.285941039035525	0.355778448244992\\
0.296083922592532	0.388741709554457\\
0.306226806149539	0.41996098181402\\
0.316369689706546	0.449450622431426\\
0.326512573263554	0.477232150213434\\
0.337855175130169	0.506311062215868\\
0.349197776996785	0.533335792524427\\
0.3605403788634	0.558360607169133\\
0.371882980730016	0.581445881315471\\
0.383225582596632	0.602657014259148\\
0.394568184463247	0.622063439327145\\
0.405910786329863	0.639737726707306\\
0.420005236250031	0.659399505176987\\
0.4340996861702	0.676649477281309\\
0.448194136090369	0.69163654457497\\
0.462288586010537	0.704509901441582\\
0.476383035930706	0.715417629373779\\
0.490477485850874	0.724505491449633\\
0.504571935771043	0.731915921827539\\
0.520134249913814	0.738315605762291\\
0.535696564056585	0.743018009451947\\
0.551258878199356	0.746194351715701\\
0.566821192342126	0.74800718210203\\
0.582383506484897	0.748609931441657\\
0.597945820627668	0.748146624473717\\
0.613508134770439	0.746751740154297\\
0.631434358459007	0.744152596896562\\
0.649360582147575	0.740658174162288\\
0.667286805836143	0.736427556037719\\
0.685213029524711	0.731604071096446\\
0.703139253213279	0.726315946869643\\
0.721065476901846	0.720677050077195\\
0.738991700590414	0.714787697845052\\
0.765535105707778	0.705791035151446\\
0.792078510825141	0.696672630746655\\
0.818621915942505	0.687619891233661\\
0.845165321059868	0.678776110716258\\
0.871708726177231	0.670246453770007\\
0.898252131294595	0.662103549063689\\
0.924795536411958	0.654392679242273\\
0.951338941529322	0.647136539483107\\
0.977882346646685	0.640339520007914\\
1.00442575176405	0.633991493067446\\
1.03096915688141	0.628071124290627\\
1.05751256199878	0.622548744383451\\
1.08405596711614	0.617388811473499\\
1.1105993722335	0.612551989603347\\
1.13714277735087	0.607996874222965\\
1.16368618246823	0.603681402602454\\
1.19449073706786	0.598918869909986\\
1.22529529166749	0.594360565940646\\
1.25609984626713	0.589947615333506\\
1.28690440086676	0.585626086563249\\
1.31241953469769	0.58208106225979\\
1.33793466852862	0.578540903864792\\
1.36344980235955	0.574983802785198\\
1.38896493619049	0.571390653496309\\
1.41448007002142	0.567745020064157\\
1.43999520385235	0.56403304061066\\
1.47789961360104	0.558372232951099\\
1.51580402334973	0.552511928238539\\
1.55370843309842	0.546433633690532\\
1.59161284284711	0.540127443416202\\
1.6295172525958	0.533590796980986\\
1.6674216623445	0.526827285040073\\
1.70532607209319	0.519845513862235\\
1.74323048184188	0.512658057257437\\
1.78113489159057	0.505280522316419\\
1.81903930133926	0.497730734558268\\
1.85738672386942	0.489937182676583\\
1.89573414639957	0.482008090911013\\
1.93408156892973	0.473964838434644\\
1.97242899145988	0.46582877592749\\
2.01077641399004	0.457620872674151\\
2.04912383652019	0.449361439025901\\
2.08747125905035	0.441069913759281\\
2.13480783757584	0.430817771590543\\
2.18214441610134	0.420576942469657\\
2.22948099462683	0.410376835877163\\
2.27681757315233	0.400243988698015\\
2.32415415167782	0.390202083290222\\
2.37149073020332	0.38027202018069\\
2.41882730872881	0.370472039151732\\
2.48418311392144	0.357184105346943\\
2.54953891911408	0.344208056803962\\
2.61489472430671	0.331570632214818\\
2.68025052949934	0.319292026701074\\
2.74560633469198	0.307386794692168\\
2.81096213988461	0.295864678994124\\
2.87631794507724	0.284731372203945\\
2.94167375026987	0.273989205185167\\
3.00702955546251	0.263637749714667\\
3.07238536065514	0.253674332578745\\
3.1392430554008	0.24387878717031\\
3.20610075014645	0.234478269371292\\
3.27295844489211	0.225465198728493\\
3.33981613963776	0.216831052863696\\
3.40667383438342	0.20856660037107\\
3.47353152912907	0.200662089904883\\
3.54038922387473	0.193107403237229\\
3.64229405180416	0.182241989780829\\
3.74419887973359	0.172127908873047\\
3.84610370766302	0.162727729230294\\
3.94800853559245	0.154004238964031\\
4.04991336352189	0.145920740793611\\
4.15181819145132	0.138441286482506\\
4.25372301938075	0.13153084891922\\
4.39239390708575	0.12298019580679\\
4.53106479479075	0.115338105866027\\
4.66973568249575	0.10852638911269\\
4.80840657020075	0.102471142134868\\
4.94707745790576	0.0971028790834403\\
5.08574834561076	0.0923565992190358\\
5.22441923331576	0.088171778399281\\
5.3882501095173	0.0838747573447991\\
5.55208098571885	0.080198463322068\\
5.7159118619204	0.0770661403797144\\
5.87974273812194	0.0744086892526079\\
6.04357361432349	0.072164205633702\\
6.20740449052503	0.0702774866367699\\
6.37123536672658	0.068699523228779\\
6.5656979581504	0.0671678720466025\\
6.76016054957421	0.0659473719502355\\
6.95462314099803	0.064984098297578\\
7.14908573242185	0.0642321857381623\\
7.34354832384566	0.063652833500254\\
7.53801091526948	0.0632133962903065\\
7.73247350669329	0.0628865572246626\\
7.97625128211937	0.0626014632040013\\
8.22002905754545	0.0624216523757708\\
8.46380683297153	0.0623187832402134\\
8.70758460839761	0.0622709372211654\\
8.95136238382369	0.0622613629251259\\
9.19514015924976	0.0622774158555908\\
9.43891793467584	0.0623096830580012\\
9.73891793467584	0.0623616669167868\\
10.0389179346758	0.0624190373409785\\
10.3389179346758	0.0624761279076935\\
10.6389179346758	0.0625295724042809\\
10.9389179346758	0.0625775940063127\\
11.2389179346758	0.0626194637919237\\
11.5389179346758	0.0626551144543646\\
11.8389179346758	0.0626848799382502\\
12.1389179346758	0.062709319123635\\
12.4389179346758	0.0627290926230764\\
12.7389179346759	0.0627448793477106\\
13.0389179346759	0.0627573261834602\\
13.3389179346759	0.0627670219675327\\
13.6389179346759	0.0627744860086823\\
13.9389179346759	0.0627801646483004\\
14.2389179346759	0.0627844330517418\\
14.5389179346759	0.062787600753528\\
14.8389179346759	0.0627899193175505\\
15	0.0627908860492656\\
};

\end{axis}
\end{tikzpicture}%

==> plots/transient_static.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.85000,0.42500,0.09800}%

\definecolor{mycolor1}{RGB}{0,81,158}%
\definecolor{mycolor2}{RGB}{0, 190, 255}
\definecolor{usGray}{RGB}{139,143,148}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=8,
ymin=-2,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style = {yshift=-3.5mm},
ylabel={$y$},
xlabel={$t$},
xlabel style = {yshift=1.5mm},
% title={$\varepsilon=\varepsilon^\star$}
]

\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.576082308650491\\
20	0.576082308650491\\
};\label{tik:gray}
\addplot [color=gray, dashed, thick]
  table[row sep=crcr]{%
0	0.0627947023452091\\
20	0.0627947023452091\\
};

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	-3.48914335047704\\
3.78079857924201e-06	-3.48904153555318\\
2.2684791475452e-05	-3.48853247988917\\
0.000117204755956502	-3.48598767539267\\
0.000589804578361753	-3.47327549129846\\
0.00295280369038801	-3.41000963275375\\
0.0147677992505193	-3.10094608865347\\
0.0413633872623466	-2.44773717717713\\
0.0742917511511331	-1.71479997880347\\
0.11237614860424	-0.961851564167096\\
0.15477140400508	-0.230376107230957\\
0.198311419245539	0.417369139808325\\
0.243189956739887	0.988475396483819\\
0.289463134393057	1.48723213110467\\
0.337198426326258	1.91780417491493\\
0.386469562228858	2.28413960877154\\
0.437358415343939	2.5899769256465\\
0.490352448441863	2.840481004474\\
0.546299456015065	3.03993191860064\\
0.605339471917114	3.1882529972485\\
0.667654440010817	3.28581789002488\\
0.733447867940254	3.33329383086689\\
0.802964943807988	3.33161311291477\\
0.876517153206322	3.28189610595556\\
0.954518313794909	3.18534019408117\\
1.03754139608873	3.04306869002475\\
1.12641636914043	2.85590868373376\\
1.22241836893893	2.62400133967538\\
1.32768981366033	2.34593332265186\\
1.44382668203155	2.02348732525755\\
1.55417563181538	1.71323670594833\\
1.66187832460369	1.41594238247153\\
1.76915139189966	1.13267235416652\\
1.8772466317369	0.866426162353266\\
1.98711582675171	0.62081322834588\\
2.10133708899577	0.396630122304362\\
2.22245785170716	0.197204393037171\\
2.35196704576577	0.0300264944435735\\
2.49218149518855	-0.0966285278492118\\
2.64724475103649	-0.173108410319686\\
2.81045174226079	-0.187676245753346\\
2.97200850550562	-0.145167134462254\\
3.13469125538284	-0.0572621493405592\\
3.2992132172035	0.0640197962484059\\
3.46574440554733	0.205692475220956\\
3.63154304325345	0.352180349405578\\
3.79734691784755	0.492342130667334\\
3.96590237440201	0.618623968984279\\
4.13993785224592	0.724394311386169\\
4.32299743749447	0.803765860537824\\
4.52105095006489	0.851171879551459\\
4.71890431313873	0.861007407931709\\
4.91386150386258	0.839704466871603\\
5.11074621552524	0.794872482306574\\
5.30943062540315	0.734928829712086\\
5.51277391696738	0.667693626896879\\
5.7143056651176	0.603519603692425\\
5.91879176741466	0.547599253588991\\
6.13096766587537	0.504116385786852\\
6.35717806140022	0.476569445108471\\
6.60239817023005	0.468188840208489\\
6.8397411860503	0.477970712075321\\
7.07795942119103	0.500185724760255\\
7.3192631342338	0.529237858789867\\
7.56519404424937	0.559597997920649\\
7.81081600967929	0.585774885108607\\
8.06458608681818	0.605100266166718\\
8.33636063164688	0.615542145709161\\
8.63320695500445	0.615606473263261\\
8.92067697569078	0.607251249374014\\
9.21244296644705	0.59429339750297\\
9.51056907475738	0.580483040878203\\
9.80827199843748	0.569328028264273\\
10.1177762841238	0.562439578398569\\
10.4577254037584	0.560759876132546\\
10.8102610650617	0.564091265691471\\
11.1614659534551	0.570011686419788\\
11.5214543407876	0.576099299027406\\
11.8832553358441	0.580322586220046\\
12.2665157757015	0.581913303884681\\
12.6665157757015	0.580866013153158\\
13.0665157757015	0.578368479035147\\
13.4665157757015	0.575847943962553\\
13.8665157757015	0.574261416174166\\
14.2665157757015	0.573893021138583\\
14.6665157757015	0.574472772537896\\
15.0665157757015	0.575464181867481\\
15.4665157757015	0.576355734270881\\
15.8665157757015	0.576845156943508\\
16.2665157757015	0.576883052835287\\
16.6665157757015	0.57660665477551\\
17.0665157757015	0.576225518703702\\
17.4665157757015	0.575918332870898\\
17.8665157757015	0.575775977147047\\
18.2665157757015	0.575796758827996\\
18.6665157757015	0.575918111944167\\
19.0665157757015	0.576060586432542\\
19.4665157757014	0.576163436114908\\
19.8665157757014	0.576201221181281\\
20	0.57619995286626\\
};
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	-0.862605362039618\\
3.78079857924201e-06	-0.862600844636498\\
2.2684791475452e-05	-0.862578254108283\\
0.000117204755956502	-0.862465213663721\\
0.000589804578361753	-0.861897817833886\\
0.00295280369038801	-0.859006182982677\\
0.0147677992505193	-0.843204335175919\\
0.0413633872623466	-0.799810455943624\\
0.0742917511511331	-0.732232646866309\\
0.11237614860424	-0.636951971553671\\
0.15477140400508	-0.511901415652399\\
0.198311419245539	-0.365477650831518\\
0.243189956739887	-0.198341445835198\\
0.289463134393057	-0.0116875672349437\\
0.337198426326258	0.19311261744321\\
0.386469562228858	0.414432783951765\\
0.437358415343939	0.650337469585018\\
0.490352448441863	0.900404118154409\\
0.546299456015065	1.16541931938817\\
0.605339471917114	1.44193114356014\\
0.667654440010817	1.72554725632081\\
0.733447867940254	2.01070275481789\\
0.802964943807988	2.2906228174894\\
0.876517153206322	2.55729086993575\\
0.954518313794909	2.80141390154871\\
1.03754139608873	3.0123468099795\\
1.12641636914043	3.17789690968016\\
1.22241836893893	3.28382726922348\\
1.32768981366033	3.31255909475748\\
1.44382668203155	3.24200423919987\\
1.55417563181538	3.08352082234365\\
1.66187832460369	2.85358822583986\\
1.76915139189966	2.56313722226774\\
1.8772466317369	2.22236060355076\\
1.98711582675171	1.84164736978744\\
2.10133708899577	1.42568705100152\\
2.22245785170716	0.980481306690445\\
2.35196704576577	0.519910330173333\\
2.49218149518855	0.060952149392536\\
2.64724475103649	-0.376030309925247\\
2.81045174226079	-0.736874194125591\\
2.97200850550562	-0.983503987811808\\
3.13469125538284	-1.11950876859982\\
3.2992132172035	-1.14970659126383\\
3.46574440554733	-1.08487277197608\\
3.63154304325345	-0.944485820354392\\
3.79734691784755	-0.750628732686026\\
3.96590237440201	-0.522222057912574\\
4.13993785224592	-0.277086178806265\\
4.32299743749447	-0.0325220153961272\\
4.52105095006489	0.194363769634682\\
4.71890431313873	0.365764121252291\\
4.91386150386258	0.472959173938969\\
5.11074621552524	0.519191201770072\\
5.30943062540315	0.509330441714436\\
5.51277391696738	0.452417437574876\\
5.7143056651176	0.364106864888811\\
5.91879176741466	0.257977957546997\\
6.13096766587537	0.146190908172492\\
6.35717806140022	0.0402950096134234\\
6.60239817023005	-0.0461696640214324\\
6.8397411860503	-0.0953940566827418\\
7.07795942119103	-0.110730960889753\\
7.3192631342338	-0.0967019884544902\\
7.56519404424937	-0.0607123054529568\\
7.81081600967929	-0.0133636412496765\\
8.06458608681818	0.0369649067258147\\
8.33636063164688	0.0827220340124644\\
8.63320695500445	0.115608279340611\\
8.92067697569078	0.128069557718839\\
9.21244296644705	0.123524571855041\\
9.51056907475738	0.10664854639753\\
9.80827199843748	0.0844283476731897\\
10.1177762841238	0.0624602291576259\\
10.4577254037584	0.0453933472098074\\
10.8102610650617	0.0381853510378471\\
11.1614659534551	0.0405654572473235\\
11.5214543407876	0.0491419815857412\\
11.8832553358441	0.0594049373558407\\
12.2665157757015	0.0679336781802204\\
12.6665157757015	0.0719650140007513\\
13.0665157757015	0.0711899288371765\\
13.4665157757015	0.0675130836015034\\
13.8665157757015	0.0632929178101058\\
14.2665157757015	0.060301147079814\\
14.6665157757015	0.0592523642815301\\
15.0665157757015	0.0598896146336116\\
15.4665157757015	0.0614071637451588\\
15.8665157757015	0.0629380928952781\\
16.2665157757015	0.0639013300128681\\
16.6665157757015	0.0641245815830338\\
17.0665157757015	0.0637720607391818\\
17.4665157757015	0.063169729455935\\
17.8665157757015	0.0626282606991522\\
18.2665157757015	0.0623311620358491\\
18.6665157757015	0.062308331608329\\
19.0665157757015	0.0624763399183381\\
19.4665157757014	0.0627078772147422\\
19.8665157757014	0.0628944248027761\\
20	0.0629353795131129\\
};

\end{axis}
\end{tikzpicture}%
